Design and Analysis of Distributed State Estimation Algorithms Based on Belief Propagation and Applications in Smart Grids

We present a detailed study on application of factor graphs and the belief propagation (BP) algorithm to the power system state estimation (SE) problem. We start from the BP solution for the linear DC model, for which we provide a detailed convergence analysis. Using BP-based DC model we propose a fast real-time state estimator for the power system SE. The proposed estimator is easy to distribute and parallelize, thus alleviating computational limitations and allowing for processing measurements in real time. The presented algorithm may run as a continuous process. Using insights from the DC model, we use two different approaches to derive the BP algorithm for the non-linear model. The first method directly applies BP methodology, however, providing only approximate BP solution for the non-linear model. In the second approach, we make a key further step by providing the solution in which the BP is applied sequentially over the non-linear model, akin to what is done by the Gauss-Newton method. The resulting iterative Gauss-Newton belief propagation (GN-BP) algorithm can be interpreted as a distributed Gauss-Newton method with the same accuracy as the centralized SE.

==> chapter_03/Figs/fig3_10/case_1.txt <==
       time		T1		T2		T3		T4		T5		T6		T7		T8		T9		T10		T11		T12		T13		T14
   1.0034720e-02  1.9502269e-115  -3.9000747e+00  -6.0290768e+00  -9.9198206e+00  -9.5741098e+00  -2.1739089e+01  -1.5748369e+01  -1.9750453e+01  -1.7978050e+01  -1.9187341e+01  -1.8605526e+01  -2.4019210e+01  -2.2875139e+01  -2.1076845e+01
   2.0051743e-02  8.4895572e-116  -3.9158738e+00  -6.0585053e+00  -9.9846157e+00  -9.6344687e+00  -2.1915202e+01  -1.5905025e+01  -1.9923872e+01  -1.8159988e+01  -1.9382534e+01  -1.8802610e+01  -2.4215777e+01  -2.3071421e+01  -2.1280537e+01
   3.0011078e-02  8.0804293e-116  -3.9164674e+00  -6.0596079e+00  -9.9870676e+00  -9.6367473e+00  -2.1921734e+01  -1.5910964e+01  -1.9930410e+01  -1.8166892e+01  -1.9389859e+01  -1.8810030e+01  -2.4223170e+01  -2.3078648e+01  -2.1288185e+01
   4.0073403e-02  8.0625195e-116  -3.9164924e+00  -6.0596544e+00  -9.9871731e+00  -9.6368447e+00  -2.1922018e+01  -1.5911219e+01  -1.9930690e+01  -1.8167186e+01  -1.9390173e+01  -1.8810348e+01  -2.4223489e+01  -2.3078962e+01  -2.1288514e+01
   5.0019643e-02  8.0616408e-116  -3.9164936e+00  -6.0596567e+00  -9.9871783e+00  -9.6368495e+00  -2.1922031e+01  -1.5911231e+01  -1.9930703e+01  -1.8167200e+01  -1.9390188e+01  -1.8810364e+01  -2.4223505e+01  -2.3078977e+01  -2.1288530e+01
   6.0085153e-02  8.0616097e-116  -3.9164936e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   7.0050151e-02  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   8.0005238e-02  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   9.0038542e-02  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   1.0000106e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   1.1006905e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   1.2005705e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   1.3005178e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   1.4000970e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   1.5006070e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   1.6003383e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   1.7001547e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   1.8001763e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   1.9005058e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   2.0001805e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   2.1005560e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   2.2000361e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   2.3004081e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   2.4002067e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   2.5024049e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   2.6004516e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   2.7014606e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   2.8010823e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   2.9003429e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   3.0003929e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   3.1005525e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   3.2005599e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   3.3004612e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   3.4004190e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   3.5000938e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   3.6005082e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   3.7000697e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   3.8006363e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   3.9000138e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   4.0001840e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   4.1005171e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   4.2005316e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   4.3000789e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   4.4001182e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   4.5000407e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   4.6000835e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   4.7000449e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   4.8004877e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   4.9003182e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   5.0006937e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   5.1004180e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   5.2000538e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   5.3002240e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   5.4005181e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   5.5003415e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   5.6004339e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   5.7004590e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   5.8001656e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   5.9002792e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   6.0004318e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   6.1003437e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   6.2005351e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   6.3002807e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   6.4003766e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   6.5002460e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   6.6000694e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   6.7006041e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   6.8007071e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   6.9000280e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   7.0004424e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   7.1002481e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   7.2003511e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   7.3002877e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   7.4002598e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   7.5000265e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   7.6003560e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   7.7002785e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   7.8003815e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   7.9006863e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   8.0002230e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   8.1000393e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   8.2001210e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   8.3003833e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   8.4002067e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   8.5004512e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   8.6005330e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   8.7002396e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   8.8006045e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   8.9003819e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   9.0003044e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   9.1000322e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   9.2003511e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   9.3006735e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   9.4002279e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   9.5002531e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   9.6002782e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   9.7000803e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   9.8006540e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   9.9001554e-01  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   1.0000149e+00  8.0616085e-116  -3.9164937e+00  -6.0596568e+00  -9.9871784e+00  -9.6368496e+00  -2.1922032e+01  -1.5911232e+01  -1.9930704e+01  -1.8167200e+01  -1.9390189e+01  -1.8810364e+01  -2.4223505e+01  -2.3078978e+01  -2.1288530e+01
   1.0100634e+00  3.1846300e-115  -5.0120112e+00  -7.7287814e+00  -1.1283548e+01  -1.0796548e+01  -2.3167890e+01  -1.7246838e+01  -2.1286530e+01  -1.9477092e+01  -2.0686194e+01  -2.0078045e+01  -2.5468514e+01  -2.4327977e+01  -2.2568823e+01
   1.0200199e+00  1.5103752e-115  -5.0120112e+00  -7.7361832e+00  -1.1352134e+01  -1.0861153e+01  -2.3404580e+01  -1.7455858e+01  -2.1515746e+01  -1.9722527e+01  -2.0951547e+01  -2.0349421e+01  -2.5740819e+01  -2.4595418e+01  -2.2846597e+01
   1.0300408e+00  1.4427697e-115  -5.0120112e+00  -7.7364690e+00  -1.1354923e+01  -1.0863794e+01  -2.3414165e+01  -1.7464355e+01  -2.1525115e+01  -1.9732524e+01  -2.0962369e+01  -2.0360406e+01  -2.5751732e+01  -2.4606161e+01  -2.2857974e+01
   1.0400426e+00  1.4405243e-115  -5.0120112e+00  -7.7364790e+00  -1.1355015e+01  -1.0863882e+01  -2.3414484e+01  -1.7464634e+01  -2.1525426e+01  -1.9732857e+01  -2.0962729e+01  -2.0360767e+01  -2.5752101e+01  -2.4606521e+01  -2.2858354e+01
   1.0500646e+00  1.4404794e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752108e+01  -2.4606528e+01  -2.2858361e+01
   1.0600476e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.0700215e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.0800516e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.0900187e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.1000361e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.1100206e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.1200199e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.1300040e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.1400405e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.1500009e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.1600367e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.1700123e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.1800622e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.1900587e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.2000018e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.2100496e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.2200461e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.2300022e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.2400631e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.2500632e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.2600650e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.2700056e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.2800074e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.2900626e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.3000248e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.3100252e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.3200500e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.3300132e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.3400019e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.3500596e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.3600363e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.3700070e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.3800353e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.3900240e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.4000050e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.4100535e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.4200411e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.4300553e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.4400242e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.4500239e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.4600179e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.4700487e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.4800420e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.4900145e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.5000304e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.5100057e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.5200064e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.5300465e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.5400001e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.5500317e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.5600229e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.5700594e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.5800608e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.5900421e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.6000467e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.6100468e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.6200486e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.6300252e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.6400263e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.6500306e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.6600310e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.6700279e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.6800219e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.6900562e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.7000265e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.7100588e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.7200592e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.7300114e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.7400175e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.7500511e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.7600586e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.7700130e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.7800569e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.7900039e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.8000418e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.8100230e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.8200376e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.8300270e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.8400122e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.8500239e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.8600370e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.8700126e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.8800010e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.8900492e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.9000262e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.9100659e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.9200210e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.9300327e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.9400196e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.9500423e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.9600218e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.9700257e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.9800590e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   1.9900116e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   2.0000471e+00  1.4404784e-115  -5.0120112e+00  -7.7364791e+00  -1.1355017e+01  -1.0863884e+01  -2.3414491e+01  -1.7464640e+01  -2.1525433e+01  -1.9732864e+01  -2.0962737e+01  -2.0360775e+01  -2.5752109e+01  -2.4606528e+01  -2.2858362e+01
   2.0100124e+00  2.4081118e-115  -5.0120112e+00  -1.2953663e+01  -1.2423129e+01  -1.1489126e+01  -2.3636887e+01  -1.7898677e+01  -2.1832446e+01  -2.0059504e+01  -2.1223925e+01  -2.0560330e+01  -2.5891981e+01  -2.4764606e+01  -2.3036790e+01
   2.0200047e+00  1.8262970e-115  -5.0120112e+00  -1.2953663e+01  -1.2446048e+01  -1.1511413e+01  -2.3717955e+01  -1.7969539e+01  -2.1911227e+01  -2.0143161e+01  -2.1314422e+01  -2.0652483e+01  -2.5984566e+01  -2.4857053e+01  -2.3131286e+01
   2.0300302e+00  1.7718924e-115  -5.0120112e+00  -1.2953663e+01  -1.2448193e+01  -1.1513460e+01  -2.3725444e+01  -1.7976208e+01  -2.1918597e+01  -2.0150925e+01  -2.1322916e+01  -2.0661047e+01  -2.5993103e+01  -2.4865445e+01  -2.3140204e+01
   2.0400207e+00  1.7700787e-115  -5.0120112e+00  -1.2953663e+01  -1.2448266e+01  -1.1513530e+01  -2.3725705e+01  -1.7976436e+01  -2.1918846e+01  -2.0151194e+01  -2.1323208e+01  -2.0661339e+01  -2.5993400e+01  -2.4865736e+01  -2.3140509e+01
   2.0500356e+00  1.7700269e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725712e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.0600268e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.0700502e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.0800629e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.0900127e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.1000152e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.1100032e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.1200617e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.1300157e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.1400030e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.1500518e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.1600034e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.1700126e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.1800243e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.1900435e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.2000304e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.2101299e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.2200348e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.2300047e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.2400242e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.2500090e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.2600257e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.2700583e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.2800367e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.2900031e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.3000004e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.3100298e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.3200213e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.3300585e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.3400458e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.3500165e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.3600193e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.3700640e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.3800183e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.3900474e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.4000386e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.4100149e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.4200312e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.4300468e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.4400253e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.4500175e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.4600356e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.4700650e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.4800219e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.4900396e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.5000503e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.5100368e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.5200673e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.5300440e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.5400331e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.5500200e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.5600034e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.5700332e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.5800541e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.5900014e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.6000428e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.6100234e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.6200422e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.6300146e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.6400033e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.6500582e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.6600636e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.6700158e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.6800077e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.6900272e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.7000120e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.7100050e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.7200004e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.7300143e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.7400044e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.7500115e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.7600512e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.7700576e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.7800300e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.7900584e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.8000510e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.8100322e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.8200655e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.8300369e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.8400377e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.8500660e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.8600222e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.8700565e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.8800059e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.8900410e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.9000411e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.9100075e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.9200146e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.9300274e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.9400316e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.9500150e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.9600009e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.9700183e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.9800396e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   2.9900633e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   3.0000177e+00  1.7700258e-115  -5.0120112e+00  -1.2953663e+01  -1.2448269e+01  -1.1513532e+01  -2.3725713e+01  -1.7976443e+01  -2.1918853e+01  -2.0151202e+01  -2.1323216e+01  -2.0661347e+01  -2.5993408e+01  -2.4865744e+01  -2.3140517e+01
   3.0100068e+00  2.8693659e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8378564e+00  -2.0565731e+01  -1.4425400e+01  -1.7961650e+01  -1.6478817e+01  -1.7582404e+01  -1.7096323e+01  -2.2630888e+01  -2.1489850e+01  -1.9391333e+01
   3.0200167e+00  5.9187448e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371514e+00  -2.0542905e+01  -1.4411410e+01  -1.7946975e+01  -1.6459037e+01  -1.7558866e+01  -1.7070751e+01  -2.2602519e+01  -2.1462572e+01  -1.9365365e+01
   3.0300387e+00  5.9224353e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.0400617e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.0500536e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.0600469e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.0700519e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.0800537e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.0900375e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.1000234e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.1100637e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.1200376e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.1300539e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.1400408e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.1500250e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.1600158e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.1700119e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.1800658e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.1900633e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.2000545e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.2100064e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.2200086e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.2300114e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.2400596e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.2500034e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.2600657e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.2700264e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.2800456e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.2900237e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.3000527e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.3100591e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.3200029e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.3300656e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.3400412e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.3500568e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.3600045e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.3700576e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.3800052e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.3900463e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.4000584e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.4100170e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.4200493e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.4300514e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.4400295e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.4500593e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.4600253e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.4700325e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.4800127e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.4900601e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.5000028e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.5100167e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.5200040e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.5300497e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.5400631e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.5500193e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.5600533e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.5700678e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.5800413e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.5900414e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.6000177e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.6100273e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.6200241e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.6300252e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.6400072e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.6500469e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.6600664e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.6700647e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.6800130e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.6900028e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.7000393e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.7100237e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.7200521e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.7300281e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.7400677e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.7500586e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.7600303e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.7700310e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.7800413e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.7900286e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.8000124e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.8100506e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.8200118e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.8300560e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.8401608e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.8500586e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.8600317e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.8700548e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.8800282e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.8900109e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.9000495e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.9100103e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.9200050e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.9300097e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.9400125e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.9500536e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.9601259e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.9700477e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.9800417e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   3.9900035e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   4.0001108e+00  5.9224389e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.8371505e+00  -2.0542875e+01  -1.4411392e+01  -1.7946957e+01  -1.6459011e+01  -1.7558835e+01  -1.7070718e+01  -2.2602481e+01  -2.1462537e+01  -1.9365331e+01
   4.0101062e+00  3.6637903e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9042182e+01  -1.5003466e+01  -1.8875027e+01  -1.6733967e+01  -1.7625609e+01  -1.6279854e+01  -2.0791073e+01  -1.9887862e+01  -1.8914121e+01
   4.0200082e+00  4.2645362e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038067e+01  -1.5000689e+01  -1.8872115e+01  -1.6730140e+01  -1.7621262e+01  -1.6275122e+01  -2.0786073e+01  -1.9882979e+01  -1.8909340e+01
   4.0300100e+00  4.2653886e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.0400154e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.0500317e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.0600437e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.0700608e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.0800527e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.0900198e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.1000478e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.1100188e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.1200546e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.1300082e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.1400416e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.1500533e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.1600151e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.1700756e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.1800318e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.1900311e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.2000035e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.2100510e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.2200107e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.2300139e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.2400465e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.2500313e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.2600406e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.2700275e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.2800137e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.2900141e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.3000152e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.3100036e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.3200022e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.3300666e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.3400136e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.3500607e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.3600285e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.3700427e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.3800173e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.3900226e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.4000287e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.4100453e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.4200411e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.4300284e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.4400600e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.4500267e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.4600395e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.4700070e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.4800622e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.4900598e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.5000386e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.5100598e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.5200195e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.5300334e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.5400136e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.5500589e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.5600161e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.5700296e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.5800120e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.5900021e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.6000081e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.6100439e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.6200206e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.6300022e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.6400366e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.6500048e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.6600214e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.6700629e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.6800463e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.6900329e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.7000276e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.7100312e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.7200153e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.7300051e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.7400508e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.7500603e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.7600289e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.7700130e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.7800293e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.7900566e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.8000276e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.8100549e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.8200539e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.8300228e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.8400323e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.8500274e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.8600183e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.8700190e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.8800155e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.8900470e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.9000064e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.9100181e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.9200323e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.9300489e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.9400136e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.9500271e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.9600098e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.9700172e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.9800452e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   4.9900587e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   5.0000881e+00  4.2653896e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.9038061e+01  -1.5000685e+01  -1.8872111e+01  -1.6730134e+01  -1.7621256e+01  -1.6275115e+01  -2.0786066e+01  -1.9882972e+01  -1.8909333e+01
   5.0100110e+00 -4.6800738e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923327e+01  -1.7885508e+01  -1.4909542e+01  -1.5333293e+01  -1.2695974e+01  -1.5617556e+01  -1.5152477e+01  -1.5656735e+01
   5.0200100e+00 -4.6279023e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.0300079e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.0400051e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.0500083e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.0600625e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.0700190e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.0800675e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.0900569e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.1000499e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.1100291e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.1200340e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.1300599e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.1400285e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.1500349e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.1600232e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.1700123e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.1800197e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.1900619e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.2000195e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.2100652e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.2200585e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.2300603e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.2400508e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.2500094e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.2600699e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.2700328e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.2800169e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.2900187e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.3000428e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.3100581e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.3200659e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.3300235e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.3400136e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.3500012e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.3600158e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.3700133e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.3800141e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.3900279e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.4000099e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.4100330e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.4200114e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.4300613e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.4400164e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.4500572e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.4600275e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.4700473e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.4800470e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.4900272e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.5000166e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.5100655e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.5200450e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.5300907e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.5400207e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.5500402e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.5600069e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.5700608e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.5800413e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.5900244e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.6000570e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.6100390e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.6200574e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.6300482e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.6400504e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.6500129e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.6601110e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.6700335e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.6800488e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.6900587e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.7000007e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.7100598e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.7200507e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.7300128e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.7400631e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.7500320e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.7600066e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.7700179e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.7800665e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.7900495e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.8000333e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.8100407e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.8200599e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.8300475e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.8400147e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.8500639e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.8600353e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.8700148e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.8800236e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.8900021e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.9000464e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.9100322e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.9200822e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.9300610e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.9400171e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.9500069e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.9600176e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.9700194e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.9800601e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   5.9900513e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   6.0000637e+00 -4.6279018e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3923116e+01  -1.7885240e+01  -1.4909298e+01  -1.5333030e+01  -1.2695820e+01  -1.5617598e+01  -1.5152478e+01  -1.5656560e+01
   6.0100043e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.0200486e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.0300574e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.0400090e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.0500419e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.0600062e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.0700502e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.0800109e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.0900240e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.1000191e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.1100620e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.1200082e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.1300543e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.1400465e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.1500232e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.1600214e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.1700080e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.1800205e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.1900492e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.2000046e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.2100099e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.2200546e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.2300313e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.2400136e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.2500448e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.2600183e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.2700077e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.2800364e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.2900226e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.3000000e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.3100577e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.3200525e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.3300334e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.3400511e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.3500306e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.3600147e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.3700162e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.3800576e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.3900499e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.4000389e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.4100361e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.4200355e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.4300001e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.4400090e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.4500444e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.4600448e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.4700211e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.4800183e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.4900414e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.5000329e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.5100584e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.5200539e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.5300666e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.5400171e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.5500182e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.5600229e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.5700657e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.5800452e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.5900654e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.6000110e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.6100241e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.6200086e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.6300504e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.6400338e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.6500111e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.6600409e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.6700123e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.6800205e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.6900424e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.7000488e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.7100662e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.7200447e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.7300203e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.7400277e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.7500586e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.7600105e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.7700052e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.7800580e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.7900233e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.8000180e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.8100464e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.8200539e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.8300606e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.8400097e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.8500671e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.8600066e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.8700363e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.8800580e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.8900661e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.9000605e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.9100644e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.9200047e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.9300136e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.9400154e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.9500108e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.9600006e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.9700215e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.9800569e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   6.9900538e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   7.0000297e+00 -4.6528472e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.7862947e+01  -1.4896412e+01  -1.5321327e+01  -1.2690090e+01  -1.5618893e+01  -1.5152261e+01  -1.5648168e+01
   7.0100046e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.0200666e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.0300734e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.0400681e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.0500448e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.0600027e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.0700063e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.0800183e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.0900003e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.1000145e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.1100199e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.1200224e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.1300270e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.1400323e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.1500069e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.1600607e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.1700516e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.1800665e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.1900332e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.2000361e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.2100170e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.2200259e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.2300132e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.2400423e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.2500136e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.2600023e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.2700233e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.2800346e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.2900187e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.3000138e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.3100248e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.3200648e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.3300012e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.3400508e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.3500189e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.3600437e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.3700509e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.3800597e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.3900046e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.4000280e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.4100528e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.4200231e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.4300507e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.4400047e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.4500214e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.4600165e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.4700647e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.4800031e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.4900325e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.5000032e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.5100131e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.5200641e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.5300695e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.5400561e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.5500306e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.5600200e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.5700661e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.5800010e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.5900626e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.6000538e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.6100308e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.6200199e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.6300412e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.6400472e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.6500122e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.6600218e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.6700339e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.6800661e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.6900166e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.7000513e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.7100506e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.7200450e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.7300125e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.7400104e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.7500260e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.7600172e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.7700700e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.7800130e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.7900623e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.8000658e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.8100092e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.8200337e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.8300369e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.8400387e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.8500660e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.8600183e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.8700002e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.8800261e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.8900304e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.9000538e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.9100460e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.9200390e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.9300578e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.9400125e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.9500310e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.9600568e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.9700636e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.9800640e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   7.9900389e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   8.0000050e+00 -5.1822272e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5519664e+01  -1.6034810e+01  -1.3082635e+01  -1.5539478e+01  -1.5189798e+01  -1.6304075e+01
   8.0100004e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.0200277e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.0300617e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.0400331e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.0500062e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.0600144e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.0700112e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.0800325e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.0900626e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.1001051e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.1100103e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.1200319e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.1300093e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.1400193e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.1500246e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.1600306e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.1700576e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.1800466e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.1900481e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.2000411e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.2100199e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.2200471e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.2300493e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.2400277e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.2500540e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.2600091e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.2700010e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.2800495e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.2900442e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.3000343e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.3100199e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.3200118e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.3300054e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.3400589e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.3500501e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.3600381e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.3700625e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.3800675e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.3900736e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.4000623e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.4100521e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.4200195e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.4300274e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.4400079e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.4500370e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.4600172e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.4700034e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.4800279e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.4900378e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.5000541e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.5100266e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.5200765e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.5300097e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.5400299e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.5500133e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.5600108e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.5700222e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.5800527e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.5900152e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.6000425e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.6100358e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.6200164e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.6300203e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.6400345e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.6500097e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.6600310e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.6700388e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.6800679e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.6900159e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.7000375e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.7100361e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.7200578e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.7300302e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.7400111e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.7500518e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.7600214e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.7700307e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.7800307e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.7900021e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.8000322e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.8100283e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.8200592e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.8300033e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.8400589e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.8500274e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.8600505e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.8700452e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.8800488e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.8900626e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.9000457e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.9100591e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.9200670e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.9300571e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.9400550e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.9500384e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.9600176e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.9700579e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.9800017e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   8.9900184e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   9.0000138e+00 -4.9661986e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.6235174e+01  -1.3192871e+01  -1.5517176e+01  -1.5200340e+01  -1.6488271e+01
   9.0100924e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.0200018e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.0300514e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.0400536e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.0500097e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.0600448e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.0700254e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.0800449e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.0900113e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.1000060e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.1100425e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.1200164e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.1300475e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.1400536e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.1500108e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.1600087e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.1700618e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.1800590e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.1900300e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.2000372e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.2100531e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.2200450e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.2300054e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.2400334e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.2500143e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.2600147e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.2700130e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.2800651e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.2900580e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.3000644e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.3100170e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.3200337e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.3300249e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.3400451e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.3500030e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.3600034e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.3700045e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.3800003e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.3900382e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.4000527e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.4100560e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.4200617e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.4300624e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.4400246e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.4500426e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.4600427e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.4700261e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.4800038e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.4900527e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.5000333e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.5100482e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.5200369e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.5300631e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.5400008e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.5500041e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.5600544e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.5700448e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.5800314e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.5900509e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.6000156e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.6100269e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.6200510e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.6300415e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.6400539e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.6500391e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.6600211e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.6700360e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.6800597e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.6900400e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.7000180e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.7100004e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.7200348e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.7300026e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.7400571e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.7500257e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.7600193e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.7700112e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.7800374e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.7900382e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.8000032e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.8100036e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.8200054e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.8300132e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.8400157e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.8500253e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.8600200e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.8700788e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.8800279e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.8900003e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.9000474e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.9100131e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.9200694e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.9300652e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.9400316e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.9500058e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.9600087e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.9700540e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.9800760e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   9.9900003e+00 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   1.0000056e+01 -5.0269542e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.2964371e+01  -1.5578603e+01  -1.5267524e+01  -1.6664138e+01
   1.0010072e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0020159e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0030025e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0040009e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0050019e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0060056e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0070053e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0080009e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0090064e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0100012e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0110045e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0120002e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0130030e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0140052e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0150021e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0160020e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0170055e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0180026e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0190058e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0200018e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0210024e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0220046e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0230034e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0240049e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0250051e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0260047e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0270044e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0280049e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0290055e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0300060e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0310029e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0320061e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0330029e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0340044e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0350051e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0360018e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0370015e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0380021e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0390021e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0400024e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0410039e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0420020e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0430006e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0440047e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0450021e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0460059e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0470040e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0480028e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0490031e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0500045e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0510052e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0520057e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0530027e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0540066e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0550064e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0560024e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0570006e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0580005e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0590010e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0600021e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0610000e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0620044e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0630054e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0640044e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0650035e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0660028e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0670060e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0680022e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0690028e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0700038e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0710016e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0720049e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0730006e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0740050e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0750043e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0760015e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0770036e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0780035e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0790024e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0800047e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0810031e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0820027e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0830056e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0840022e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0850007e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0860050e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0870030e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0880016e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0890029e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0900002e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0910053e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0920034e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0930063e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0940045e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0950011e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0960046e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0970054e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0980014e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.0990028e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.1000030e+01 -4.6073465e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.4939470e+01  -1.4805226e+01  -1.6389289e+01
   1.1010100e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1020081e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1030015e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1040050e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1050006e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1060059e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1070044e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1080001e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1090058e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1100035e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1110004e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1120040e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1130028e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1140057e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1150034e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1160038e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1170053e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1180021e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1190010e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1200049e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1210042e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1220037e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1230009e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1240046e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1250036e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1260032e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1270002e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1280026e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1290065e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1300003e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1310019e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1320007e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1330016e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1340014e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1350024e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1360060e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1370009e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1380009e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1390052e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1400058e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1410052e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1420047e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1430005e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1440052e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1450027e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1460038e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1470027e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1480017e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1490049e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1500028e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1510036e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1520061e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1530040e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1540042e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1550060e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1560001e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1570007e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1580001e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1590048e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1600067e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1610000e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1620021e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1630020e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1640033e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1650047e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1660023e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1670033e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1680034e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1690002e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1700036e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1710003e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1720026e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1730034e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1740015e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1750025e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1760012e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1770059e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1780059e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1790043e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1800046e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1810056e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1820019e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1830062e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1840043e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1850055e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1860003e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1870058e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1880020e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1890054e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1900043e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1910043e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1920029e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1930003e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1940033e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1950018e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1960054e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1970060e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1980026e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.1990031e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.2000035e+01 -4.1489294e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.5100434e+01  -1.6462892e+01
   1.2010003e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2020054e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2030050e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2040045e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2050049e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2060057e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2070056e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2080011e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2090075e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2100054e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2110047e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2120012e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2130052e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2140013e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2150049e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2160008e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2170031e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2180055e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2190005e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2200021e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2210018e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2220047e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2230024e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2240068e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2250062e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2260009e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2270015e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2280051e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2290033e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2300039e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2310042e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2320018e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2330044e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2340060e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2350035e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2360015e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2370004e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2380036e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2390014e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2400042e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2410002e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2420012e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2430023e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2440012e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2450030e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2460009e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2470031e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2480032e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2490063e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2500022e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2510018e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2520003e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2530017e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2540034e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2550002e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2560055e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2570013e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2580053e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2590011e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2600064e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2610015e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2620052e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2630034e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2640067e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2650042e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2660076e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2670053e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2680022e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2690043e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2700051e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2710055e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2720024e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2730012e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2740017e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2750059e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2760054e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2770053e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2780035e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2790024e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2800044e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2810045e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2820019e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2830022e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2840034e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2850012e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2860009e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2870030e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2880009e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2890043e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2900041e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2910007e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2920031e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2930065e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2940050e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2950033e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2960039e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2970065e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2980032e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.2990060e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.3000001e+01 -3.5273301e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7317123e+01
   1.3010007e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3020005e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3030006e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3040025e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3050039e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3060005e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3070030e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3080061e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3090042e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3100058e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3110044e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3120066e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3130026e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3140036e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3150022e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3160002e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3170041e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3180028e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3190057e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3200027e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3210062e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3220028e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3230063e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3240014e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3250061e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3260051e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3270063e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3280065e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3290025e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3300034e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3310018e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3320032e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3330021e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3340039e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3350015e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3360056e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3370030e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3380027e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3390019e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3400032e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3410012e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3420042e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3430048e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3440054e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3450039e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3460063e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3470062e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3480009e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3490003e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3500049e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3510015e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3520016e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3530047e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3540062e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3550002e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3560045e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3570024e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3580034e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3590030e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3600003e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3610020e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3620053e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3630003e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3640034e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3650032e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3660036e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3670017e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3680035e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3690067e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3700017e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3710053e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3720028e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3730059e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3740038e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3750062e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3760043e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3770037e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3780029e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3790020e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3800011e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3810000e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3820024e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3830045e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3840045e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3850065e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3860020e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3870112e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3880003e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3890019e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3900057e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3910027e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3920044e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3930011e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3940037e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3950027e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3960037e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3970007e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3980002e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.3990020e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4000038e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4010058e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4020006e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4030027e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4040053e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4050006e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4060056e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4070066e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4080001e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4090015e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4100063e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4110064e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4120039e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4130022e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4140006e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4150009e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4160058e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4170009e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4180007e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4190005e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4200021e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4210009e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4220027e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4230032e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4240063e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4250004e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4260026e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4270013e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4280043e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4290027e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4300037e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4310036e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4320004e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4330059e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4340007e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4350039e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4360004e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4370016e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4380061e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4390059e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4400047e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4410041e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4420045e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4430012e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4440044e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4450014e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4460054e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4470012e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4480037e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4490062e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4500051e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4510042e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4520066e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4530020e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4540034e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4550053e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4560028e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4570053e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4580042e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4590056e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4600067e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4610052e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4620018e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4630007e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4640018e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4650028e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4660056e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4670013e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4680041e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4690039e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4700004e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4710063e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4720001e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4730030e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4740014e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4750067e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4760047e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4770048e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4780027e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4790044e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4800028e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4810047e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4820045e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4830066e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4840037e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4850018e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4860061e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4870006e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4880012e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4890011e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4900017e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4910039e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4920061e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4930012e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4940009e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4950044e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4960043e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4970040e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4980034e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.4990046e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01
   1.5000020e+01 -3.5696242e-116  -5.0120112e+00  -1.2953663e+01  -1.0583667e+01  -9.0938941e+00  -1.4852079e+01  -1.3907054e+01  -1.3907054e+01  -1.5694689e+01  -1.5974123e+01  -1.5618850e+01  -1.5967077e+01  -1.6139703e+01  -1.7188287e+01


==> chapter_03/Figs/fig3_12/case_2.txt <==
       time   		T1		T2		T3		T4		T5		T6		T7		T8		T9		T10		T11		T12		T13		T14
   2.5004442e-01  4.4436531e-116  -5.0824744e+00  -1.3237496e+01  -1.1363960e+01  -9.6548286e+00  -1.5290152e+01  -1.5338887e+01  -1.6375231e+01  -1.7361207e+01  -1.7733105e+01  -1.7221902e+01  -1.7027194e+01  -1.6489720e+01  -1.8252139e+01
   5.0005804e-01  4.4436531e-116  -5.0824744e+00  -1.3237496e+01  -1.1363960e+01  -9.6548286e+00  -1.5290152e+01  -1.5338887e+01  -1.6375231e+01  -1.7361207e+01  -1.7733105e+01  -1.7221902e+01  -1.7027194e+01  -1.6489720e+01  -1.8252139e+01
   7.5004371e-01  4.4436531e-116  -5.0824744e+00  -1.3237496e+01  -1.1363960e+01  -9.6548286e+00  -1.5290152e+01  -1.5338887e+01  -1.6375231e+01  -1.7361207e+01  -1.7733105e+01  -1.7221902e+01  -1.7027194e+01  -1.6489720e+01  -1.8252139e+01
   1.0000018e+00  5.0385292e-116  -5.0609752e+00  -1.3235447e+01  -1.1238604e+01  -9.3654139e+00  -1.5564383e+01  -1.5448704e+01  -1.6520921e+01  -1.7529385e+01  -1.7936362e+01  -1.7489432e+01  -1.7405646e+01  -1.6915900e+01  -1.8529266e+01
   1.2500122e+00  5.0384050e-116  -5.0609755e+00  -1.3235447e+01  -1.1238605e+01  -9.3654165e+00  -1.5564312e+01  -1.5448704e+01  -1.6520923e+01  -1.7529380e+01  -1.7936355e+01  -1.7489405e+01  -1.7405564e+01  -1.6915731e+01  -1.8529237e+01
   1.5000715e+00  5.0382803e-116  -5.0609759e+00  -1.3235447e+01  -1.1238607e+01  -9.3654191e+00  -1.5564241e+01  -1.5448704e+01  -1.6520925e+01  -1.7529376e+01  -1.7936348e+01  -1.7489378e+01  -1.7405483e+01  -1.6915562e+01  -1.8529208e+01
   1.7500508e+00  5.0381503e-116  -5.0609762e+00  -1.3235448e+01  -1.1238608e+01  -9.3654218e+00  -1.5564170e+01  -1.5448705e+01  -1.6520927e+01  -1.7529372e+01  -1.7936342e+01  -1.7489350e+01  -1.7405402e+01  -1.6915394e+01  -1.8529180e+01
   2.0000138e+00  5.0380310e-116  -5.0609765e+00  -1.3235448e+01  -1.1238610e+01  -9.3654244e+00  -1.5564100e+01  -1.5448705e+01  -1.6520930e+01  -1.7529368e+01  -1.7936335e+01  -1.7489323e+01  -1.7405321e+01  -1.6915225e+01  -1.8529151e+01
   2.2500324e+00  2.3733891e-116  -5.0168684e+00  -1.2724668e+01  -1.1097176e+01  -9.2646536e+00  -1.5506266e+01  -1.5368194e+01  -1.6451661e+01  -1.7461050e+01  -1.7875046e+01  -1.7434838e+01  -1.7356805e+01  -1.6861746e+01  -1.8476628e+01
   2.5000361e+00  4.4951496e-116  -5.0142061e+00  -1.2722554e+01  -1.1086124e+01  -9.2539376e+00  -1.5476221e+01  -1.5341243e+01  -1.6422376e+01  -1.7430061e+01  -1.7842090e+01  -1.7401363e+01  -1.7323092e+01  -1.6829103e+01  -1.8442026e+01
   2.7500101e+00  4.4957016e-116  -5.0142645e+00  -1.2723189e+01  -1.1086315e+01  -9.2540800e+00  -1.5476258e+01  -1.5341376e+01  -1.6422499e+01  -1.7430179e+01  -1.7842199e+01  -1.7401443e+01  -1.7323111e+01  -1.6829041e+01  -1.8442105e+01
   3.0000322e+00  4.4963422e-116  -5.0143226e+00  -1.2723823e+01  -1.1086505e+01  -9.2542217e+00  -1.5476295e+01  -1.5341507e+01  -1.6422622e+01  -1.7430296e+01  -1.7842307e+01  -1.7401523e+01  -1.7323130e+01  -1.6828978e+01  -1.8442182e+01
   3.2500211e+00  2.4804445e-116  -4.4945742e+00  -1.2188788e+01  -8.6933413e+00  -8.0062566e+00  -1.8269270e+01  -1.1788038e+01  -1.1938755e+01  -1.5024392e+01  -1.6176989e+01  -1.8430018e+01  -2.1424315e+01  -1.9531068e+01  -1.8453042e+01
   3.5000319e+00  2.4797156e-116  -4.4954040e+00  -1.2186330e+01  -8.6976696e+00  -8.0088488e+00  -1.8262340e+01  -1.1794558e+01  -1.1947215e+01  -1.5028403e+01  -1.6179384e+01  -1.8426661e+01  -2.1414427e+01  -1.9524392e+01  -1.8451835e+01
   3.7500370e+00  1.7927425e-115  -5.1786087e+00  -1.2858882e+01  -1.0708222e+01  -1.0015057e+01  -2.4108278e+01  -1.5645693e+01  -1.5971320e+01  -1.9519903e+01  -2.1070075e+01  -2.4163324e+01  -2.8101452e+01  -2.5592872e+01  -2.4028718e+01
   4.0000573e+00  1.8284216e-115  -5.1686539e+00  -1.2844649e+01  -1.0687537e+01  -9.9918070e+00  -2.4021230e+01  -1.5605118e+01  -1.5931623e+01  -1.9467254e+01  -2.1009809e+01  -2.4083240e+01  -2.7999010e+01  -2.5503394e+01  -2.3954071e+01
   4.2500483e+00  1.8318310e-115  -5.1589481e+00  -1.2830754e+01  -1.0667396e+01  -9.9691304e+00  -2.3936088e+01  -1.5565554e+01  -1.5892927e+01  -1.9415844e+01  -2.0950945e+01  -2.4004975e+01  -2.7898853e+01  -2.5415917e+01  -2.3881122e+01
   4.5000400e+00  1.8256808e-115  -5.1494895e+00  -1.2817178e+01  -1.0647773e+01  -9.9470130e+00  -2.3852787e+01  -1.5526962e+01  -1.5855218e+01  -1.9365659e+01  -2.0893444e+01  -2.3928431e+01  -2.7800798e+01  -2.5330321e+01  -2.3809785e+01
   4.7501382e+00  1.8407910e-115  -4.8462242e+00  -1.2198208e+01  -1.0106129e+01  -9.3913231e+00  -2.2281502e+01  -1.5353749e+01  -1.6662617e+01  -1.7548299e+01  -1.8721055e+01  -2.1890613e+01  -2.6110453e+01  -2.3565348e+01  -2.1396223e+01
   5.0001083e+00  1.4777375e-115  -4.8534060e+00  -1.2241918e+01  -1.0107019e+01  -9.3906839e+00  -2.2253669e+01  -1.5331016e+01  -1.6632450e+01  -1.7526918e+01  -1.8698019e+01  -2.1862803e+01  -2.6076733e+01  -2.3536111e+01  -2.1369688e+01
   5.2500526e+00  1.4254313e-115  -4.8579607e+00  -1.2271612e+01  -1.0106666e+01  -9.3885659e+00  -2.2223151e+01  -1.5311099e+01  -1.6606291e+01  -1.7508341e+01  -1.8677448e+01  -2.1834731e+01  -2.6039551e+01  -2.3504638e+01  -2.1344304e+01
   5.5000856e+00  1.4635371e-115  -4.8609597e+00  -1.2292951e+01  -1.0105599e+01  -9.3855997e+00  -2.2191127e+01  -1.5292927e+01  -1.6582593e+01  -1.7491491e+01  -1.8658404e+01  -2.1806582e+01  -2.6000425e+01  -2.3471959e+01  -2.1319690e+01
   5.7500292e+00  1.4092493e-115  -4.8629580e+00  -1.2308900e+01  -1.0104077e+01  -9.3820990e+00  -2.2158346e+01  -1.5275759e+01  -1.6560283e+01  -1.7475647e+01  -1.8640274e+01  -2.1778502e+01  -2.5960277e+01  -2.3438644e+01  -2.1295549e+01
   6.0000839e+00  1.3918584e-115  -4.8642794e+00  -1.2321182e+01  -1.0102267e+01  -9.3782568e+00  -2.2125088e+01  -1.5259493e+01  -1.6539247e+01  -1.7460695e+01  -1.8622943e+01  -2.1750530e+01  -2.5919464e+01  -2.3404968e+01  -2.1271897e+01
   6.2500292e+00  1.4180854e-115  -4.8647453e+00  -1.2329592e+01  -1.0099983e+01  -9.3722319e+00  -2.2068135e+01  -1.5715168e+01  -1.7122316e+01  -1.7920313e+01  -1.8666878e+01  -2.1630986e+01  -2.5842426e+01  -2.3288181e+01  -2.0924848e+01
   6.5000556e+00  1.4237814e-115  -4.8651931e+00  -1.2337093e+01  -1.0097776e+01  -9.3678419e+00  -2.2033367e+01  -1.5696410e+01  -1.7098040e+01  -1.7903184e+01  -1.8650332e+01  -2.1603372e+01  -2.5799754e+01  -2.3253792e+01  -2.0904165e+01
   6.7500377e+00  1.3895401e-115  -4.8653673e+00  -1.2343330e+01  -1.0095464e+01  -9.3633320e+00  -2.1998186e+01  -1.5676863e+01  -1.7072693e+01  -1.7885351e+01  -1.8633115e+01  -2.1575231e+01  -2.5756429e+01  -2.3218691e+01  -2.0882828e+01
   7.0000205e+00  1.3850839e-115  -4.8653491e+00  -1.2348329e+01  -1.0093101e+01  -9.3587719e+00  -2.1963368e+01  -1.5658247e+01  -1.7048613e+01  -1.7868381e+01  -1.8616797e+01  -2.1547740e+01  -2.5713592e+01  -2.3184169e+01  -2.0862365e+01
   7.2500119e+00  1.3320817e-115  -4.8616918e+00  -1.2358127e+01  -1.0077495e+01  -9.3323869e+00  -2.1763949e+01  -1.6329578e+01  -1.7911991e+01  -1.8543955e+01  -1.9381528e+01  -2.2423829e+01  -2.1544590e+01  -2.1892316e+01  -2.1612056e+01
   7.5055573e+00  1.3254194e-115  -4.8611034e+00  -1.2361474e+01  -1.0074171e+01  -9.3264788e+00  -2.1721956e+01  -1.6304973e+01  -1.7880402e+01  -1.8521134e+01  -1.9359104e+01  -2.2387218e+01  -2.1506255e+01  -2.1854689e+01  -2.1584487e+01
   7.7500165e+00  1.3199556e-115  -4.8604011e+00  -1.2364328e+01  -1.0070742e+01  -9.3204033e+00  -2.1679006e+01  -1.6279770e+01  -1.7848076e+01  -1.8497774e+01  -1.9336142e+01  -2.2349765e+01  -2.1467041e+01  -2.1816199e+01  -2.1556314e+01
   8.0000234e+00  1.3135108e-115  -4.8596371e+00  -1.2366646e+01  -1.0067382e+01  -9.3144511e+00  -2.1637089e+01  -1.6255407e+01  -1.7816837e+01  -1.8475191e+01  -1.9313977e+01  -2.2313333e+01  -2.1428796e+01  -2.1778679e+01  -2.1529016e+01
   8.2500310e+00  1.2968815e-115  -4.8589143e+00  -1.2368429e+01  -1.0064403e+01  -9.3091169e+00  -2.1599740e+01  -1.6217433e+01  -1.7768089e+01  -1.8438895e+01  -1.9276262e+01  -2.2259062e+01  -2.1477995e+01  -2.1768515e+01  -2.1486500e+01
   8.5000265e+00  9.7219069e-116  -4.9143775e+00  -1.3707029e+01  -9.7464429e+00  -8.9767048e+00  -2.0320469e+01  -1.4978805e+01  -1.6269933e+01  -1.7200801e+01  -1.7954817e+01  -2.0847089e+01  -2.0180658e+01  -2.0455163e+01  -2.0057450e+01
   8.7512343e+00  9.4781215e-116  -4.9133442e+00  -1.3685302e+01  -9.7510268e+00  -8.9790776e+00  -2.0309715e+01  -1.4982750e+01  -1.6272797e+01  -1.7206413e+01  -1.7962542e+01  -2.0843889e+01  -2.0173626e+01  -2.0449069e+01  -2.0062796e+01
   9.0000435e+00  9.5139068e-116  -4.9122928e+00  -1.3665586e+01  -9.7548909e+00  -8.9807106e+00  -2.0296425e+01  -1.4984326e+01  -1.6272834e+01  -1.7209644e+01  -1.7967724e+01  -2.0837942e+01  -2.0164024e+01  -2.0440385e+01  -2.0065385e+01
   9.2500058e+00  9.4565975e-116  -4.9112336e+00  -1.3647660e+01  -9.7581436e+00  -8.9817258e+00  -2.0281120e+01  -1.4983946e+01  -1.6270549e+01  -1.7210895e+01  -1.7970782e+01  -2.0829760e+01  -2.0152354e+01  -2.0429613e+01  -2.0065686e+01
   9.5000234e+00  9.4264851e-116  -4.9101674e+00  -1.3631212e+01  -9.7608902e+00  -8.9822320e+00  -2.0264139e+01  -1.4981954e+01  -1.6266351e+01  -1.7210515e+01  -1.7972091e+01  -2.0819728e+01  -2.0138971e+01  -2.0417108e+01  -2.0064096e+01
   9.7500080e+00  9.3524558e-116  -4.9090992e+00  -1.3616038e+01  -9.7632095e+00  -8.9823076e+00  -2.0245775e+01  -1.4978604e+01  -1.6260544e+01  -1.7208758e+01  -1.7971924e+01  -2.0808155e+01  -2.0124162e+01  -2.0403161e+01  -2.0060918e+01
   1.0000029e+01 -1.2353291e-115  -4.8868601e+00  -1.3603460e+01  -9.6669207e+00  -8.8753597e+00  -1.9856464e+01  -1.4759794e+01  -1.6016378e+01  -1.6990329e+01  -1.7747169e+01  -2.0469508e+01  -1.9750993e+01  -2.0040120e+01  -1.9780141e+01
   1.0250026e+01  8.6381902e-116  -4.8876303e+00  -1.3591896e+01  -9.6772030e+00  -8.8843014e+00  -1.9868496e+01  -1.4728482e+01  -1.5963235e+01  -1.6960643e+01  -1.7716487e+01  -2.0458578e+01  -1.9759401e+01  -2.0044863e+01  -1.9762773e+01
   1.0500028e+01  1.4489905e-115  -4.8872442e+00  -1.3570735e+01  -9.6982002e+00  -8.8871636e+00  -1.9712495e+01  -1.7182516e+01  -1.9090381e+01  -1.9442417e+01  -1.9082217e+01  -2.0289727e+01  -2.0763423e+01  -2.1737889e+01  -2.7136430e+01
   1.0750055e+01  1.4057850e-115  -4.8872273e+00  -1.3560024e+01  -9.7034245e+00  -8.8912097e+00  -1.9714834e+01  -1.7033311e+01  -1.8897022e+01  -1.9294130e+01  -1.9004144e+01  -2.0295006e+01  -2.0713832e+01  -2.1637979e+01  -2.6690197e+01
   1.1000024e+01  1.3723948e-115  -4.8870690e+00  -1.3549800e+01  -9.7078686e+00  -8.8943651e+00  -1.9713592e+01  -1.6899042e+01  -1.8723010e+01  -1.9160815e+01  -1.8933355e+01  -2.0296998e+01  -2.0666662e+01  -2.1546192e+01  -2.6291658e+01
   1.1250093e+01  1.2689898e-115  -4.8863848e+00  -1.3540396e+01  -9.7106501e+00  -8.8948106e+00  -1.9689206e+01  -1.6622669e+01  -1.7237126e+01  -1.8892492e+01  -1.8682066e+01  -2.0179523e+01  -2.0598745e+01  -2.1431612e+01  -2.5856337e+01
   1.1500006e+01  1.3110679e-115  -4.7298007e+00  -1.3617551e+01  -9.7474504e+00  -8.9083925e+00  -1.9809661e+01  -1.6636613e+01  -1.7251833e+01  -1.8907727e+01  -1.8761250e+01  -2.0325049e+01  -2.0682514e+01  -2.1479955e+01  -2.5660849e+01
   1.1750113e+01  1.3277089e-115  -4.7365219e+00  -1.3613911e+01  -9.7638794e+00  -8.9251444e+00  -1.9852383e+01  -1.6619174e+01  -1.6430704e+01  -1.8844259e+01  -1.8745394e+01  -2.0369701e+01  -2.0691732e+01  -2.1456086e+01  -2.5409916e+01
   1.2000048e+01  1.1917286e-115  -4.7410190e+00  -1.3610925e+01  -9.7752258e+00  -8.9350323e+00  -1.9852873e+01  -1.6290711e+01  -1.5345776e+01  -1.8574814e+01  -1.8471523e+01  -2.0245078e+01  -2.0655951e+01  -2.1378826e+01  -2.5047690e+01
   1.2250027e+01  1.5324002e-115  -4.6656548e+00  -1.3533302e+01  -9.5994216e+00  -8.7293248e+00  -1.9003769e+01  -1.7681226e+01  -1.6738401e+01  -1.9984475e+01  -1.9981086e+01  -1.9644812e+01  -1.9684365e+01  -2.1024847e+01  -2.6979000e+01
   1.2500027e+01  1.4156698e-115  -4.6755539e+00  -1.3536303e+01  -9.6248982e+00  -8.7524571e+00  -1.9039874e+01  -1.7746201e+01  -1.6805205e+01  -2.0053594e+01  -2.0007552e+01  -1.9675240e+01  -1.9656714e+01  -2.0923274e+01  -2.7219892e+01
   1.2750019e+01  1.3834796e-115  -4.6831051e+00  -1.3537693e+01  -9.6440569e+00  -8.7704120e+00  -1.9074473e+01  -1.7695052e+01  -1.6755820e+01  -2.0004147e+01  -2.0031093e+01  -1.9703375e+01  -1.9663577e+01  -2.0887239e+01  -2.6907211e+01
   1.3000059e+01  1.3451338e-115  -4.6891373e+00  -1.3537770e+01  -9.6597370e+00  -8.7847492e+00  -1.9098420e+01  -1.7641113e+01  -1.6703591e+01  -1.9951865e+01  -2.0043504e+01  -1.9720594e+01  -1.9662669e+01  -2.0847706e+01  -2.6618722e+01
   1.3250000e+01  1.3314365e-115  -4.6940649e+00  -1.3536954e+01  -9.6729058e+00  -8.7964686e+00  -1.9114680e+01  -1.7586248e+01  -1.6650437e+01  -1.9898658e+01  -2.0047909e+01  -1.9729939e+01  -1.9656569e+01  -2.0806664e+01  -2.6352616e+01
   1.3500022e+01  1.2954224e-115  -4.6981732e+00  -1.3535511e+01  -9.6842083e+00  -8.8062302e+00  -1.9125077e+01  -1.7531208e+01  -1.6597040e+01  -1.9845261e+01  -2.0046240e+01  -1.9733315e+01  -1.9646715e+01  -2.0765007e+01  -2.6106082e+01
   1.3750004e+01  1.2128931e-115  -4.7023756e+00  -1.3532765e+01  -9.6919735e+00  -8.8224396e+00  -1.9266322e+01  -1.7331493e+01  -1.6398583e+01  -1.9685188e+01  -2.0283665e+01  -1.9929249e+01  -1.9633470e+01  -2.0588583e+01  -2.4772051e+01
   1.4000048e+01  1.2031821e-115  -4.7053732e+00  -1.3530657e+01  -9.7014012e+00  -8.8288162e+00  -1.9251014e+01  -1.7301148e+01  -1.6369861e+01  -1.9651345e+01  -2.0251937e+01  -1.9904480e+01  -1.9619007e+01  -2.0562916e+01  -2.4691035e+01
   1.4250042e+01  1.1970162e-115  -4.7079137e+00  -1.3528254e+01  -9.7096542e+00  -8.8341906e+00  -1.9235280e+01  -1.7267948e+01  -1.6338269e+01  -1.9615456e+01  -2.0218681e+01  -1.9878640e+01  -1.9603172e+01  -2.0536374e+01  -2.4609482e+01
   1.4500113e+01  1.2147709e-115  -4.7091195e+00  -1.3523476e+01  -9.7193871e+00  -8.8318117e+00  -1.9102662e+01  -1.7617123e+01  -1.6689976e+01  -1.9946862e+01  -2.0497070e+01  -2.0031901e+01  -1.9550699e+01  -2.0557617e+01  -2.5175725e+01
   1.4751426e+01  1.0805417e-115  -4.7109637e+00  -1.3520574e+01  -9.7257357e+00  -8.8358449e+00  -1.9090708e+01  -1.7573967e+01  -1.6648465e+01  -1.9902809e+01  -2.0458275e+01  -2.0004281e+01  -1.9535041e+01  -2.0530557e+01  -2.5082537e+01
   1.5000055e+01  1.1996656e-115  -4.7124623e+00  -1.3517598e+01  -9.7312625e+00  -8.8387724e+00  -1.9072241e+01  -1.7527944e+01  -1.6604008e+01  -1.9856131e+01  -2.0416438e+01  -1.9972530e+01  -1.9513072e+01  -2.0497997e+01  -2.4988140e+01
   1.5250019e+01  1.1895937e-115  -4.7137953e+00  -1.3514481e+01  -9.7363844e+00  -8.8414438e+00  -1.9055221e+01  -1.7486070e+01  -1.6563730e+01  -1.9813769e+01  -2.0378665e+01  -1.9943986e+01  -1.9492920e+01  -2.0468191e+01  -2.4902007e+01
   1.5500048e+01  1.1776753e-115  -4.7149491e+00  -1.3511277e+01  -9.7410662e+00  -8.8437093e+00  -1.9037667e+01  -1.7445532e+01  -1.6524745e+01  -1.9772894e+01  -2.0342197e+01  -1.9916131e+01  -1.9472372e+01  -2.0438613e+01  -2.4819585e+01
   1.5750051e+01  1.1723988e-115  -4.7159445e+00  -1.3508010e+01  -9.7453497e+00  -8.8456021e+00  -1.9019474e+01  -1.7405713e+01  -1.6486470e+01  -1.9732895e+01  -2.0306450e+01  -1.9888562e+01  -1.9451284e+01  -2.0408991e+01  -2.4739815e+01
   1.6000001e+01  1.0983419e-115  -4.7169573e+00  -1.3504786e+01  -9.7493629e+00  -8.8480580e+00  -1.9011933e+01  -1.7346139e+01  -1.6428342e+01  -1.9674942e+01  -2.0265275e+01  -1.9868650e+01  -1.9433615e+01  -2.0375279e+01  -2.4602375e+01
   1.6250080e+01 -4.2668069e-114  -4.6765150e+00  -1.3633582e+01  -9.6734951e+00  -8.5045858e+00  -1.4893333e+01  -1.2608131e+01  -1.1673388e+01  -1.5262885e+01  -1.5865053e+01  -1.5601747e+01  -1.5150695e+01  -1.5912582e+01  -1.8872589e+01
   1.6500045e+01 -9.0406843e-117  -4.6628383e+00  -1.3622710e+01  -9.6321822e+00  -8.4711792e+00  -1.4871486e+01  -1.2589613e+01  -1.1654390e+01  -1.5207616e+01  -1.5815461e+01  -1.5564274e+01  -1.5109656e+01  -1.5853133e+01  -1.8692075e+01
   1.6750001e+01 -5.4761299e-118  -4.6551091e+00  -1.3625140e+01  -9.6053683e+00  -8.4386412e+00  -1.4614130e+01  -1.2574329e+01  -1.1639357e+01  -1.5240141e+01  -1.5828440e+01  -1.5465053e+01  -1.5050719e+01  -1.5842787e+01  -1.9210084e+01
   1.7000337e+01  4.6195247e-115  -4.6535790e+00  -1.3620267e+01  -9.5954145e+00  -8.4401251e+00  -1.4725391e+01  -1.2573223e+01  -1.1638704e+01  -1.5234133e+01  -1.5779829e+01  -1.5561620e+01  -1.5205515e+01  -1.5994596e+01  -1.9397971e+01
   1.7250498e+01 -3.0821282e-116  -4.6548363e+00  -1.3618829e+01  -9.5983099e+00  -8.4419951e+00  -1.4736728e+01  -1.2592221e+01  -1.1658484e+01  -1.5252603e+01  -1.5798711e+01  -1.5568194e+01  -1.5217738e+01  -1.6005514e+01  -1.9404528e+01
   1.7501434e+01 -2.1205709e-116  -4.6543851e+00  -1.3616398e+01  -9.5961152e+00  -8.4396300e+00  -1.4739366e+01  -1.2604063e+01  -1.1671060e+01  -1.5260073e+01  -1.5806215e+01  -1.5567340e+01  -1.5220895e+01  -1.6006118e+01  -1.9392465e+01
   1.7750255e+01 -2.3820975e-116  -4.6539785e+00  -1.3613843e+01  -9.5940324e+00  -8.4375661e+00  -1.4744499e+01  -1.2615849e+01  -1.1683551e+01  -1.5267832e+01  -1.5814039e+01  -1.5569297e+01  -1.5227433e+01  -1.6009969e+01  -1.9384067e+01
   1.8000005e+01 -1.6119122e-116  -4.6536136e+00  -1.3611241e+01  -9.5921485e+00  -8.4358307e+00  -1.4750771e+01  -1.2626890e+01  -1.1695280e+01  -1.5275195e+01  -1.5821555e+01  -1.5572767e+01  -1.5235439e+01  -1.6015418e+01  -1.9377795e+01
   1.8250015e+01 -1.5223711e-116  -4.6532966e+00  -1.3608614e+01  -9.5904614e+00  -8.4343514e+00  -1.4757926e+01  -1.2637446e+01  -1.1706521e+01  -1.5282416e+01  -1.5828942e+01  -1.5577389e+01  -1.5244641e+01  -1.6022080e+01  -1.9373330e+01
   1.8500067e+01 -2.1630468e-116  -4.6490594e+00  -1.3608869e+01  -9.5769357e+00  -8.4146450e+00  -1.4600117e+01  -1.2625482e+01  -1.1694422e+01  -1.5339587e+01  -1.5856451e+01  -1.5524713e+01  -1.5053919e+01  -1.5713787e+01  -1.8330746e+01
   1.8750018e+01 -2.0896405e-116  -4.6488595e+00  -1.3606153e+01  -9.5758256e+00  -8.4136185e+00  -1.4608875e+01  -1.2635651e+01  -1.1705269e+01  -1.5345278e+01  -1.5862400e+01  -1.5529621e+01  -1.5064135e+01  -1.5723397e+01  -1.8339895e+01
   1.9000038e+01 -2.6132866e-116  -4.6307151e+00  -1.3618459e+01  -9.5213518e+00  -8.3256434e+00  -1.3833979e+01  -1.2534373e+01  -1.3060363e+01  -1.5324581e+01  -1.5745700e+01  -1.5144772e+01  -1.4640593e+01  -1.5378982e+01  -1.8872979e+01
   1.9250053e+01 -2.5058770e-116  -4.6306003e+00  -1.3615760e+01  -9.5207251e+00  -8.3246284e+00  -1.3843006e+01  -1.2543576e+01  -1.3069367e+01  -1.5326315e+01  -1.5748069e+01  -1.5147464e+01  -1.4645842e+01  -1.5383961e+01  -1.8872348e+01
   1.9500099e+01 -2.4972263e-116  -4.6304961e+00  -1.3613030e+01  -9.5201535e+00  -8.3237586e+00  -1.3852324e+01  -1.2552534e+01  -1.3078141e+01  -1.5328461e+01  -1.5750823e+01  -1.5151022e+01  -1.4652140e+01  -1.5389816e+01  -1.8872564e+01
   1.9750049e+01 -2.3499686e-116  -4.6303942e+00  -1.3610265e+01  -9.5196119e+00  -8.3229980e+00  -1.3861741e+01  -1.2561203e+01  -1.3086639e+01  -1.5330807e+01  -1.5753779e+01  -1.5155125e+01  -1.4659098e+01  -1.5396220e+01  -1.8873167e+01
   2.0000014e+01 -2.2955260e-116  -4.6303031e+00  -1.3607474e+01  -9.5191387e+00  -8.3223547e+00  -1.3871221e+01  -1.2569639e+01  -1.3094902e+01  -1.5333403e+01  -1.5756956e+01  -1.5159711e+01  -1.4666609e+01  -1.5403079e+01  -1.8874215e+01
   2.0250068e+01 -2.0535531e-116  -4.6315116e+00  -1.3603564e+01  -9.5229627e+00  -8.3277767e+00  -1.3930388e+01  -1.2590588e+01  -1.3115711e+01  -1.5345308e+01  -1.5810860e+01  -1.5368170e+01  -1.4685656e+01  -1.5406853e+01  -1.8741825e+01
   2.0500018e+01 -2.0237576e-116  -4.6314560e+00  -1.3600696e+01  -9.5226621e+00  -8.3274638e+00  -1.3940891e+01  -1.2598784e+01  -1.3123759e+01  -1.5348572e+01  -1.5815118e+01  -1.5376854e+01  -1.4694711e+01  -1.5414887e+01  -1.8742590e+01
   2.0750070e+01 -1.9923349e-116  -4.6314049e+00  -1.3597811e+01  -9.5224188e+00  -8.3272125e+00  -1.3951127e+01  -1.2606724e+01  -1.3131556e+01  -1.5351874e+01  -1.5819329e+01  -1.5385232e+01  -1.4703798e+01  -1.5422945e+01  -1.8743658e+01
   2.1000061e+01 -1.9678190e-116  -4.6313588e+00  -1.3594909e+01  -9.5222311e+00  -8.3270293e+00  -1.3961116e+01  -1.2614422e+01  -1.3139114e+01  -1.5355196e+01  -1.5823507e+01  -1.5393354e+01  -1.4712894e+01  -1.5430999e+01  -1.8744937e+01
   2.1250058e+01  1.4732478e-114  -4.6221960e+00  -1.3582193e+01  -9.4464624e+00  -8.3552844e+00  -1.4741788e+01  -1.2066266e+01  -1.2588713e+01  -1.4976799e+01  -1.5404243e+01  -1.5392130e+01  -1.6147978e+01  -1.6595459e+01  -1.9045760e+01
   2.1500027e+01 -3.2870962e-116  -4.6307752e+00  -1.3583908e+01  -9.4831675e+00  -8.3685614e+00  -1.4642730e+01  -1.2222655e+01  -1.2745661e+01  -1.5108034e+01  -1.5538712e+01  -1.5426340e+01  -1.5922587e+01  -1.6433483e+01  -1.9114657e+01
   2.1750044e+01 -2.3439986e-116  -4.6308732e+00  -1.3582015e+01  -9.4902126e+00  -8.3611499e+00  -1.4533539e+01  -1.2293209e+01  -1.2816215e+01  -1.5145944e+01  -1.5578290e+01  -1.5402460e+01  -1.5723389e+01  -1.6270015e+01  -1.9061194e+01
   2.2000065e+01 -4.0004529e-116  -4.8341242e+00  -1.3033594e+01  -1.0790159e+01  -9.3805242e+00  -1.5842468e+01  -1.3695388e+01  -1.4218168e+01  -1.6594783e+01  -1.7017849e+01  -1.6783359e+01  -1.7068858e+01  -1.7657583e+01  -2.0739532e+01
   2.2250059e+01 -3.0677917e-116  -4.8194029e+00  -1.3072268e+01  -1.0701107e+01  -9.3040110e+00  -1.5694312e+01  -1.3641748e+01  -1.4164485e+01  -1.6518008e+01  -1.6943655e+01  -1.6680125e+01  -1.6866578e+01  -1.7472304e+01  -2.0594040e+01
   2.2500032e+01 -1.8484083e-116  -4.8068870e+00  -1.3104563e+01  -1.0625229e+01  -9.2394452e+00  -1.5575084e+01  -1.3594084e+01  -1.4116764e+01  -1.6451615e+01  -1.6879624e+01  -1.6595226e+01  -1.6705515e+01  -1.7323749e+01  -2.0472422e+01
   2.2750044e+01 -2.5453863e-116  -4.8190707e+00  -1.3225516e+01  -1.0630141e+01  -9.1240398e+00  -1.5213087e+01  -1.3502965e+01  -1.4025914e+01  -1.6226161e+01  -1.6638123e+01  -1.6288818e+01  -1.6245555e+01  -1.6854337e+01  -1.9836600e+01
   2.3000003e+01 -2.7995010e-116  -4.8842656e+00  -1.3811757e+01  -1.0621246e+01  -9.1092218e+00  -1.5132024e+01  -1.3494261e+01  -1.4017170e+01  -1.6190172e+01  -1.6602232e+01  -1.6234511e+01  -1.6126990e+01  -1.6741286e+01  -1.9714372e+01
   2.3250024e+01 -1.9294961e-116  -4.8721743e+00  -1.3783053e+01  -1.0581533e+01  -9.0643888e+00  -1.5039046e+01  -1.3460539e+01  -1.3983428e+01  -1.6135099e+01  -1.6547216e+01  -1.6164313e+01  -1.6004255e+01  -1.6623809e+01  -1.9594720e+01
   2.3500022e+01 -1.1157657e-116  -4.8671777e+00  -1.3767927e+01  -1.0560311e+01  -9.0392967e+00  -1.5096710e+01  -1.3466733e+01  -1.3989905e+01  -1.6090308e+01  -1.6529423e+01  -1.6192539e+01  -1.6049845e+01  -1.6782770e+01  -1.9289704e+01
   2.3750054e+01 -6.3894029e-117  -4.8595669e+00  -1.3749663e+01  -1.0534849e+01  -9.0099518e+00  -1.5042815e+01  -1.3446488e+01  -1.3969661e+01  -1.6053115e+01  -1.6493948e+01  -1.6150779e+01  -1.5976891e+01  -1.6719742e+01  -1.9195130e+01
   2.4000059e+01 -4.6282525e-117  -4.8532317e+00  -1.3734469e+01  -1.0513572e+01  -8.9851468e+00  -1.4997229e+01  -1.3429796e+01  -1.3952955e+01  -1.6021648e+01  -1.6464015e+01  -1.6115659e+01  -1.5914936e+01  -1.6666306e+01  -1.9113746e+01
   2.4250051e+01 -5.5645566e-116  -4.7846944e+00  -1.3614033e+01  -1.0345352e+01  -8.7948085e+00  -1.3249617e+01  -1.3478805e+01  -1.4016195e+01  -1.4469923e+01  -1.4854532e+01  -1.4437265e+01  -1.3870037e+01  -1.4087684e+01  -1.3336217e+01
   2.4500039e+01 -5.3483371e-116  -4.7805282e+00  -1.3603687e+01  -1.0329800e+01  -8.7744554e+00  -1.3238396e+01  -1.3465799e+01  -1.4003648e+01  -1.4467508e+01  -1.4853960e+01  -1.4433933e+01  -1.3848749e+01  -1.4083965e+01  -1.3359169e+01
   2.4750015e+01 -5.2090035e-116  -4.7771024e+00  -1.3595149e+01  -1.0316804e+01  -8.7570354e+00  -1.3230160e+01  -1.3455237e+01  -1.3993531e+01  -1.4466785e+01  -1.4854897e+01  -1.4432618e+01  -1.3831793e+01  -1.4082821e+01  -1.3382801e+01
   2.5000003e+01 -5.1565259e-116  -4.7742672e+00  -1.3588061e+01  -1.0305867e+01  -8.7419979e+00  -1.3224265e+01  -1.3446601e+01  -1.3985337e+01  -1.4467354e+01  -1.4856956e+01  -1.4432836e+01  -1.3818296e+01  -1.4083661e+01  -1.3406710e+01
   2.5250030e+01 -5.0253737e-116  -4.7719125e+00  -1.3582147e+01  -1.0296608e+01  -8.7289242e+00  -1.3220238e+01  -1.3439512e+01  -1.3978702e+01  -1.4468914e+01  -1.4859858e+01  -1.4434232e+01  -1.3807588e+01  -1.4086057e+01  -1.3430731e+01
   2.5500004e+01 -5.7548648e-116  -4.7670208e+00  -1.3571919e+01  -1.0280654e+01  -8.7100535e+00  -1.3157022e+01  -1.3209154e+01  -1.3747923e+01  -1.4215181e+01  -1.4688735e+01  -1.4352035e+01  -1.3818680e+01  -1.3902751e+01  -1.2470256e+01
   2.5750039e+01 -5.5316239e-116  -4.8146017e+00  -1.3646803e+01  -1.0380012e+01  -8.8052630e+00  -1.3300386e+01  -1.3342848e+01  -1.3882221e+01  -1.4354959e+01  -1.4829555e+01  -1.4497459e+01  -1.3968492e+01  -1.4061005e+01  -1.2654389e+01
   2.6000070e+01 -5.4207557e-116  -4.8124708e+00  -1.3642304e+01  -1.0373206e+01  -8.7951513e+00  -1.3297783e+01  -1.3343047e+01  -1.3882901e+01  -1.4359426e+01  -1.4833401e+01  -1.4499173e+01  -1.3958084e+01  -1.4065340e+01  -1.2682075e+01
   2.6250069e+01 -5.3131453e-116  -4.8103893e+00  -1.3638042e+01  -1.0366766e+01  -8.7855906e+00  -1.3295411e+01  -1.3342760e+01  -1.3883089e+01  -1.4363298e+01  -1.4836767e+01  -1.4500705e+01  -1.3948653e+01  -1.4069442e+01  -1.2707578e+01
   2.6500040e+01 -5.2540475e-116  -4.8084062e+00  -1.3634066e+01  -1.0360751e+01  -8.7766272e+00  -1.3293377e+01  -1.3342202e+01  -1.3883002e+01  -1.4366788e+01  -1.4839844e+01  -1.4502207e+01  -1.3940226e+01  -1.4073475e+01  -1.2731348e+01
   2.6750040e+01 -5.1421758e-116  -4.8065394e+00  -1.3630387e+01  -1.0355172e+01  -8.7682536e+00  -1.3291701e+01  -1.3341510e+01  -1.3882776e+01  -1.4370030e+01  -1.4842748e+01  -1.4503746e+01  -1.3932728e+01  -1.4077514e+01  -1.2753702e+01
   2.7000041e+01 -5.0807496e-116  -4.8048007e+00  -1.3627004e+01  -1.0350024e+01  -8.7604543e+00  -1.3290382e+01  -1.3340757e+01  -1.3882488e+01  -1.4373101e+01  -1.4845539e+01  -1.4505363e+01  -1.3926105e+01  -1.4081601e+01  -1.2774853e+01
   2.7250008e+01 -5.0278989e-116  -4.8031889e+00  -1.3623904e+01  -1.0345289e+01  -8.7531975e+00  -1.3289416e+01  -1.3340003e+01  -1.3882194e+01  -1.4376061e+01  -1.4848268e+01  -1.4507076e+01  -1.3920285e+01  -1.4085764e+01  -1.2794984e+01
   2.7500073e+01  4.0081813e-114  -4.8044653e+00  -1.3624017e+01  -1.0392523e+01  -8.7938361e+00  -1.4021797e+01  -1.3523019e+01  -1.3032364e+01  -1.4646646e+01  -1.5102750e+01  -1.4924104e+01  -1.5727661e+01  -1.5204550e+01  -1.3773995e+01
   2.7750010e+01 -4.3910863e-116  -4.8159818e+00  -1.3642162e+01  -1.0417752e+01  -8.8150655e+00  -1.4044524e+01  -1.3579613e+01  -1.3117161e+01  -1.4705648e+01  -1.5168295e+01  -1.4979182e+01  -1.5662029e+01  -1.5207272e+01  -1.3804169e+01
   2.8000007e+01 -4.1837931e-116  -4.8150239e+00  -1.3640134e+01  -1.0410205e+01  -8.8068398e+00  -1.3998248e+01  -1.3566541e+01  -1.3129028e+01  -1.4692013e+01  -1.5156284e+01  -1.4955330e+01  -1.5541583e+01  -1.5140546e+01  -1.3757071e+01
   2.8250044e+01 -4.2045120e-116  -4.8139895e+00  -1.3638073e+01  -1.0403350e+01  -8.7991561e+00  -1.3959294e+01  -1.3555240e+01  -1.3140235e+01  -1.4680667e+01  -1.5146224e+01  -1.4935296e+01  -1.5440124e+01  -1.5085105e+01  -1.3720064e+01
   2.8500019e+01 -3.8259412e-116  -4.8216809e+00  -1.3649159e+01  -1.0434569e+01  -8.8294849e+00  -1.4287407e+01  -1.3626527e+01  -1.3231940e+01  -1.4774597e+01  -1.5259242e+01  -1.5136483e+01  -1.5670952e+01  -1.5332910e+01  -1.3882788e+01
   2.8750024e+01 -3.7045681e-116  -4.8205520e+00  -1.3647023e+01  -1.0427323e+01  -8.8216062e+00  -1.4239953e+01  -1.3613522e+01  -1.3237547e+01  -1.4760785e+01  -1.5245941e+01  -1.5110771e+01  -1.5572669e+01  -1.5273934e+01  -1.3842569e+01
   2.9000008e+01 -4.4060426e-116  -5.1471427e+00  -1.3739013e+01  -1.0442760e+01  -8.8231732e+00  -1.4025397e+01  -1.3369763e+01  -1.3010514e+01  -1.4518643e+01  -1.4998783e+01  -1.4866880e+01  -1.5278411e+01  -1.5002367e+01  -1.3516932e+01
   2.9250072e+01 -4.4185001e-116  -5.1413426e+00  -1.3733028e+01  -1.0433674e+01  -8.8138562e+00  -1.3985675e+01  -1.3359101e+01  -1.3015480e+01  -1.4507191e+01  -1.4987784e+01  -1.4845438e+01  -1.5197498e+01  -1.4953680e+01  -1.3484438e+01
   2.9500717e+01 -4.8099418e-116  -5.1359827e+00  -1.3727415e+01  -1.0425373e+01  -8.8052440e+00  -1.3951511e+01  -1.3349687e+01  -1.3020423e+01  -1.4497361e+01  -1.4978347e+01  -1.4827032e+01  -1.5127070e+01  -1.4911862e+01  -1.3457617e+01
   2.9750037e+01 -3.1159051e-116  -5.2123881e+00  -1.3874348e+01  -1.0583706e+01  -8.9600127e+00  -1.4164393e+01  -1.3593693e+01  -1.3277941e+01  -1.4743747e+01  -1.5227648e+01  -1.5068415e+01  -1.5326285e+01  -1.5139186e+01  -1.3725724e+01
   3.0000033e+01 -3.7695625e-116  -5.1700600e+00  -1.3298713e+01  -1.0716346e+01  -9.1177132e+00  -1.4713742e+01  -1.4327893e+01  -1.4025709e+01  -1.5462547e+01  -1.5952826e+01  -1.5735487e+01  -1.5926230e+01  -1.5783687e+01  -1.4553191e+01
   3.0250059e+01 -4.5088981e-116  -5.1726584e+00  -1.3353911e+01  -1.0704147e+01  -9.1023530e+00  -1.4650634e+01  -1.4259054e+01  -1.3968355e+01  -1.5396886e+01  -1.5886847e+01  -1.5670504e+01  -1.5832716e+01  -1.5707952e+01  -1.4475422e+01
   3.0500023e+01 -3.1957682e-116  -5.1743643e+00  -1.3396744e+01  -1.0694168e+01  -9.0897851e+00  -1.4599415e+01  -1.4204981e+01  -1.3925009e+01  -1.5345521e+01  -1.5835295e+01  -1.5619048e+01  -1.5754323e+01  -1.5646385e+01  -1.4414420e+01
   3.0750054e+01 -3.5041036e-116  -5.1754630e+00  -1.3430891e+01  -1.0685820e+01  -9.0792095e+00  -1.4557340e+01  -1.4161616e+01  -1.3891693e+01  -1.5304645e+01  -1.5794330e+01  -1.5577717e+01  -1.5687806e+01  -1.5595764e+01  -1.4366094e+01
   3.1000042e+01 -3.4240773e-116  -5.1761244e+00  -1.3458678e+01  -1.0678641e+01  -9.0700933e+00  -1.4521865e+01  -1.4125870e+01  -1.3865374e+01  -1.5271209e+01  -1.5760837e+01  -1.5543587e+01  -1.5630145e+01  -1.5553055e+01  -1.4326797e+01
   3.1250066e+01 -2.7601052e-116  -5.1764639e+00  -1.3481698e+01  -1.0672337e+01  -9.0620720e+00  -1.4491438e+01  -1.4095809e+01  -1.3844170e+01  -1.5243290e+01  -1.5732902e+01  -1.5514840e+01  -1.5579417e+01  -1.5516417e+01  -1.4294335e+01
   3.1500036e+01 -2.4142051e-116  -5.1765667e+00  -1.3501044e+01  -1.0666738e+01  -9.0549263e+00  -1.4465169e+01  -1.4070233e+01  -1.3826935e+01  -1.5219771e+01  -1.5709395e+01  -1.5490441e+01  -1.5534510e+01  -1.5484786e+01  -1.4267394e+01
   3.1750604e+01 -3.8324573e-116  -5.1764994e+00  -1.3517494e+01  -1.0661764e+01  -9.0485196e+00  -1.4442596e+01  -1.4048433e+01  -1.3813011e+01  -1.5200007e+01  -1.5689692e+01  -1.5469858e+01  -1.5494830e+01  -1.5457629e+01  -1.4245296e+01
   3.2000047e+01 -3.0213556e-116  -5.1765032e+00  -1.3535579e+01  -1.0656498e+01  -9.0324394e+00  -1.4111561e+01  -1.4050070e+01  -1.3822129e+01  -1.5207978e+01  -1.5553798e+01  -1.4733010e+01  -1.5203566e+01  -1.5175028e+01  -1.4020123e+01
   3.2250045e+01 -3.0609727e-116  -5.1761091e+00  -1.3547709e+01  -1.0651941e+01  -9.0267134e+00  -1.4097682e+01  -1.4032027e+01  -1.3811129e+01  -1.5192056e+01  -1.5538985e+01  -1.4722558e+01  -1.5175561e+01  -1.5157867e+01  -1.4008227e+01
   3.2500036e+01 -2.9756186e-116  -5.1756361e+00  -1.3558289e+01  -1.0647726e+01  -9.0214101e+00  -1.4085540e+01  -1.4015916e+01  -1.3801701e+01  -1.5177995e+01  -1.5526005e+01  -1.4713715e+01  -1.5150235e+01  -1.5142854e+01  -1.3998617e+01
   3.2750025e+01 -3.0029881e-116  -5.1751032e+00  -1.3567581e+01  -1.0643804e+01  -9.0164767e+00  -1.4074865e+01  -1.4001433e+01  -1.3793565e+01  -1.5165499e+01  -1.5514561e+01  -1.4706209e+01  -1.5127226e+01  -1.5129654e+01  -1.3990908e+01
   3.3000021e+01 -5.7892167e-116  -5.1136980e+00  -1.2664271e+01  -1.0889168e+01  -9.3080072e+00  -1.5198462e+01  -1.5099467e+01  -1.4899461e+01  -1.6442308e+01  -1.7242315e+01  -1.6168436e+01  -1.6413943e+01  -1.6304328e+01  -1.4838383e+01
   3.3250085e+01 -6.7468214e-116  -5.1185419e+00  -1.2750006e+01  -1.0866254e+01  -9.2806638e+00  -1.5109374e+01  -1.4988631e+01  -1.4794174e+01  -1.6328423e+01  -1.7112125e+01  -1.6065541e+01  -1.6300444e+01  -1.6202711e+01  -1.4738677e+01
   3.3500039e+01 -5.7719019e-116  -5.1223739e+00  -1.2820994e+01  -1.0846831e+01  -9.2575157e+00  -1.5034758e+01  -1.4895942e+01  -1.4706824e+01  -1.6232741e+01  -1.7001770e+01  -1.5979130e+01  -1.6204224e+01  -1.6117999e+01  -1.4658582e+01
   3.3750088e+01 -1.9751115e-116  -5.1222934e+00  -1.2870242e+01  -1.0808119e+01  -9.2316287e+00  -1.4896567e+01  -1.4652600e+01  -1.4467815e+01  -1.6015900e+01  -1.6772239e+01  -1.5799830e+01  -1.6038994e+01  -1.5958981e+01  -1.4474243e+01
   3.4000025e+01 -6.5333240e-117  -5.1262985e+00  -1.2927029e+01  -1.0803744e+01  -9.2165301e+00  -1.4872140e+01  -1.4664036e+01  -1.5512161e+01  -1.6006548e+01  -1.6750388e+01  -1.5782249e+01  -1.5999451e+01  -1.5931395e+01  -1.4462919e+01
   3.4250005e+01 -6.6312943e-117  -5.1295395e+00  -1.2974850e+01  -1.0799745e+01  -9.2038731e+00  -1.4854726e+01  -1.4670478e+01  -1.5513848e+01  -1.5999084e+01  -1.6731576e+01  -1.5769250e+01  -1.5969338e+01  -1.5913431e+01  -1.4465941e+01
   3.4500043e+01 -5.4703763e-117  -5.1321645e+00  -1.3015665e+01  -1.0795875e+01  -9.1928719e+00  -1.4838699e+01  -1.4673377e+01  -1.5512311e+01  -1.5990358e+01  -1.6712394e+01  -1.5756370e+01  -1.5941498e+01  -1.5896999e+01  -1.4469054e+01
   3.4750026e+01 -5.3642233e-117  -5.1343083e+00  -1.3050928e+01  -1.0792151e+01  -9.1831882e+00  -1.4823943e+01  -1.4673787e+01  -1.5508577e+01  -1.5980948e+01  -1.6693331e+01  -1.5743844e+01  -1.5915708e+01  -1.5881964e+01  -1.4472279e+01
   3.5000018e+01 -5.1030123e-117  -5.1360696e+00  -1.3081722e+01  -1.0788571e+01  -9.1745592e+00  -1.4810309e+01  -1.4672436e+01  -1.5503340e+01  -1.5971208e+01  -1.6674660e+01  -1.5731767e+01  -1.5891720e+01  -1.5868138e+01  -1.4475621e+01
   3.5250057e+01 -7.7119162e-115  -5.1277823e+00  -1.2842091e+01  -1.0468674e+01  -8.5052131e+00  -1.8001848e+01  -1.5764975e+01  -1.6589565e+01  -1.9349005e+01  -2.0201637e+01  -1.9117378e+01  -1.9874419e+01  -2.0665408e+01  -2.3983258e+01
   3.5500007e+01 -2.0955914e-115  -5.1311881e+00  -1.2954183e+01  -1.0554004e+01  -8.6213632e+00  -1.5607843e+01  -1.6034197e+01  -1.6859554e+01  -1.7555238e+01  -1.8264851e+01  -1.6944776e+01  -1.6837883e+01  -1.7106281e+01  -1.7212908e+01
   3.5750033e+01 -5.9118492e-116  -5.1302496e+00  -1.3000071e+01  -1.0563176e+01  -8.7019540e+00  -1.5420458e+01  -1.5583385e+01  -1.6404952e+01  -1.7146742e+01  -1.7851417e+01  -1.6644767e+01  -1.6617690e+01  -1.6853049e+01  -1.6753946e+01
   3.6000077e+01 -5.5406802e-115  -5.1863396e+00  -1.3337091e+01  -1.0977575e+01  -9.0648464e+00  -1.5850546e+01  -1.5948693e+01  -1.6767336e+01  -1.7530699e+01  -1.8230358e+01  -1.7055224e+01  -1.7071253e+01  -1.7301049e+01  -1.7193249e+01
   3.6250018e+01 -7.8011188e-116  -5.1722977e+00  -1.3282559e+01  -1.0891172e+01  -9.0339975e+00  -1.5693705e+01  -1.5680439e+01  -1.6495718e+01  -1.7274724e+01  -1.7969506e+01  -1.6848001e+01  -1.6894830e+01  -1.7113397e+01  -1.6917441e+01
   3.6500008e+01 -5.4285149e-116  -5.1920145e+00  -1.3305266e+01  -1.0883259e+01  -9.0591817e+00  -1.5645262e+01  -1.5554596e+01  -1.6366927e+01  -1.7156998e+01  -1.7847247e+01  -1.6765109e+01  -1.6835064e+01  -1.7046863e+01  -1.6793603e+01
   3.6750060e+01 -4.6837171e-117  -5.1898643e+00  -1.3302345e+01  -1.0861387e+01  -9.0599617e+00  -1.5590200e+01  -1.5446827e+01  -1.6256372e+01  -1.7054746e+01  -1.7740593e+01  -1.6686638e+01  -1.6768887e+01  -1.6978246e+01  -1.6688398e+01
   3.7000016e+01  3.4414697e-117  -5.1875578e+00  -1.3303018e+01  -1.0846129e+01  -9.0612397e+00  -1.5549009e+01  -1.5365738e+01  -1.6172653e+01  -1.6977666e+01  -1.7659357e+01  -1.6627816e+01  -1.6717955e+01  -1.6926793e+01  -1.6611261e+01
   3.7250749e+01 -8.9883937e-116  -5.1853721e+00  -1.3305668e+01  -1.0834899e+01  -9.0625903e+00  -1.5517271e+01  -1.5302438e+01  -1.6106992e+01  -1.6917468e+01  -1.7595252e+01  -1.6582334e+01  -1.6677630e+01  -1.6887085e+01  -1.6552737e+01
   3.7500074e+01  8.7197911e-117  -5.1833690e+00  -1.3309375e+01  -1.0825781e+01  -9.0635847e+00  -1.5489513e+01  -1.5249229e+01  -1.6051311e+01  -1.6866581e+01  -1.7540531e+01  -1.6543324e+01  -1.6641533e+01  -1.6852505e+01  -1.6504400e+01
   3.7750021e+01 -5.7509054e-117  -5.1882563e+00  -1.3342803e+01  -1.0835346e+01  -9.0312058e+00  -1.4558403e+01  -1.5367987e+01  -1.6168404e+01  -1.6955746e+01  -1.7675305e+01  -1.5770131e+01  -1.5335666e+01  -1.5787867e+01  -1.6090107e+01
   3.8000040e+01  8.2562733e-117  -5.1869877e+00  -1.3346555e+01  -1.0837569e+01  -9.0301337e+00  -1.4523500e+01  -1.5394833e+01  -1.6192925e+01  -1.7053997e+01  -1.7672684e+01  -1.5800159e+01  -1.5167572e+01  -1.5799946e+01  -1.7097688e+01
   3.8250099e+01  3.7631977e-116  -5.1025328e+00  -1.3222697e+01  -1.0778129e+01  -9.0055897e+00  -1.4511402e+01  -1.5312709e+01  -1.6108766e+01  -1.6981594e+01  -1.7593483e+01  -1.5758380e+01  -1.5167306e+01  -1.5795664e+01  -1.7089467e+01
   3.8500076e+01  1.6445824e-116  -5.1159741e+00  -1.3248922e+01  -1.0779804e+01  -9.0060765e+00  -1.4527076e+01  -1.5289489e+01  -1.6083608e+01  -1.6962802e+01  -1.7567632e+01  -1.5762751e+01  -1.5189628e+01  -1.5816398e+01  -1.7106275e+01
   3.8750059e+01  1.7932349e-116  -5.1243369e+00  -1.3267400e+01  -1.0780052e+01  -9.0069583e+00  -1.4541101e+01  -1.5267635e+01  -1.6059883e+01  -1.6945131e+01  -1.7543673e+01  -1.5765564e+01  -1.5209745e+01  -1.5835136e+01  -1.7120833e+01
   3.9000026e+01  1.2432276e-116  -5.1300497e+00  -1.3281737e+01  -1.0779692e+01  -9.0079797e+00  -1.4553755e+01  -1.5247442e+01  -1.6037917e+01  -1.6928831e+01  -1.7521698e+01  -1.5767558e+01  -1.5227913e+01  -1.5852155e+01  -1.7133633e+01
   3.9250024e+01  5.7654109e-117  -5.1342133e+00  -1.3293565e+01  -1.0779099e+01  -9.0090417e+00  -1.4565162e+01  -1.5229084e+01  -1.6017912e+01  -1.6914024e+01  -1.7501755e+01  -1.5769178e+01  -1.5244135e+01  -1.5867493e+01  -1.7144887e+01
   3.9500018e+01  1.7984511e-116  -5.1372291e+00  -1.3301860e+01  -1.0780447e+01  -9.0148558e+00  -1.4705989e+01  -1.5219388e+01  -1.6006594e+01  -1.6902236e+01  -1.7501075e+01  -1.5814355e+01  -1.5934738e+01  -1.5907119e+01  -1.7057190e+01
   3.9750042e+01  2.0674182e-116  -5.1397464e+00  -1.3310892e+01  -1.0779423e+01  -9.0157774e+00  -1.4710313e+01  -1.5201853e+01  -1.5987493e+01  -1.6887133e+01  -1.7481563e+01  -1.5813607e+01  -1.5914860e+01  -1.5920273e+01  -1.7060752e+01
   4.0000149e+01 -4.7423677e-113  -5.2380698e+00  -1.4150125e+01  -1.1582945e+01  -9.8420440e+00  -1.4822617e+01  -1.3798995e+01  -1.5542202e+01  -1.5018748e+01  -1.5821200e+01  -1.5126857e+01  -1.5920535e+01  -1.5561209e+01  -1.4918603e+01
   4.0250043e+01  2.1313003e-115  -5.1437050e+00  -1.3423848e+01  -1.0559853e+01  -8.9038417e+00  -1.3098336e+01  -1.3430969e+01  -1.4209206e+01  -1.4871119e+01  -1.5315290e+01  -1.3774642e+01  -1.4171317e+01  -1.4140298e+01  -1.4840495e+01
   4.0500013e+01  1.9478821e-115  -5.1654662e+00  -1.3367788e+01  -1.0248784e+01  -8.4594991e+00  -1.2788437e+01  -1.3302441e+01  -1.4079966e+01  -1.4759984e+01  -1.5222223e+01  -1.3628874e+01  -1.3813481e+01  -1.3813229e+01  -1.4583351e+01
   4.0750071e+01  8.2211954e-115  -5.1631293e+00  -1.3365880e+01  -1.0355555e+01  -8.5664675e+00  -1.3703897e+01  -1.3643928e+01  -1.4418225e+01  -1.5412659e+01  -1.5656581e+01  -1.4111794e+01  -1.4008122e+01  -1.6444988e+01  -1.7967382e+01
   4.1000039e+01  6.2630342e-116  -5.1609297e+00  -1.3370879e+01  -1.0416278e+01  -8.6373425e+00  -1.3751091e+01  -1.3820410e+01  -1.4594342e+01  -1.5568947e+01  -1.5860141e+01  -1.4306196e+01  -1.3974960e+01  -1.6223928e+01  -1.7732029e+01
   4.1250039e+01  3.5004043e-116  -5.1592402e+00  -1.3375743e+01  -1.0458549e+01  -8.6880013e+00  -1.3777694e+01  -1.3936078e+01  -1.4709191e+01  -1.5669444e+01  -1.5992042e+01  -1.4433277e+01  -1.3947572e+01  -1.6062492e+01  -1.7559660e+01
   4.1500045e+01  2.7994238e-116  -5.1580683e+00  -1.3380660e+01  -1.0490094e+01  -8.7262086e+00  -1.3798869e+01  -1.4018988e+01  -1.4791187e+01  -1.5741305e+01  -1.6086239e+01  -1.4526226e+01  -1.3931550e+01  -1.5945399e+01  -1.7433969e+01
   4.1750071e+01  1.6884038e-116  -5.1572469e+00  -1.3385476e+01  -1.0514494e+01  -8.7559794e+00  -1.3816556e+01  -1.4081121e+01  -1.4852388e+01  -1.5795139e+01  -1.6156615e+01  -1.4597441e+01  -1.3922906e+01  -1.5857310e+01  -1.7338816e+01
   4.2000071e+01 -5.9742278e-117  -5.1999332e+00  -1.4424151e+01  -1.0432860e+01  -8.6279777e+00  -1.3393469e+01  -1.3648755e+01  -1.4417004e+01  -1.5375326e+01  -1.5739609e+01  -1.4182474e+01  -1.3438467e+01  -1.5301184e+01  -1.6733064e+01
   4.2250024e+01 -8.2706371e-117  -5.1993267e+00  -1.4398151e+01  -1.0442314e+01  -8.6414335e+00  -1.3392839e+01  -1.3677339e+01  -1.4444606e+01  -1.5396209e+01  -1.5770062e+01  -1.4215203e+01  -1.3420908e+01  -1.5229733e+01  -1.6653492e+01
   4.2500060e+01 -1.1610343e-116  -5.1987677e+00  -1.4374581e+01  -1.0450408e+01  -8.6531651e+00  -1.3394268e+01  -1.3701223e+01  -1.4467535e+01  -1.5413857e+01  -1.5795325e+01  -1.4243425e+01  -1.3409564e+01  -1.5172887e+01  -1.6589607e+01
   4.2750055e+01 -7.7336637e-115  -5.1986311e+00  -1.4354798e+01  -1.0455043e+01  -8.6511209e+00  -1.3025462e+01  -1.3750531e+01  -1.4518571e+01  -1.5267894e+01  -1.5760264e+01  -1.4117933e+01  -1.2865463e+01  -1.4495242e+01  -1.4795417e+01
   4.3000064e+01 -2.4697488e-116  -5.1975164e+00  -1.4332718e+01  -1.0457054e+01  -8.6575678e+00  -1.3024874e+01  -1.3751766e+01  -1.4518267e+01  -1.5268065e+01  -1.5759989e+01  -1.4124556e+01  -1.2861112e+01  -1.4456929e+01  -1.4793521e+01
   4.3250027e+01 -2.5576067e-116  -5.1970517e+00  -1.4315225e+01  -1.0461820e+01  -8.6655768e+00  -1.3040743e+01  -1.3762965e+01  -1.4528540e+01  -1.5280264e+01  -1.5772800e+01  -1.4145774e+01  -1.2877333e+01  -1.4443480e+01  -1.4807437e+01
   4.3500005e+01 -2.5740090e-116  -5.1966211e+00  -1.4299256e+01  -1.0466061e+01  -8.6727577e+00  -1.3055676e+01  -1.3772885e+01  -1.4537565e+01  -1.5291092e+01  -1.5783999e+01  -1.4164916e+01  -1.2893404e+01  -1.4433266e+01  -1.4820346e+01
   4.3750068e+01 -2.6345434e-116  -5.1962209e+00  -1.4284619e+01  -1.0469860e+01  -8.6792349e+00  -1.3069784e+01  -1.3781729e+01  -1.4545539e+01  -1.5300771e+01  -1.5793862e+01  -1.4182316e+01  -1.2909230e+01  -1.4425600e+01  -1.4832390e+01
   4.4000052e+01 -1.5808150e-116  -5.5210153e+00  -1.4844379e+01  -1.1053101e+01  -9.2593692e+00  -1.3849540e+01  -1.4505234e+01  -1.5268896e+01  -1.6033297e+01  -1.6539246e+01  -1.4957286e+01  -1.3726836e+01  -1.5219483e+01  -1.5604044e+01
   4.4250018e+01 -1.7627192e-116  -5.5099164e+00  -1.4813208e+01  -1.1038232e+01  -9.2467201e+00  -1.3841643e+01  -1.4492447e+01  -1.5255294e+01  -1.6021336e+01  -1.6526976e+01  -1.4951568e+01  -1.3721557e+01  -1.5194754e+01  -1.5594950e+01
   4.4500006e+01 -1.2696005e-116  -5.5001390e+00  -1.4785134e+01  -1.1025152e+01  -9.2356580e+00  -1.3835473e+01  -1.4481286e+01  -1.5243346e+01  -1.6010948e+01  -1.6516201e+01  -1.4947074e+01  -1.3718253e+01  -1.5173692e+01  -1.5587558e+01
   4.4750016e+01 -1.3992273e-116  -5.4914544e+00  -1.4759693e+01  -1.1013548e+01  -9.2258984e+00  -1.3830698e+01  -1.4471454e+01  -1.5232751e+01  -1.6001844e+01  -1.6506656e+01  -1.4943565e+01  -1.3716523e+01  -1.5155667e+01  -1.5581546e+01
   4.5000075e+01 -1.7536514e-116  -5.4836881e+00  -1.4736531e+01  -1.1003184e+01  -9.2172275e+00  -1.3827062e+01  -1.4462726e+01  -1.5223285e+01  -1.5993810e+01  -1.6498132e+01  -1.4940851e+01  -1.3716080e+01  -1.5140186e+01  -1.5576680e+01
   4.5250057e+01 -1.7385231e-114  -5.5335462e+00  -1.4387030e+01  -1.0272383e+01  -8.3005751e+00  -1.2484779e+01  -1.3467484e+01  -1.4227269e+01  -1.4940161e+01  -1.5398939e+01  -1.3718651e+01  -1.2275700e+01  -1.3708226e+01  -1.4345320e+01
   4.5501685e+01  2.9149619e-115  -5.4964870e+00  -1.4465202e+01  -1.0483701e+01  -8.5809183e+00  -1.2859926e+01  -1.3735523e+01  -1.4493753e+01  -1.5222090e+01  -1.5690951e+01  -1.4053505e+01  -1.2674772e+01  -1.4088103e+01  -1.4677915e+01
   4.5750043e+01  7.2126390e-116  -5.4733534e+00  -1.4482536e+01  -1.0587538e+01  -8.7247367e+00  -1.3566624e+01  -1.3878139e+01  -1.4632293e+01  -1.5650471e+01  -1.5994181e+01  -1.4486333e+01  -1.3611335e+01  -1.5168250e+01  -1.7242424e+01
   4.6000036e+01  6.0813126e-116  -5.4597724e+00  -1.4494870e+01  -1.0646858e+01  -8.8035997e+00  -1.3689090e+01  -1.3965785e+01  -1.4719331e+01  -1.5744167e+01  -1.6093319e+01  -1.4601073e+01  -1.3744556e+01  -1.5288591e+01  -1.7341631e+01
   4.6250008e+01  2.8175860e-116  -5.4496761e+00  -1.4498747e+01  -1.0684782e+01  -8.8546879e+00  -1.3770104e+01  -1.4023459e+01  -1.4776397e+01  -1.5805922e+01  -1.6158870e+01  -1.4677964e+01  -1.3833238e+01  -1.5365755e+01  -1.7404486e+01
   4.6500029e+01  3.6291285e-116  -5.4416719e+00  -1.4498168e+01  -1.0710539e+01  -8.8900697e+00  -1.3826445e+01  -1.4063277e+01  -1.4815587e+01  -1.5848559e+01  -1.6204217e+01  -1.4732040e+01  -1.3895257e+01  -1.5417283e+01  -1.7445735e+01
   4.6750014e+01  1.8640652e-116  -5.4350318e+00  -1.4495179e+01  -1.0729108e+01  -8.9159830e+00  -1.3868973e+01  -1.4093079e+01  -1.4844782e+01  -1.5880552e+01  -1.6238357e+01  -1.4773418e+01  -1.3942489e+01  -1.5454786e+01  -1.7475230e+01
   4.7000126e+01  1.8362680e-116  -5.4293720e+00  -1.4490778e+01  -1.0742826e+01  -8.9355901e+00  -1.3901619e+01  -1.4115664e+01  -1.4866771e+01  -1.5904852e+01  -1.6264334e+01  -1.4805558e+01  -1.3979068e+01  -1.5482318e+01  -1.7496300e+01
   4.7250082e+01  1.2812555e-116  -5.4244223e+00  -1.4485571e+01  -1.0753336e+01  -8.9509116e+00  -1.3927755e+01  -1.4133526e+01  -1.4884031e+01  -1.5924074e+01  -1.6284949e+01  -1.4831578e+01  -1.4008671e+01  -1.5503394e+01  -1.7511927e+01
   4.7500052e+01  7.3137271e-117  -5.4200471e+00  -1.4479924e+01  -1.0761510e+01  -8.9631341e+00  -1.3949142e+01  -1.4147891e+01  -1.4897813e+01  -1.5939588e+01  -1.6301620e+01  -1.4853096e+01  -1.4033160e+01  -1.5519868e+01  -1.7523694e+01
   4.7750067e+01  5.7800213e-117  -5.4161226e+00  -1.4474053e+01  -1.0767974e+01  -8.9730653e+00  -1.3966917e+01  -1.4159609e+01  -1.4908963e+01  -1.5952272e+01  -1.6315271e+01  -1.4871155e+01  -1.4053756e+01  -1.5532888e+01  -1.7532566e+01
   4.8000011e+01  6.3862126e-117  -5.4125713e+00  -1.4468106e+01  -1.0773162e+01  -8.9812689e+00  -1.3982018e+01  -1.4169360e+01  -1.4918158e+01  -1.5962860e+01  -1.6326686e+01  -1.4886633e+01  -1.4071477e+01  -1.5543427e+01  -1.7539372e+01
   4.8250165e+01  2.6666828e-116  -5.3970746e+00  -1.4407305e+01  -1.0713702e+01  -9.0499560e+00  -1.5679808e+01  -1.3595491e+01  -1.4337595e+01  -1.5516687e+01  -1.5859497e+01  -1.6630629e+01  -1.6049033e+01  -1.7331523e+01  -1.8105399e+01
   4.8500052e+01  1.9787951e-116  -5.3945538e+00  -1.4403655e+01  -1.0719894e+01  -9.0553456e+00  -1.5645713e+01  -1.3618469e+01  -1.4360114e+01  -1.5538132e+01  -1.5883632e+01  -1.6595890e+01  -1.6011854e+01  -1.7291103e+01  -1.8097445e+01
   4.8750041e+01  1.8499401e-116  -5.3922250e+00  -1.4399890e+01  -1.0725184e+01  -9.0598746e+00  -1.5614221e+01  -1.3638890e+01  -1.4380060e+01  -1.5557175e+01  -1.5905144e+01  -1.6563734e+01  -1.5977688e+01  -1.7253697e+01  -1.8089465e+01
   4.9000007e+01  2.2050703e-116  -5.3891252e+00  -1.4392131e+01  -1.0728405e+01  -9.0706946e+00  -1.5759385e+01  -1.3636130e+01  -1.4376602e+01  -1.5557164e+01  -1.5930056e+01  -1.6556841e+01  -1.6878856e+01  -1.7208031e+01  -1.8016201e+01
   4.9250032e+01  2.3208943e-116  -5.3871163e+00  -1.4388300e+01  -1.0732471e+01  -9.0742351e+00  -1.5734956e+01  -1.3652419e+01  -1.4392418e+01  -1.5572399e+01  -1.5947246e+01  -1.6532929e+01  -1.6845780e+01  -1.7182416e+01  -1.8009273e+01
   4.9500025e+01  2.1464267e-116  -5.3852417e+00  -1.4384503e+01  -1.0736050e+01  -9.0773031e+00  -1.5712014e+01  -1.3667273e+01  -1.4406805e+01  -1.5586266e+01  -1.5962913e+01  -1.6510620e+01  -1.6814503e+01  -1.7158338e+01  -1.8002402e+01
   4.9750006e+01  1.2023601e-116  -5.3817985e+00  -1.4370978e+01  -1.0753210e+01  -9.0996329e+00  -1.6053369e+01  -1.3689923e+01  -1.4423268e+01  -1.5948892e+01  -1.6989390e+01  -1.7244271e+01  -1.7089067e+01  -1.7435847e+01  -1.8248562e+01
   5.0000082e+01  2.3765617e-116  -5.3804290e+00  -1.4368475e+01  -1.0756034e+01  -9.1001992e+00  -1.5990117e+01  -1.3708560e+01  -1.4441842e+01  -1.5945001e+01  -1.6948836e+01  -1.7158349e+01  -1.7019266e+01  -1.7372805e+01  -1.8215603e+01
   5.0250124e+01  2.2305173e-116  -5.3791089e+00  -1.4365849e+01  -1.0758625e+01  -9.1008371e+00  -1.5935439e+01  -1.3725633e+01  -1.4458764e+01  -1.5942506e+01  -1.6914191e+01  -1.7083566e+01  -1.6958476e+01  -1.7318702e+01  -1.8187532e+01
   5.0500176e+01  2.8280049e-116  -5.3778404e+00  -1.4363166e+01  -1.0760880e+01  -9.1014136e+00  -1.5887024e+01  -1.3740744e+01  -1.4473693e+01  -1.5940431e+01  -1.6883863e+01  -1.7017631e+01  -1.6904045e+01  -1.7270794e+01  -1.8162522e+01
   5.0750112e+01  2.2031275e-116  -5.3766281e+00  -1.4360454e+01  -1.0762911e+01  -9.1019457e+00  -1.5843498e+01  -1.3754550e+01  -1.4487319e+01  -1.5938802e+01  -1.6856996e+01  -1.6958749e+01  -1.6854559e+01  -1.7227720e+01  -1.8140006e+01
   5.1000049e+01  2.3212978e-116  -5.3754602e+00  -1.4357721e+01  -1.0764675e+01  -9.1024097e+00  -1.5804334e+01  -1.3766845e+01  -1.4499386e+01  -1.5937355e+01  -1.6833041e+01  -1.6905900e+01  -1.6809573e+01  -1.7188954e+01  -1.8119548e+01
   5.1250058e+01  2.5506930e-116  -5.3743381e+00  -1.4354989e+01  -1.0766238e+01  -9.1028200e+00  -1.5768808e+01  -1.3777986e+01  -1.4510293e+01  -1.5936108e+01  -1.6811539e+01  -1.6858152e+01  -1.6768377e+01  -1.7153773e+01  -1.8100884e+01
   5.1500217e+01  1.5812053e-116  -5.3732692e+00  -1.4352304e+01  -1.0767763e+01  -9.1033133e+00  -1.5737526e+01  -1.3788566e+01  -1.4520649e+01  -1.5935748e+01  -1.6792980e+01  -1.6815784e+01  -1.6731790e+01  -1.7122983e+01  -1.8084718e+01
   5.1750036e+01  2.4768798e-116  -5.3722273e+00  -1.4349604e+01  -1.0768914e+01  -9.1035468e+00  -1.5707042e+01  -1.3797570e+01  -1.4529380e+01  -1.5934346e+01  -1.6774837e+01  -1.6775553e+01  -1.6695783e+01  -1.7092631e+01  -1.8068264e+01
   5.2000023e+01  3.0533200e-117  -5.3463188e+00  -1.4230020e+01  -1.0753729e+01  -9.3810017e+00  -1.4733601e+01  -1.3122912e+01  -1.3849194e+01  -1.5180676e+01  -1.5957177e+01  -1.5844151e+01  -1.5447110e+01  -1.5875015e+01  -1.7047148e+01
   5.2250167e+01  1.4553594e-116  -5.3462315e+00  -1.4230177e+01  -1.0756978e+01  -9.3796474e+00  -1.4719401e+01  -1.3142085e+01  -1.3868087e+01  -1.5191085e+01  -1.5953112e+01  -1.5820306e+01  -1.5429823e+01  -1.5864015e+01  -1.7045449e+01
   5.2500087e+01  8.4032147e-118  -5.3461048e+00  -1.4229960e+01  -1.0760875e+01  -9.3797533e+00  -1.4714728e+01  -1.3162728e+01  -1.3888534e+01  -1.5205063e+01  -1.5953389e+01  -1.5802082e+01  -1.5431333e+01  -1.5873049e+01  -1.7056707e+01
   5.2750078e+01  9.7113192e-118  -5.3460323e+00  -1.4230052e+01  -1.0763623e+01  -9.3782653e+00  -1.4700635e+01  -1.3179372e+01  -1.3904944e+01  -1.5213669e+01  -1.5949741e+01  -1.5781384e+01  -1.5411607e+01  -1.5858790e+01  -1.7052261e+01
   5.3000049e+01  5.4622750e-117  -5.3459437e+00  -1.4230022e+01  -1.0766170e+01  -9.3768856e+00  -1.4687830e+01  -1.3194840e+01  -1.3920162e+01  -1.5221771e+01  -1.5946565e+01  -1.5762367e+01  -1.5393577e+01  -1.5845993e+01  -1.7048294e+01
   5.3250010e+01  7.4942368e-118  -5.3458570e+00  -1.4229944e+01  -1.0768607e+01  -9.3756151e+00  -1.4675920e+01  -1.3209571e+01  -1.3934655e+01  -1.5229620e+01  -1.5943948e+01  -1.5744878e+01  -1.5376691e+01  -1.5834197e+01  -1.7044740e+01
   5.3500052e+01  7.4648162e-118  -5.3457587e+00  -1.4229772e+01  -1.0770873e+01  -9.3744263e+00  -1.4665024e+01  -1.3223314e+01  -1.3948147e+01  -1.5237022e+01  -1.5941670e+01  -1.5728705e+01  -1.5361146e+01  -1.5823525e+01  -1.7041533e+01
   5.3750060e+01  8.7276250e-118  -5.3456551e+00  -1.4229540e+01  -1.0773008e+01  -9.3733174e+00  -1.4654957e+01  -1.3236266e+01  -1.3960846e+01  -1.5244082e+01  -1.5939735e+01  -1.5713730e+01  -1.5346684e+01  -1.5813765e+01  -1.7038632e+01
   5.4000027e+01  1.0054599e-117  -5.3455481e+00  -1.4229253e+01  -1.0775017e+01  -9.3722791e+00  -1.4645648e+01  -1.3248461e+01  -1.3972788e+01  -1.5250805e+01  -1.5938091e+01  -1.5699834e+01  -1.5333212e+01  -1.5804822e+01  -1.7035993e+01
   5.4250058e+01  1.2954373e-116  -5.3387412e+00  -1.4167780e+01  -1.0944913e+01  -9.6397278e+00  -1.6263466e+01  -1.3856413e+01  -1.4580054e+01  -1.6101496e+01  -1.6937394e+01  -1.7015932e+01  -1.7136409e+01  -1.7486358e+01  -1.8309285e+01
   5.4500031e+01  1.9314577e-116  -5.3393600e+00  -1.4170371e+01  -1.0942185e+01  -9.6300405e+00  -1.6207964e+01  -1.3848806e+01  -1.4572174e+01  -1.6082276e+01  -1.6906674e+01  -1.6966622e+01  -1.7077899e+01  -1.7434810e+01  -1.8273133e+01
   5.4750040e+01  2.1265685e-116  -5.3399141e+00  -1.4172661e+01  -1.0939833e+01  -9.6212709e+00  -1.6157628e+01  -1.3842571e+01  -1.4565668e+01  -1.6065363e+01  -1.6879095e+01  -1.6921767e+01  -1.7024485e+01  -1.7387970e+01  -1.8240476e+01
   5.5000071e+01  2.2825651e-116  -5.3404098e+00  -1.4174689e+01  -1.0937780e+01  -9.6132808e+00  -1.6111710e+01  -1.3837420e+01  -1.4560247e+01  -1.6050367e+01  -1.6854171e+01  -1.6880721e+01  -1.6975460e+01  -1.7345173e+01  -1.8210789e+01
   5.5250017e+01  2.2746206e-116  -5.3408552e+00  -1.4176491e+01  -1.0935983e+01  -9.6059674e+00  -1.6069658e+01  -1.3833191e+01  -1.4555748e+01  -1.6037014e+01  -1.6831553e+01  -1.6843026e+01  -1.6930275e+01  -1.7305911e+01  -1.8183694e+01
   5.5500016e+01  2.3535454e-116  -5.3412558e+00  -1.4178089e+01  -1.0934394e+01  -9.5992364e+00  -1.6030936e+01  -1.3829700e+01  -1.4551991e+01  -1.6025047e+01  -1.6810913e+01  -1.6808218e+01  -1.6888428e+01  -1.7269701e+01  -1.8158808e+01
   5.5750059e+01  2.3928525e-116  -5.3416178e+00  -1.4179517e+01  -1.0932978e+01  -9.5930115e+00  -1.5995132e+01  -1.3826821e+01  -1.4548847e+01  -1.6014260e+01  -1.6791989e+01  -1.6775960e+01  -1.6849514e+01  -1.7236171e+01  -1.8135860e+01
   5.6000022e+01  2.4255520e-116  -5.3419462e+00  -1.4180791e+01  -1.0931722e+01  -9.5872451e+00  -1.5961955e+01  -1.3824480e+01  -1.4546246e+01  -1.6004537e+01  -1.6774615e+01  -1.6746003e+01  -1.6813251e+01  -1.7205058e+01  -1.8114654e+01
   5.6250037e+01  1.7647739e-116  -5.3453995e+00  -1.4190385e+01  -1.0982421e+01  -9.6007686e+00  -1.5833559e+01  -1.4201599e+01  -1.4931042e+01  -1.6188141e+01  -1.6557152e+01  -1.6258860e+01  -1.6723927e+01  -1.7122074e+01  -1.8270608e+01
   5.6500053e+01  2.0322424e-116  -5.3213921e+00  -1.3691572e+01  -1.0846251e+01  -9.5017388e+00  -1.5720062e+01  -1.4092347e+01  -1.4821816e+01  -1.6078612e+01  -1.6461012e+01  -1.6168947e+01  -1.6606406e+01  -1.7009685e+01  -1.8155739e+01
   5.6750033e+01  2.0502882e-116  -5.3225065e+00  -1.3718189e+01  -1.0848391e+01  -9.4993705e+00  -1.5694410e+01  -1.4072038e+01  -1.4800884e+01  -1.6059926e+01  -1.6453526e+01  -1.6165056e+01  -1.6575386e+01  -1.6984114e+01  -1.8128429e+01
   5.7000016e+01 -3.7534514e-115  -5.3287288e+00  -1.3706635e+01  -1.1539802e+01  -1.0062875e+01  -1.7225740e+01  -1.8722417e+01  -1.9491534e+01  -2.1043398e+01  -2.1421537e+01  -2.0194278e+01  -1.7826595e+01  -1.8541366e+01  -2.1877101e+01
   5.7250023e+01 -1.5076320e-115  -5.3287783e+00  -1.3725055e+01  -1.1419367e+01  -9.9626252e+00  -1.6962360e+01  -1.7871746e+01  -1.8633016e+01  -2.0135764e+01  -2.0522353e+01  -1.9465869e+01  -1.7616944e+01  -1.8279347e+01  -2.1204949e+01
   5.7500064e+01 -6.9765469e-116  -5.3291646e+00  -1.3742773e+01  -1.1339931e+01  -9.8953864e+00  -1.6780451e+01  -1.7301297e+01  -1.8057374e+01  -1.9527450e+01  -1.9921690e+01  -1.8979154e+01  -1.7469566e+01  -1.8098501e+01  -2.0750969e+01
   5.7750053e+01 -5.6077130e-116  -4.7027099e+00  -1.3054455e+01  -1.0567940e+01  -9.1310148e+00  -1.4795967e+01  -1.5988528e+01  -1.6741589e+01  -1.8059483e+01  -1.8428016e+01  -1.7265764e+01  -1.5257083e+01  -1.6001477e+01  -1.8914198e+01
   5.8000034e+01 -2.0498733e-116  -4.7279018e+00  -1.3088897e+01  -1.0552780e+01  -9.1280717e+00  -1.4829713e+01  -1.5690084e+01  -1.6439708e+01  -1.7750776e+01  -1.8125975e+01  -1.7061524e+01  -1.5334491e+01  -1.6045819e+01  -1.8746188e+01
   5.8250033e+01 -6.3068737e-117  -4.7506852e+00  -1.3120777e+01  -1.0544117e+01  -9.1275791e+00  -1.4851408e+01  -1.5463563e+01  -1.6210540e+01  -1.7515939e+01  -1.7896881e+01  -1.6905810e+01  -1.5387947e+01  -1.6075345e+01  -1.8615636e+01
   5.8500069e+01  5.6334551e-118  -4.7714085e+00  -1.3150345e+01  -1.0539495e+01  -9.1285004e+00  -1.4865351e+01  -1.5285647e+01  -1.6030491e+01  -1.7330982e+01  -1.7716947e+01  -1.6782671e+01  -1.5425750e+01  -1.6095275e+01  -1.8510688e+01
   5.8750011e+01  4.6506966e-117  -4.7903254e+00  -1.3177824e+01  -1.0537529e+01  -9.1302858e+00  -1.4874147e+01  -1.5142304e+01  -1.5885359e+01  -1.7181558e+01  -1.7571833e+01  -1.6682669e+01  -1.5452896e+01  -1.6108771e+01  -1.8424191e+01
   5.9000032e+01  8.7979971e-117  -4.8076838e+00  -1.3203435e+01  -1.0537301e+01  -9.1325650e+00  -1.4879369e+01  -1.5024220e+01  -1.5765709e+01  -1.7058120e+01  -1.7452149e+01  -1.6599553e+01  -1.5472507e+01  -1.6117772e+01  -1.8351344e+01
   5.9250037e+01  1.1695638e-116  -4.8236675e+00  -1.3227354e+01  -1.0538285e+01  -9.1351510e+00  -1.4882108e+01  -1.4925396e+01  -1.5665580e+01  -1.6954464e+01  -1.7351773e+01  -1.6529280e+01  -1.5486687e+01  -1.6123601e+01  -1.8289050e+01
   5.9500044e+01  1.2296161e-116  -4.8384307e+00  -1.3249734e+01  -1.0540093e+01  -9.1379014e+00  -1.4883063e+01  -1.4841486e+01  -1.5580488e+01  -1.6866186e+01  -1.7266332e+01  -1.6468962e+01  -1.5496853e+01  -1.6127133e+01  -1.8235031e+01
   5.9750017e+01  1.2688060e-116  -4.8521146e+00  -1.3270717e+01  -1.0542466e+01  -9.1407252e+00  -1.4882724e+01  -1.4769405e+01  -1.5507373e+01  -1.6790098e+01  -1.7192717e+01  -1.6416523e+01  -1.5503990e+01  -1.6128969e+01  -1.8187677e+01
   6.0000054e+01  1.2881468e-116  -4.8648391e+00  -1.3290439e+01  -1.0545229e+01  -9.1435685e+00  -1.4881443e+01  -1.4706821e+01  -1.5443863e+01  -1.6723820e+01  -1.7128586e+01  -1.6370427e+01  -1.5508824e+01  -1.6129545e+01  -1.8145740e+01
   6.0250003e+01  1.3046679e-116  -4.8766926e+00  -1.3308992e+01  -1.0548235e+01  -9.1463759e+00  -1.4879453e+01  -1.4652011e+01  -1.5388207e+01  -1.6665560e+01  -1.7072204e+01  -1.6329508e+01  -1.5511855e+01  -1.6129153e+01  -1.8108287e+01
   6.0500056e+01  1.4267304e-116  -4.8877725e+00  -1.3326494e+01  -1.0551416e+01  -9.1491403e+00  -1.4876958e+01  -1.4603660e+01  -1.5339075e+01  -1.6613974e+01  -1.7022240e+01  -1.6292917e+01  -1.5513504e+01  -1.6128055e+01  -1.8074617e+01
   6.0750061e+01  1.3769934e-116  -4.8981506e+00  -1.3343017e+01  -1.0554693e+01  -9.1518360e+00  -1.4874083e+01  -1.4560705e+01  -1.5295408e+01  -1.6567978e+01  -1.6977648e+01  -1.6259931e+01  -1.5514051e+01  -1.6126408e+01  -1.8044144e+01
   6.1000062e+01  1.5436547e-116  -4.9082394e+00  -1.3356193e+01  -1.0582683e+01  -9.1695602e+00  -1.4885574e+01  -1.4726272e+01  -1.5294361e+01  -1.6611681e+01  -1.7012254e+01  -1.6279980e+01  -1.5519686e+01  -1.6133082e+01  -1.8037344e+01
   6.1250014e+01  1.4663941e-116  -4.9174386e+00  -1.3370826e+01  -1.0587362e+01  -9.1728963e+00  -1.4883035e+01  -1.4702570e+01  -1.5262405e+01  -1.6579456e+01  -1.6980255e+01  -1.6255275e+01  -1.5519005e+01  -1.6131217e+01  -1.8013484e+01
   6.1500023e+01  1.7893535e-116  -4.9247668e+00  -1.3377147e+01  -1.0565811e+01  -9.1798976e+00  -1.5041012e+01  -1.4501216e+01  -1.4885991e+01  -1.6396810e+01  -1.6783202e+01  -1.6151681e+01  -1.5791867e+01  -1.6446523e+01  -1.8781540e+01
   6.1750026e+01  1.9060671e-116  -4.9329913e+00  -1.3390573e+01  -1.0572222e+01  -9.1835789e+00  -1.5035232e+01  -1.4492971e+01  -1.4881353e+01  -1.6381344e+01  -1.6768369e+01  -1.6139295e+01  -1.5782778e+01  -1.6434360e+01  -1.8724432e+01
   6.2000003e+01  1.8633244e-116  -4.9407677e+00  -1.3403334e+01  -1.0578225e+01  -9.1870091e+00  -1.5029564e+01  -1.4485009e+01  -1.4876467e+01  -1.6366780e+01  -1.6754274e+01  -1.6127310e+01  -1.5774066e+01  -1.6423113e+01  -1.8673414e+01
   6.2250048e+01  1.7821644e-116  -4.9481373e+00  -1.3415480e+01  -1.0583872e+01  -9.1902158e+00  -1.5024009e+01  -1.4477358e+01  -1.4871484e+01  -1.6353056e+01  -1.6740890e+01  -1.6115736e+01  -1.5765686e+01  -1.6412641e+01  -1.8627517e+01
   6.2500033e+01  1.2244534e-116  -4.9543421e+00  -1.3433392e+01  -1.0541193e+01  -9.1616238e+00  -1.4968018e+01  -1.4073262e+01  -1.3758847e+01  -1.6178366e+01  -1.6591975e+01  -1.6011114e+01  -1.5711443e+01  -1.6345890e+01  -1.8448670e+01
   6.2750062e+01  1.0812630e-116  -4.9609556e+00  -1.3444414e+01  -1.0546506e+01  -9.1647177e+00  -1.4963371e+01  -1.4069314e+01  -1.3759881e+01  -1.6166374e+01  -1.6580209e+01  -1.6000837e+01  -1.5704584e+01  -1.6337871e+01  -1.8414380e+01
   6.3000053e+01  9.5079347e-117  -4.9707012e+00  -1.3441217e+01  -1.0707386e+01  -9.2541017e+00  -1.4974318e+01  -1.4099362e+01  -1.3789653e+01  -1.6137387e+01  -1.6544891e+01  -1.5973471e+01  -1.5707311e+01  -1.6337987e+01  -1.8361022e+01
   6.3250013e+01  9.5209306e-117  -4.9766602e+00  -1.3451774e+01  -1.0706009e+01  -9.2531186e+00  -1.4966888e+01  -1.4091604e+01  -1.3784924e+01  -1.6125030e+01  -1.6532720e+01  -1.5962093e+01  -1.5697761e+01  -1.6327837e+01  -1.8330119e+01
   6.3500049e+01  1.0032847e-116  -4.9823393e+00  -1.3461875e+01  -1.0704793e+01  -9.2522415e+00  -1.4959861e+01  -1.4084535e+01  -1.3780897e+01  -1.6113591e+01  -1.6521390e+01  -1.5951371e+01  -1.5688710e+01  -1.6318358e+01  -1.8301746e+01
   6.3750025e+01  9.1172320e-117  -4.9877578e+00  -1.3471547e+01  -1.0703718e+01  -9.2514567e+00  -1.4953210e+01  -1.4078082e+01  -1.3777492e+01  -1.6102985e+01  -1.6510825e+01  -1.5941258e+01  -1.5680118e+01  -1.6309487e+01  -1.8275618e+01
   6.4000027e+01  9.7333288e-117  -4.9929322e+00  -1.3480821e+01  -1.0702766e+01  -9.2507521e+00  -1.4946898e+01  -1.4072178e+01  -1.3774634e+01  -1.6093130e+01  -1.6500954e+01  -1.5931695e+01  -1.5671938e+01  -1.6301156e+01  -1.8251469e+01
   6.4250040e+01  9.3415892e-117  -4.9978806e+00  -1.3489718e+01  -1.0701925e+01  -9.2501196e+00  -1.4940898e+01  -1.4066772e+01  -1.3772262e+01  -1.6083958e+01  -1.6491714e+01  -1.5922641e+01  -1.5664138e+01  -1.6293315e+01  -1.8229080e+01
   6.4500046e+01  9.0160937e-117  -5.0026172e+00  -1.3498264e+01  -1.0701182e+01  -9.2495512e+00  -1.4935190e+01  -1.4061822e+01  -1.3770329e+01  -1.6075418e+01  -1.6483059e+01  -1.5914062e+01  -1.5656692e+01  -1.6285925e+01  -1.8208269e+01
   6.4750062e+01  1.1616706e-116  -5.0066051e+00  -1.3501693e+01  -1.0698753e+01  -9.2586613e+00  -1.5029587e+01  -1.4018120e+01  -1.3717995e+01  -1.6028097e+01  -1.6426045e+01  -1.5898473e+01  -1.5805227e+01  -1.6454069e+01  -1.8568186e+01
   6.5000057e+01  1.1789067e-116  -5.0109881e+00  -1.3509866e+01  -1.0698328e+01  -9.2577339e+00  -1.5019498e+01  -1.4016085e+01  -1.3718799e+01  -1.6023661e+01  -1.6421978e+01  -1.5892179e+01  -1.5790441e+01  -1.6438299e+01  -1.8527995e+01
   6.5250045e+01  1.1527499e-116  -5.0151905e+00  -1.3517712e+01  -1.0697955e+01  -9.2569007e+00  -1.5010156e+01  -1.4014171e+01  -1.3719752e+01  -1.6019356e+01  -1.6417948e+01  -1.5886070e+01  -1.5776788e+01  -1.6423861e+01  -1.8491440e+01
   6.5500019e+01  1.1277184e-116  -5.0192268e+00  -1.3525253e+01  -1.0697629e+01  -9.2561484e+00  -1.5001458e+01  -1.4012371e+01  -1.3720836e+01  -1.6015188e+01  -1.6413971e+01  -1.5880141e+01  -1.5764110e+01  -1.6410567e+01  -1.8458036e+01
   6.5750000e+01  1.0502894e-116  -5.0231047e+00  -1.3532510e+01  -1.0697345e+01  -9.2554665e+00  -1.4993337e+01  -1.4010691e+01  -1.3722042e+01  -1.6011170e+01  -1.6410076e+01  -1.5874394e+01  -1.5752290e+01  -1.6398279e+01  -1.8427364e+01
   6.6000049e+01  1.0257716e-116  -5.0268357e+00  -1.3539499e+01  -1.0697100e+01  -9.2548481e+00  -1.4985723e+01  -1.4009126e+01  -1.3723360e+01  -1.6007307e+01  -1.6406274e+01  -1.5868829e+01  -1.5741226e+01  -1.6386874e+01  -1.8399103e+01
   6.6250054e+01  1.0528091e-116  -5.0304274e+00  -1.3546234e+01  -1.0696890e+01  -9.2542852e+00  -1.4978567e+01  -1.4007674e+01  -1.3724778e+01  -1.6003602e+01  -1.6402575e+01  -1.5863446e+01  -1.5730837e+01  -1.6376254e+01  -1.8372966e+01
   6.6500039e+01  1.0204529e-116  -5.0338863e+00  -1.3552728e+01  -1.0696711e+01  -9.2537712e+00  -1.4971821e+01  -1.4006330e+01  -1.3726286e+01  -1.6000051e+01  -1.6398985e+01  -1.5858235e+01  -1.5721052e+01  -1.6366332e+01  -1.8348723e+01
   6.6750020e+01  4.7676889e-116  -5.0497879e+00  -1.3528382e+01  -1.1070905e+01  -9.6548681e+00  -1.7202787e+01  -1.4938544e+01  -1.4667934e+01  -1.7220586e+01  -1.7775394e+01  -1.7722670e+01  -1.8334049e+01  -1.8731530e+01  -1.9748836e+01
   6.7000039e+01  4.8291844e-116  -5.0529229e+00  -1.3535177e+01  -1.1061341e+01  -9.6447919e+00  -1.7150217e+01  -1.4915796e+01  -1.4647564e+01  -1.7189902e+01  -1.7741888e+01  -1.7678766e+01  -1.8272719e+01  -1.8676371e+01  -1.9710364e+01
   6.7250041e+01  4.8965014e-116  -5.0559538e+00  -1.3541739e+01  -1.1052436e+01  -9.6353820e+00  -1.7100942e+01  -1.4894624e+01  -1.4628773e+01  -1.7161253e+01  -1.7710574e+01  -1.7637633e+01  -1.8215153e+01  -1.8624597e+01  -1.9673885e+01
   6.7500001e+01  4.8097503e-116  -5.0588855e+00  -1.3548080e+01  -1.1044120e+01  -9.6265696e+00  -1.7054621e+01  -1.4874870e+01  -1.4611387e+01  -1.7134437e+01  -1.7681236e+01  -1.7599001e+01  -1.8160971e+01  -1.8575881e+01  -1.9639242e+01
   6.7750034e+01  4.5361904e-116  -5.0617271e+00  -1.3554220e+01  -1.1036371e+01  -9.6183308e+00  -1.7011038e+01  -1.4856472e+01  -1.4595349e+01  -1.7109366e+01  -1.7653763e+01  -1.7562701e+01  -1.8109921e+01  -1.8530001e+01  -1.9606390e+01
   6.8000064e+01  4.7815643e-116  -5.0644698e+00  -1.3560141e+01  -1.1029019e+01  -9.6105066e+00  -1.6969740e+01  -1.4839048e+01  -1.4580271e+01  -1.7085578e+01  -1.7627684e+01  -1.7528255e+01  -1.8061493e+01  -1.8486469e+01  -1.9574890e+01
   6.8250020e+01  4.4866333e-116  -5.0671350e+00  -1.3565894e+01  -1.1022178e+01  -9.6031973e+00  -1.6930795e+01  -1.4822839e+01  -1.4566407e+01  -1.7063346e+01  -1.7603266e+01  -1.7495849e+01  -1.8015762e+01  -1.8445385e+01  -1.9545052e+01
   6.8500040e+01  4.7162033e-116  -5.0697087e+00  -1.3571443e+01  -1.1015670e+01  -9.5962336e+00  -1.6893782e+01  -1.4807441e+01  -1.4553323e+01  -1.7042192e+01  -1.7580013e+01  -1.7464991e+01  -1.7972254e+01  -1.8406305e+01  -1.9516400e+01
   6.8750050e+01  4.7733988e-116  -5.0722066e+00  -1.3576827e+01  -1.1009544e+01  -9.5896618e+00  -1.6858667e+01  -1.4792965e+01  -1.4541147e+01  -1.7022224e+01  -1.7558031e+01  -1.7435742e+01  -1.7930930e+01  -1.8369208e+01  -1.9489066e+01
   6.9000053e+01  4.7663768e-116  -5.0746301e+00  -1.3582050e+01  -1.1003765e+01  -9.5834421e+00  -1.6825298e+01  -1.4779318e+01  -1.4529787e+01  -1.7003337e+01  -1.7537210e+01  -1.7407961e+01  -1.7891614e+01  -1.8333931e+01  -1.9462953e+01
   6.9250056e+01  4.6907240e-116  -5.0769819e+00  -1.3587122e+01  -1.0998290e+01  -9.5775348e+00  -1.6793502e+01  -1.4766406e+01  -1.4519143e+01  -1.6985405e+01  -1.7517415e+01  -1.7381488e+01  -1.7854102e+01  -1.8300283e+01  -1.9437934e+01
   6.9500029e+01  4.6619770e-116  -5.0792644e+00  -1.3592039e+01  -1.0993095e+01  -9.5719163e+00  -1.6763177e+01  -1.4754170e+01  -1.4509153e+01  -1.6968357e+01  -1.7498574e+01  -1.7356240e+01  -1.7818294e+01  -1.8268182e+01  -1.9413951e+01
   6.9750033e+01  4.4096960e-116  -5.0803797e+00  -1.3600698e+01  -1.0955496e+01  -9.5470783e+00  -1.6714218e+01  -1.4562217e+01  -1.4365064e+01  -1.6876880e+01  -1.7420945e+01  -1.7294778e+01  -1.7767861e+01  -1.8216801e+01  -1.9341047e+01
   7.0000114e+01  4.1182876e-116  -5.0825349e+00  -1.3605313e+01  -1.0951105e+01  -9.5421877e+00  -1.6686792e+01  -1.4552261e+01  -1.4357993e+01  -1.6861816e+01  -1.7404180e+01  -1.7272038e+01  -1.7735390e+01  -1.8187813e+01  -1.9319757e+01
   7.0250018e+01  4.3632476e-116  -5.0846171e+00  -1.3609774e+01  -1.0946857e+01  -9.5374548e+00  -1.6660412e+01  -1.4542642e+01  -1.4351198e+01  -1.6847250e+01  -1.7387965e+01  -1.7250093e+01  -1.7704138e+01  -1.8159900e+01  -1.9299084e+01
   7.0500030e+01  4.3238098e-116  -5.0866482e+00  -1.3614122e+01  -1.0942849e+01  -9.5329693e+00  -1.6635201e+01  -1.4533589e+01  -1.4344933e+01  -1.6833449e+01  -1.7372570e+01  -1.7229157e+01  -1.7674233e+01  -1.8133223e+01  -1.9279302e+01
   7.0750037e+01  4.1243288e-116  -5.0886277e+00  -1.3618363e+01  -1.0939060e+01  -9.5287091e+00  -1.6611086e+01  -1.4525050e+01  -1.4339146e+01  -1.6820353e+01  -1.7357932e+01  -1.7209168e+01  -1.7645597e+01  -1.8107695e+01  -1.9260351e+01
   7.1000045e+01  4.2388278e-116  -5.0905458e+00  -1.3622472e+01  -1.0935386e+01  -9.5245800e+00  -1.6587813e+01  -1.4516790e+01  -1.4333581e+01  -1.6807665e+01  -1.7343736e+01  -1.7189816e+01  -1.7617931e+01  -1.8083037e+01  -1.9241918e+01
   7.1250025e+01  4.2383124e-116  -5.0924164e+00  -1.3626479e+01  -1.0931906e+01  -9.5206503e+00  -1.6565512e+01  -1.4508982e+01  -1.4328430e+01  -1.6795594e+01  -1.7330209e+01  -1.7171299e+01  -1.7591394e+01  -1.8059404e+01  -1.9224236e+01
   7.1500040e+01  4.5063303e-116  -5.0348553e+00  -1.2533197e+01  -1.0823240e+01  -9.5027881e+00  -1.6684473e+01  -1.4701815e+01  -1.4619739e+01  -1.7074286e+01  -1.7618862e+01  -1.7406270e+01  -1.7713072e+01  -1.8199531e+01  -1.9497722e+01
   7.1750013e+01  4.4894697e-116  -5.0365197e+00  -1.2539496e+01  -1.0821812e+01  -9.5004095e+00  -1.6668632e+01  -1.4697750e+01  -1.4618531e+01  -1.7065173e+01  -1.7608608e+01  -1.7392496e+01  -1.7694200e+01  -1.8182792e+01  -1.9483889e+01
   7.2000066e+01  4.4614612e-116  -5.0381405e+00  -1.2545616e+01  -1.0820436e+01  -9.4981069e+00  -1.6653269e+01  -1.4693829e+01  -1.4617400e+01  -1.7056361e+01  -1.7598676e+01  -1.7379134e+01  -1.7675874e+01  -1.8166547e+01  -1.9470449e+01
   7.2250045e+01  4.4650229e-116  -5.0397191e+00  -1.2551569e+01  -1.0819118e+01  -9.4958862e+00  -1.6638395e+01  -1.4690068e+01  -1.4616364e+01  -1.7047868e+01  -1.7589088e+01  -1.7366198e+01  -1.7658116e+01  -1.8150818e+01  -1.9457431e+01
   7.2500066e+01  4.4252274e-116  -5.0412572e+00  -1.2557362e+01  -1.0817849e+01  -9.4937383e+00  -1.6623969e+01  -1.4686443e+01  -1.4615405e+01  -1.7039660e+01  -1.7579805e+01  -1.7353650e+01  -1.7640875e+01  -1.8135559e+01  -1.9444789e+01
   7.2750053e+01  4.3959690e-116  -5.0427565e+00  -1.2563003e+01  -1.0816630e+01  -9.4916615e+00  -1.6609976e+01  -1.4682954e+01  -1.4614523e+01  -1.7031729e+01  -1.7570823e+01  -1.7341479e+01  -1.7624136e+01  -1.8120754e+01  -1.9432518e+01
   7.3000084e+01  4.2880423e-116  -5.0442212e+00  -1.2568505e+01  -1.0815474e+01  -9.4896663e+00  -1.6596433e+01  -1.4679630e+01  -1.4613751e+01  -1.7024104e+01  -1.7562170e+01  -1.7329710e+01  -1.7607919e+01  -1.8106426e+01  -1.9420645e+01
   7.3250040e+01  4.3535007e-116  -5.0456452e+00  -1.2573851e+01  -1.0814327e+01  -9.4877050e+00  -1.6583201e+01  -1.4676350e+01  -1.4612964e+01  -1.7016634e+01  -1.7553686e+01  -1.7318184e+01  -1.7592063e+01  -1.8092419e+01  -1.9409010e+01
   7.3500039e+01  4.3640647e-116  -5.0470364e+00  -1.2579068e+01  -1.0813236e+01  -9.4858157e+00  -1.6570378e+01  -1.4673215e+01  -1.4612271e+01  -1.7009437e+01  -1.7545498e+01  -1.7307021e+01  -1.7576682e+01  -1.8078846e+01  -1.9397735e+01
   7.3750022e+01  4.3367559e-116  -5.0483945e+00  -1.2584160e+01  -1.0812187e+01  -9.4839878e+00  -1.6557919e+01  -1.4670197e+01  -1.4611646e+01  -1.7002477e+01  -1.7537562e+01  -1.7296177e+01  -1.7561723e+01  -1.8065654e+01  -1.9386780e+01
   7.4000038e+01  4.3377056e-116  -5.0497207e+00  -1.2589129e+01  -1.0811175e+01  -9.4822150e+00  -1.6545801e+01  -1.4667281e+01  -1.4611074e+01  -1.6995726e+01  -1.7529856e+01  -1.7285629e+01  -1.7547161e+01  -1.8052824e+01  -1.9376118e+01
   7.4250008e+01  4.3107869e-116  -5.0510161e+00  -1.2593980e+01  -1.0810202e+01  -9.4804962e+00  -1.6534016e+01  -1.4664470e+01  -1.4610561e+01  -1.6989190e+01  -1.7522380e+01  -1.7275370e+01  -1.7532987e+01  -1.8040342e+01  -1.9365748e+01
   7.4500040e+01  4.2848548e-116  -5.0522813e+00  -1.2598716e+01  -1.0809259e+01  -9.4788261e+00  -1.6522540e+01  -1.4661746e+01  -1.4610087e+01  -1.6982840e+01  -1.7515108e+01  -1.7265374e+01  -1.7519172e+01  -1.8028186e+01  -1.9355641e+01
   7.4750024e+01  4.2616838e-116  -5.0535175e+00  -1.2603343e+01  -1.0808350e+01  -9.4772036e+00  -1.6511363e+01  -1.4659114e+01  -1.4609662e+01  -1.6976678e+01  -1.7508040e+01  -1.7255639e+01  -1.7505705e+01  -1.8016347e+01  -1.9345796e+01
   7.5000062e+01  3.4426901e-116  -5.0051195e+00  -1.2427156e+01  -1.0598167e+01  -9.5072215e+00  -1.6583327e+01  -1.3966592e+01  -1.3693267e+01  -1.6237176e+01  -1.6813378e+01  -1.6885331e+01  -1.7674763e+01  -1.8072775e+01  -1.8780684e+01
   7.5250013e+01  3.4033154e-116  -5.0073058e+00  -1.2433257e+01  -1.0601472e+01  -9.5043877e+00  -1.6571540e+01  -1.3981608e+01  -1.3716283e+01  -1.6252506e+01  -1.6826968e+01  -1.6887924e+01  -1.7658357e+01  -1.8061127e+01  -1.8789286e+01
   7.5500012e+01  3.3830758e-116  -5.0093813e+00  -1.2439118e+01  -1.0604460e+01  -9.5017073e+00  -1.6560137e+01  -1.3995282e+01  -1.3737447e+01  -1.6266284e+01  -1.6839099e+01  -1.6889804e+01  -1.7642584e+01  -1.8049815e+01  -1.8796677e+01
   7.5750037e+01  3.3392660e-116  -5.0113556e+00  -1.2444764e+01  -1.0607174e+01  -9.4991666e+00  -1.6549098e+01  -1.4007787e+01  -1.3756992e+01  -1.6278715e+01  -1.6849962e+01  -1.6891083e+01  -1.7627393e+01  -1.8038829e+01  -1.8803023e+01
   7.6000053e+01  3.3649472e-116  -5.0132381e+00  -1.2450205e+01  -1.0609638e+01  -9.4967464e+00  -1.6538386e+01  -1.4019242e+01  -1.3775079e+01  -1.6289941e+01  -1.6859689e+01  -1.6891825e+01  -1.7612729e+01  -1.8028135e+01  -1.8808437e+01
   7.6250038e+01  3.3020613e-116  -5.0150383e+00  -1.2455464e+01  -1.0611897e+01  -9.4944511e+00  -1.6528013e+01  -1.4029796e+01  -1.3791909e+01  -1.6300138e+01  -1.6868456e+01  -1.6892138e+01  -1.7598586e+01  -1.8017751e+01  -1.8813075e+01
   7.6500034e+01  3.3226085e-116  -5.0167619e+00  -1.2460547e+01  -1.0613957e+01  -9.4922549e+00  -1.6517936e+01  -1.4039511e+01  -1.3807560e+01  -1.6309382e+01  -1.6876330e+01  -1.6892046e+01  -1.7584910e+01  -1.8007640e+01  -1.8816994e+01
   7.6750047e+01  3.3027217e-116  -5.0184169e+00  -1.2465474e+01  -1.0615852e+01  -9.4901561e+00  -1.6508129e+01  -1.4048521e+01  -1.3822227e+01  -1.6317826e+01  -1.6883456e+01  -1.6891624e+01  -1.7571639e+01  -1.7997772e+01  -1.8820312e+01
   7.7000064e+01  3.2872103e-116  -5.0200073e+00  -1.2470249e+01  -1.0617595e+01  -9.4881456e+00  -1.6498600e+01  -1.4056868e+01  -1.3835955e+01  -1.6325526e+01  -1.6889885e+01  -1.6890907e+01  -1.7558790e+01  -1.7988166e+01  -1.8823082e+01
   7.7250012e+01  3.2574508e-116  -5.0215381e+00  -1.2474883e+01  -1.0619202e+01  -9.4862196e+00  -1.6489327e+01  -1.4064626e+01  -1.3848845e+01  -1.6332566e+01  -1.6895703e+01  -1.6889937e+01  -1.7546325e+01  -1.7978798e+01  -1.8825372e+01
   7.7500057e+01  3.2590420e-116  -5.0230139e+00  -1.2479386e+01  -1.0620687e+01  -9.4843681e+00  -1.6480294e+01  -1.4071852e+01  -1.3860979e+01  -1.6339014e+01  -1.6900970e+01  -1.6888745e+01  -1.7534219e+01  -1.7969660e+01  -1.8827234e+01
   7.7750033e+01  3.2446941e-116  -5.0244382e+00  -1.2483763e+01  -1.0622062e+01  -9.4825876e+00  -1.6471493e+01  -1.4078599e+01  -1.3872428e+01  -1.6344931e+01  -1.6905745e+01  -1.6887359e+01  -1.7522450e+01  -1.7960737e+01  -1.8828719e+01
   7.8000033e+01  3.2356366e-116  -5.0258153e+00  -1.2488023e+01  -1.0623339e+01  -9.4808741e+00  -1.6462911e+01  -1.4084912e+01  -1.3883253e+01  -1.6350370e+01  -1.6910078e+01  -1.6885806e+01  -1.7511001e+01  -1.7952025e+01  -1.8829869e+01
   7.8250018e+01  3.2201094e-116  -5.0271472e+00  -1.2492172e+01  -1.0624525e+01  -9.4792222e+00  -1.6454545e+01  -1.4090828e+01  -1.3893499e+01  -1.6355374e+01  -1.6914010e+01  -1.6884110e+01  -1.7499861e+01  -1.7943517e+01  -1.8830719e+01
   7.8500018e+01  3.2178107e-116  -5.0284369e+00  -1.2496215e+01  -1.0625629e+01  -9.4776274e+00  -1.6446376e+01  -1.4096380e+01  -1.3903221e+01  -1.6359983e+01  -1.6917578e+01  -1.6882283e+01  -1.7489009e+01  -1.7935201e+01  -1.8831301e+01
   7.8750015e+01 -6.5955438e-118  -5.0144235e+00  -1.2383205e+01  -1.0158546e+01  -9.0646342e+00  -1.5346008e+01  -1.1973456e+01  -1.1017180e+01  -1.4162913e+01  -1.4739755e+01  -1.5110283e+01  -1.6396380e+01  -1.6727766e+01  -1.6810639e+01
   7.9000022e+01 -2.4664945e-117  -5.0156422e+00  -1.2391972e+01  -1.0173487e+01  -9.0772102e+00  -1.5371112e+01  -1.2037709e+01  -1.1107821e+01  -1.4231231e+01  -1.4806832e+01  -1.5161168e+01  -1.6418473e+01  -1.6755698e+01  -1.6871152e+01
   7.9250018e+01 -5.0342391e-117  -5.0168360e+00  -1.2400246e+01  -1.0187170e+01  -9.0885781e+00  -1.5393437e+01  -1.2096482e+01  -1.1190889e+01  -1.4293674e+01  -1.4868083e+01  -1.5207362e+01  -1.6437867e+01  -1.6780570e+01  -1.6926220e+01
   7.9500006e+01 -5.4607928e-117  -5.0179986e+00  -1.2408058e+01  -1.0199724e+01  -9.0988705e+00  -1.5413318e+01  -1.2150470e+01  -1.1267356e+01  -1.4350920e+01  -1.4924168e+01  -1.5249380e+01  -1.6454912e+01  -1.6802765e+01  -1.6976480e+01
   7.9750067e+01 -6.1844908e-117  -5.0191344e+00  -1.2415475e+01  -1.0211307e+01  -9.1082499e+00  -1.5431115e+01  -1.2200274e+01  -1.1338020e+01  -1.4403659e+01  -1.4975784e+01  -1.5287819e+01  -1.6469946e+01  -1.6822671e+01  -1.7022571e+01
   8.0000109e+01 -8.1705001e-116  -5.0137176e+00  -1.2399105e+01  -1.0204449e+01  -9.0591755e+00  -1.4691839e+01  -1.2359361e+01  -1.1260559e+01  -1.4916905e+01  -1.5914464e+01  -1.7070967e+01  -1.5037253e+01  -1.5733662e+01  -1.6978841e+01
   8.0250055e+01 -6.1339623e-118  -5.0150765e+00  -1.2407494e+01  -1.0218825e+01  -9.0710616e+00  -1.4734693e+01  -1.2419448e+01  -1.1356066e+01  -1.4968689e+01  -1.5951367e+01  -1.7060922e+01  -1.5097409e+01  -1.5789363e+01  -1.7036133e+01
   8.0500024e+01 -1.3538897e-117  -5.0166329e+00  -1.2416023e+01  -1.0232883e+01  -9.0827420e+00  -1.4775399e+01  -1.2475488e+01  -1.1444529e+01  -1.5017245e+01  -1.5986270e+01  -1.7052652e+01  -1.5154255e+01  -1.5842047e+01  -1.7089935e+01
   8.0750059e+01 -5.7300053e-118  -5.0181216e+00  -1.2424059e+01  -1.0245783e+01  -9.0933741e+00  -1.4812477e+01  -1.2526906e+01  -1.1525934e+01  -1.5061582e+01  -1.6017905e+01  -1.7044221e+01  -1.5206216e+01  -1.5890193e+01  -1.7139044e+01
   8.1000046e+01 -8.2431291e-118  -5.0195522e+00  -1.2431665e+01  -1.0257671e+01  -9.1030980e+00  -1.4846365e+01  -1.2574231e+01  -1.1601069e+01  -1.5102206e+01  -1.6046687e+01  -1.7035721e+01  -1.5253866e+01  -1.5934335e+01  -1.7184014e+01
   8.1250006e+01 -1.6918000e-117  -5.0209303e+00  -1.2438883e+01  -1.0268671e+01  -9.1120239e+00  -1.4877455e+01  -1.2617953e+01  -1.1670672e+01  -1.5139564e+01  -1.6072969e+01  -1.7027214e+01  -1.5297710e+01  -1.5974949e+01  -1.7225338e+01
   8.1500018e+01 -1.9095847e-117  -5.0222572e+00  -1.2445749e+01  -1.0278868e+01  -9.1202344e+00  -1.4906029e+01  -1.2658460e+01  -1.1735329e+01  -1.5174015e+01  -1.6097029e+01  -1.7018706e+01  -1.5338147e+01  -1.6012399e+01  -1.7263418e+01
   8.1750022e+01 -1.5428769e-117  -5.0235333e+00  -1.2452287e+01  -1.0288333e+01  -9.1277977e+00  -1.4932333e+01  -1.2696069e+01  -1.1795546e+01  -1.5205845e+01  -1.6119090e+01  -1.7010220e+01  -1.5375496e+01  -1.6046989e+01  -1.7298557e+01
   8.2000036e+01 -1.7982593e-117  -5.0247681e+00  -1.2458538e+01  -1.0297168e+01  -9.1348021e+00  -1.4956651e+01  -1.2731114e+01  -1.1851788e+01  -1.5235372e+01  -1.6139414e+01  -1.7001827e+01  -1.5410123e+01  -1.6079063e+01  -1.7331128e+01
   8.2250033e+01 -1.5057389e-117  -5.0259608e+00  -1.2464517e+01  -1.0305413e+01  -9.1412939e+00  -1.4979159e+01  -1.2763824e+01  -1.1904436e+01  -1.5262804e+01  -1.6158158e+01  -1.6993511e+01  -1.5442273e+01  -1.6108843e+01  -1.7361350e+01
   8.2500033e+01 -1.3089701e-117  -5.0271147e+00  -1.2470251e+01  -1.0313134e+01  -9.1473252e+00  -1.5000023e+01  -1.2794426e+01  -1.1953816e+01  -1.5288343e+01  -1.6175484e+01  -1.6985292e+01  -1.5472178e+01  -1.6136547e+01  -1.7389452e+01
   8.2750008e+01 -1.3471982e-117  -5.0282333e+00  -1.2475760e+01  -1.0320381e+01  -9.1529458e+00  -1.5019425e+01  -1.2823125e+01  -1.2000253e+01  -1.5312190e+01  -1.6191549e+01  -1.6977197e+01  -1.5500059e+01  -1.6162380e+01  -1.7415659e+01
   8.3000007e+01 -1.0896826e-117  -5.0293178e+00  -1.2481059e+01  -1.0327192e+01  -9.1581899e+00  -1.5037485e+01  -1.2850086e+01  -1.2043999e+01  -1.5334491e+01  -1.6206464e+01  -1.6969224e+01  -1.5526096e+01  -1.6186514e+01  -1.7440128e+01
   8.3250025e+01 -7.7640144e-118  -5.0303698e+00  -1.2486164e+01  -1.0333607e+01  -9.1630931e+00  -1.5054324e+01  -1.2875468e+01  -1.2085288e+01  -1.5355385e+01  -1.6220333e+01  -1.6961373e+01  -1.5550450e+01  -1.6209088e+01  -1.7463013e+01
   8.3500002e+01 -6.9124737e-118  -5.0313926e+00  -1.2491090e+01  -1.0339663e+01  -9.1676904e+00  -1.5070059e+01  -1.2899404e+01  -1.2124323e+01  -1.5375004e+01  -1.6233267e+01  -1.6953672e+01  -1.5573266e+01  -1.6230250e+01  -1.7484471e+01
   8.3750022e+01 -5.8049229e-118  -5.0282441e+00  -1.2423835e+01  -1.0338796e+01  -9.1690024e+00  -1.5090786e+01  -1.2926685e+01  -1.2167976e+01  -1.5401808e+01  -1.6254124e+01  -1.6953019e+01  -1.5602319e+01  -1.6257673e+01  -1.7514581e+01
   8.4000045e+01 -4.2606934e-118  -5.0294218e+00  -1.2432300e+01  -1.0344647e+01  -9.1733171e+00  -1.5104518e+01  -1.2948144e+01  -1.2203112e+01  -1.5419051e+01  -1.6265267e+01  -1.6945529e+01  -1.5622310e+01  -1.6276223e+01  -1.7533305e+01
   8.4250061e+01 -2.2699550e-118  -5.0305631e+00  -1.2440410e+01  -1.0350184e+01  -9.1773697e+00  -1.5117367e+01  -1.2968445e+01  -1.2236429e+01  -1.5435279e+01  -1.6275667e+01  -1.6938148e+01  -1.5641084e+01  -1.6293648e+01  -1.7550896e+01
   8.4500065e+01  4.7032392e-118  -5.0316683e+00  -1.2448186e+01  -1.0355424e+01  -9.1811749e+00  -1.5129387e+01  -1.2987659e+01  -1.2268073e+01  -1.5450558e+01  -1.6285366e+01  -1.6930865e+01  -1.5658718e+01  -1.6310023e+01  -1.7567425e+01
   8.4750016e+01  1.5142381e-118  -5.0327450e+00  -1.2455666e+01  -1.0360413e+01  -9.1847739e+00  -1.5140699e+01  -1.3005912e+01  -1.2298201e+01  -1.5465013e+01  -1.6294479e+01  -1.6923736e+01  -1.5675357e+01  -1.6325481e+01  -1.7583031e+01
   8.5000118e+01  4.7984953e-118  -5.0337901e+00  -1.2462859e+01  -1.0365149e+01  -9.1881639e+00  -1.5151311e+01  -1.3023241e+01  -1.2326892e+01  -1.5478664e+01  -1.6303002e+01  -1.6916708e+01  -1.5691019e+01  -1.6340037e+01  -1.7597733e+01
   8.5250020e+01  6.4840126e-118  -5.0348067e+00  -1.2469790e+01  -1.0369655e+01  -9.1913682e+00  -1.5161289e+01  -1.3039729e+01  -1.2354260e+01  -1.5491588e+01  -1.6311007e+01  -1.6909797e+01  -1.5705808e+01  -1.6353786e+01  -1.7611630e+01
   8.5500019e+01  7.9048007e-118  -5.0357965e+00  -1.2476476e+01  -1.0373954e+01  -9.1944023e+00  -1.5170689e+01  -1.3055436e+01  -1.2380400e+01  -1.5503842e+01  -1.6318533e+01  -1.6903013e+01  -1.5719779e+01  -1.6366788e+01  -1.7624771e+01
   8.5750054e+01  1.0292048e-117  -5.0367600e+00  -1.2482928e+01  -1.0378051e+01  -9.1972720e+00  -1.5179534e+01  -1.3070406e+01  -1.2405384e+01  -1.5515460e+01  -1.6325599e+01  -1.6896337e+01  -1.5732980e+01  -1.6379078e+01  -1.7637201e+01
   8.6000030e+01  1.1764707e-117  -5.0376991e+00  -1.2489165e+01  -1.0381965e+01  -9.1999951e+00  -1.5187880e+01  -1.3084694e+01  -1.2429301e+01  -1.5526497e+01  -1.6332258e+01  -1.6889783e+01  -1.5745471e+01  -1.6390715e+01  -1.7648982e+01
   8.6250004e+01  1.2836143e-117  -5.0386154e+00  -1.2495199e+01  -1.0385709e+01  -9.2025818e+00  -1.5195758e+01  -1.3098350e+01  -1.2452209e+01  -1.5536996e+01  -1.6338537e+01  -1.6883349e+01  -1.5757307e+01  -1.6401749e+01  -1.7660156e+01
   8.6500010e+01  1.3729122e-117  -5.0395092e+00  -1.2501042e+01  -1.0389289e+01  -9.2050388e+00  -1.5203195e+01  -1.3111408e+01  -1.2474174e+01  -1.5546983e+01  -1.6344456e+01  -1.6877030e+01  -1.5768520e+01  -1.6412211e+01  -1.7670760e+01
   8.6750056e+01  1.5733296e-117  -5.0403820e+00  -1.2506706e+01  -1.0392723e+01  -9.2073774e+00  -1.5210230e+01  -1.3123917e+01  -1.2495278e+01  -1.5556508e+01  -1.6350050e+01  -1.6870821e+01  -1.5779167e+01  -1.6422153e+01  -1.7680846e+01
   8.7000067e+01  1.6754831e-117  -5.0412343e+00  -1.2512199e+01  -1.0396013e+01  -9.2096034e+00  -1.5216882e+01  -1.3135901e+01  -1.2515545e+01  -1.5565586e+01  -1.6355334e+01  -1.6864720e+01  -1.5789268e+01  -1.6431591e+01  -1.7690431e+01
   8.7250079e+01  1.9219780e-117  -5.0420664e+00  -1.2517528e+01  -1.0399168e+01  -9.2117221e+00  -1.5223171e+01  -1.3147388e+01  -1.2535024e+01  -1.5574245e+01  -1.6360325e+01  -1.6858726e+01  -1.5798854e+01  -1.6440559e+01  -1.7699547e+01
   8.7500022e+01  1.9929738e-117  -5.0428808e+00  -1.2522708e+01  -1.0402202e+01  -9.2137469e+00  -1.5229134e+01  -1.3158420e+01  -1.2553779e+01  -1.5582524e+01  -1.6365057e+01  -1.6852847e+01  -1.5807977e+01  -1.6449099e+01  -1.7708236e+01
   8.7750125e+01  2.2050643e-117  -5.0436770e+00  -1.2527741e+01  -1.0405116e+01  -9.2156778e+00  -1.5234784e+01  -1.3169017e+01  -1.2571839e+01  -1.5590437e+01  -1.6369538e+01  -1.6847065e+01  -1.5816650e+01  -1.6457227e+01  -1.7716518e+01
   8.8000021e+01  2.3837069e-117  -5.0444560e+00  -1.2532637e+01  -1.0407920e+01  -9.2175234e+00  -1.5240139e+01  -1.3179207e+01  -1.2589249e+01  -1.5598008e+01  -1.6373784e+01  -1.6841391e+01  -1.5824905e+01  -1.6464970e+01  -1.7724417e+01
   8.8250001e+01  2.4307043e-117  -5.0452185e+00  -1.2537402e+01  -1.0410620e+01  -9.2192884e+00  -1.5245221e+01  -1.3189010e+01  -1.2606044e+01  -1.5605259e+01  -1.6377813e+01  -1.6835817e+01  -1.5832768e+01  -1.6472353e+01  -1.7731957e+01
   8.8500035e+01  2.6593382e-117  -5.0459652e+00  -1.2542045e+01  -1.0413221e+01  -9.2209774e+00  -1.5250044e+01  -1.3198450e+01  -1.2622257e+01  -1.5612208e+01  -1.6381636e+01  -1.6830338e+01  -1.5840257e+01  -1.6479395e+01  -1.7739160e+01
   8.8750065e+01  2.7922106e-117  -5.0466969e+00  -1.2546567e+01  -1.0415728e+01  -9.2225943e+00  -1.5254622e+01  -1.3207545e+01  -1.2637916e+01  -1.5618870e+01  -1.6385265e+01  -1.6824954e+01  -1.5847395e+01  -1.6486113e+01  -1.7746041e+01
   8.9000028e+01  2.8888644e-117  -5.0474135e+00  -1.2550977e+01  -1.0418148e+01  -9.2241444e+00  -1.5258974e+01  -1.3216316e+01  -1.2653053e+01  -1.5625265e+01  -1.6388718e+01  -1.6819671e+01  -1.5854208e+01  -1.6492533e+01  -1.7752626e+01
   8.9250068e+01  3.0248293e-117  -5.0481160e+00  -1.2555278e+01  -1.0420484e+01  -9.2256307e+00  -1.5263109e+01  -1.3224779e+01  -1.2667694e+01  -1.5631406e+01  -1.6392000e+01  -1.6814474e+01  -1.5860706e+01  -1.6498664e+01  -1.7758925e+01
   8.9500062e+01  3.1022265e-117  -5.0488050e+00  -1.2559477e+01  -1.0422741e+01  -9.2270576e+00  -1.5267042e+01  -1.3232949e+01  -1.2681866e+01  -1.5637307e+01  -1.6395123e+01  -1.6809370e+01  -1.5866911e+01  -1.6504526e+01  -1.7764959e+01
   8.9750002e+01  3.2791317e-117  -5.0494802e+00  -1.2563576e+01  -1.0424920e+01  -9.2284267e+00  -1.5270780e+01  -1.3240841e+01  -1.2695585e+01  -1.5642979e+01  -1.6398094e+01  -1.6804353e+01  -1.5872834e+01  -1.6510130e+01  -1.7770736e+01
   9.0000049e+01  3.3879105e-117  -5.0501432e+00  -1.2567581e+01  -1.0427030e+01  -9.2297426e+00  -1.5274338e+01  -1.3248470e+01  -1.2708881e+01  -1.5648437e+01  -1.6400925e+01  -1.6799419e+01  -1.5878496e+01  -1.6515493e+01  -1.7776276e+01
   9.0250065e+01  4.1553152e-117  -5.0523352e+00  -1.2572951e+01  -1.0423869e+01  -9.2579822e+00  -1.5689926e+01  -1.3104664e+01  -1.2596075e+01  -1.5391689e+01  -1.6254920e+01  -1.7020385e+01  -1.6567172e+01  -1.7069697e+01  -1.6916926e+01
   9.0500017e+01  4.2439608e-117  -5.0528919e+00  -1.2576639e+01  -1.0425658e+01  -9.2582936e+00  -1.5681230e+01  -1.3114527e+01  -1.2609945e+01  -1.5402685e+01  -1.6259950e+01  -1.7006986e+01  -1.6552812e+01  -1.7058468e+01  -1.6946120e+01
   9.0750054e+01  4.2880021e-117  -5.0534431e+00  -1.2580258e+01  -1.0427402e+01  -9.2586248e+00  -1.5673210e+01  -1.3123991e+01  -1.2623375e+01  -1.5413107e+01  -1.6264713e+01  -1.6994289e+01  -1.6539578e+01  -1.7048153e+01  -1.6973458e+01
   9.1000019e+01  4.3832475e-117  -5.0539883e+00  -1.2583804e+01  -1.0429101e+01  -9.2589691e+00  -1.5665784e+01  -1.3133074e+01  -1.2636372e+01  -1.5422988e+01  -1.6269221e+01  -1.6982229e+01  -1.6527342e+01  -1.7038647e+01  -1.6999094e+01
   9.1250054e+01  4.4666809e-117  -5.0545275e+00  -1.2587281e+01  -1.0430756e+01  -9.2593249e+00  -1.5658894e+01  -1.3141811e+01  -1.2648976e+01  -1.5432389e+01  -1.6273501e+01  -1.6970747e+01  -1.6516004e+01  -1.7029866e+01  -1.7023199e+01
   9.1500054e+01  4.6458901e-117  -5.0550600e+00  -1.2590691e+01  -1.0432367e+01  -9.2596869e+00  -1.5652478e+01  -1.3150214e+01  -1.2661188e+01  -1.5441330e+01  -1.6277562e+01  -1.6959788e+01  -1.6505464e+01  -1.7021727e+01  -1.7045901e+01
   9.1750069e+01  4.5492474e-117  -5.0555868e+00  -1.2594039e+01  -1.0433941e+01  -9.2600576e+00  -1.5646493e+01  -1.3158319e+01  -1.2673053e+01  -1.5449866e+01  -1.6281432e+01  -1.6949325e+01  -1.6495648e+01  -1.7014172e+01  -1.7067328e+01
   9.2000058e+01  4.5877503e-117  -5.0561071e+00  -1.2597322e+01  -1.0435473e+01  -9.2604303e+00  -1.5640893e+01  -1.3166131e+01  -1.2684568e+01  -1.5458010e+01  -1.6285113e+01  -1.6939305e+01  -1.6486480e+01  -1.7007137e+01  -1.7087585e+01
   9.2250041e+01  4.7327184e-117  -5.0566206e+00  -1.2600543e+01  -1.0436966e+01  -9.2608042e+00  -1.5635636e+01  -1.3173670e+01  -1.2695753e+01  -1.5465793e+01  -1.6288619e+01  -1.6929694e+01  -1.6477893e+01  -1.7000569e+01  -1.7106759e+01
   9.2500037e+01  4.7982870e-117  -5.0571279e+00  -1.2603705e+01  -1.0438421e+01  -9.2611780e+00  -1.5630695e+01  -1.3180951e+01  -1.2706623e+01  -1.5473242e+01  -1.6291963e+01  -1.6920462e+01  -1.6469837e+01  -1.6994426e+01  -1.7124941e+01
   9.2750010e+01  4.8435674e-117  -5.0576287e+00  -1.2606810e+01  -1.0439840e+01  -9.2615511e+00  -1.5626039e+01  -1.3187992e+01  -1.2717197e+01  -1.5480378e+01  -1.6295154e+01  -1.6911585e+01  -1.6462261e+01  -1.6988665e+01  -1.7142207e+01
   9.3000008e+01  4.9065522e-117  -5.0581237e+00  -1.2609860e+01  -1.0441226e+01  -9.2619234e+00  -1.5621642e+01  -1.3194807e+01  -1.2727490e+01  -1.5487228e+01  -1.6298209e+01  -1.6903036e+01  -1.6455124e+01  -1.6983257e+01  -1.7158628e+01
   9.3250008e+01  4.9660179e-117  -5.0586121e+00  -1.2612855e+01  -1.0442578e+01  -9.2622919e+00  -1.5617479e+01  -1.3201404e+01  -1.2737510e+01  -1.5493800e+01  -1.6301127e+01  -1.6894792e+01  -1.6448384e+01  -1.6978162e+01  -1.7174265e+01
   9.3500024e+01  5.2894966e-117  -5.0542190e+00  -1.2589739e+01  -1.0362952e+01  -9.2133290e+00  -1.5619143e+01  -1.3217320e+01  -1.2781967e+01  -1.5525475e+01  -1.6332769e+01  -1.6904391e+01  -1.6458128e+01  -1.6989612e+01  -1.7213073e+01
   9.3750031e+01  5.3049757e-117  -5.0547293e+00  -1.2593148e+01  -1.0364972e+01  -9.2142330e+00  -1.5615699e+01  -1.3223957e+01  -1.2791833e+01  -1.5531874e+01  -1.6335748e+01  -1.6897058e+01  -1.6452274e+01  -1.6985284e+01  -1.7227825e+01
   9.4000030e+01  5.3631061e-117  -5.0552314e+00  -1.2596485e+01  -1.0366922e+01  -9.2151049e+00  -1.5612425e+01  -1.3230395e+01  -1.2801458e+01  -1.5538039e+01  -1.6338611e+01  -1.6889967e+01  -1.6446725e+01  -1.6981200e+01  -1.7241926e+01
   9.4250040e+01  5.4376067e-117  -5.0557251e+00  -1.2599749e+01  -1.0368803e+01  -9.2159444e+00  -1.5609310e+01  -1.3236641e+01  -1.2810842e+01  -1.5543979e+01  -1.6341359e+01  -1.6883103e+01  -1.6441456e+01  -1.6977334e+01  -1.7255407e+01
   9.4500008e+01  5.5318566e-117  -5.0562110e+00  -1.2602947e+01  -1.0370619e+01  -9.2167545e+00  -1.5606345e+01  -1.3242704e+01  -1.2819995e+01  -1.5549707e+01  -1.6344002e+01  -1.6876455e+01  -1.6436452e+01  -1.6973673e+01  -1.7268317e+01
   9.4750034e+01  8.0401593e-116  -5.0575646e+00  -1.2610550e+01  -1.0384810e+01  -9.2273747e+00  -1.5648465e+01  -1.3281991e+01  -1.2854870e+01  -1.5609725e+01  -1.6389423e+01  -1.6888031e+01  -1.6587159e+01  -1.7172706e+01  -1.7457150e+01
   9.5000055e+01  8.2413545e-117  -5.0584335e+00  -1.2614610e+01  -1.0388119e+01  -9.2297367e+00  -1.5650154e+01  -1.3290662e+01  -1.2866708e+01  -1.5618529e+01  -1.6395693e+01  -1.6886159e+01  -1.6587169e+01  -1.7173398e+01  -1.7472320e+01
   9.5250051e+01  8.2784088e-117  -5.0588962e+00  -1.2617572e+01  -1.0389713e+01  -9.2304572e+00  -1.5647907e+01  -1.3296142e+01  -1.2875234e+01  -1.5623481e+01  -1.6397910e+01  -1.6880209e+01  -1.6583020e+01  -1.7170173e+01  -1.7482941e+01
   9.5500012e+01  8.3779999e-117  -5.0593517e+00  -1.2620477e+01  -1.0391253e+01  -9.2311507e+00  -1.5645743e+01  -1.3301467e+01  -1.2883560e+01  -1.5628261e+01  -1.6400038e+01  -1.6874420e+01  -1.6579013e+01  -1.7167046e+01  -1.7493111e+01
   9.5750053e+01  8.4452017e-117  -5.0598004e+00  -1.2623326e+01  -1.0392744e+01  -9.2318195e+00  -1.5643656e+01  -1.3306647e+01  -1.2891697e+01  -1.5632879e+01  -1.6402082e+01  -1.6868781e+01  -1.6575143e+01  -1.7164015e+01  -1.7502863e+01
   9.6000040e+01  8.4523761e-117  -5.0602420e+00  -1.2626122e+01  -1.0394186e+01  -9.2324636e+00  -1.5641642e+01  -1.3311686e+01  -1.2899646e+01  -1.5637342e+01  -1.6404046e+01  -1.6863290e+01  -1.6571398e+01  -1.7161073e+01  -1.7512214e+01
   9.6250039e+01  8.5024805e-117  -5.0606772e+00  -1.2628867e+01  -1.0395582e+01  -9.2330855e+00  -1.5639695e+01  -1.3316593e+01  -1.2907421e+01  -1.5641661e+01  -1.6405935e+01  -1.6857936e+01  -1.6567774e+01  -1.7158217e+01  -1.7521195e+01
   9.6500001e+01  8.5567399e-117  -5.0611054e+00  -1.2631561e+01  -1.0396934e+01  -9.2336850e+00  -1.5637812e+01  -1.3321370e+01  -1.2915022e+01  -1.5645840e+01  -1.6407754e+01  -1.6852718e+01  -1.6564265e+01  -1.7155444e+01  -1.7529827e+01
   9.6750022e+01 -3.6809686e-117  -5.0605276e+00  -1.2632544e+01  -1.0398431e+01  -9.2072169e+00  -1.5292719e+01  -1.3434435e+01  -1.3095523e+01  -1.5730136e+01  -1.6473660e+01  -1.6657626e+01  -1.6170751e+01  -1.6775874e+01  -1.6840599e+01
   9.7000007e+01  3.6009218e-117  -5.0609057e+00  -1.2634986e+01  -1.0399180e+01  -9.2079637e+00  -1.5297855e+01  -1.3435425e+01  -1.3098414e+01  -1.5729867e+01  -1.6472315e+01  -1.6656977e+01  -1.6173496e+01  -1.6777436e+01  -1.6854398e+01
   9.7250044e+01  3.7191534e-117  -5.0613197e+00  -1.2637500e+01  -1.0400097e+01  -9.2088340e+00  -1.5302900e+01  -1.3436881e+01  -1.3101801e+01  -1.5730164e+01  -1.6471537e+01  -1.6656534e+01  -1.6176282e+01  -1.6779130e+01  -1.6867887e+01
   9.7500034e+01  3.7519714e-117  -5.0617279e+00  -1.2639976e+01  -1.0401004e+01  -9.2096646e+00  -1.5307504e+01  -1.3438447e+01  -1.3105308e+01  -1.5730602e+01  -1.6470878e+01  -1.6655894e+01  -1.6178719e+01  -1.6780584e+01  -1.6880728e+01
   9.7750006e+01  3.8368567e-117  -5.0621300e+00  -1.2642414e+01  -1.0401898e+01  -9.2104570e+00  -1.5311717e+01  -1.3440099e+01  -1.3108906e+01  -1.5731158e+01  -1.6470318e+01  -1.6655079e+01  -1.6180847e+01  -1.6781827e+01  -1.6892978e+01
   9.8000013e+01  3.8816819e-117  -5.0625265e+00  -1.2644816e+01  -1.0402780e+01  -9.2112154e+00  -1.5315581e+01  -1.3441822e+01  -1.3112579e+01  -1.5731812e+01  -1.6469845e+01  -1.6654117e+01  -1.6182711e+01  -1.6782888e+01  -1.6904689e+01
   9.8250010e+01  3.9971099e-117  -5.0629174e+00  -1.2647183e+01  -1.0403648e+01  -9.2119415e+00  -1.5319136e+01  -1.3443604e+01  -1.3116307e+01  -1.5732552e+01  -1.6469449e+01  -1.6653026e+01  -1.6184338e+01  -1.6783789e+01  -1.6915909e+01
   9.8500033e+01  4.0588530e-117  -5.0633033e+00  -1.2649518e+01  -1.0404504e+01  -9.2126402e+00  -1.5322418e+01  -1.3445437e+01  -1.3120082e+01  -1.5733366e+01  -1.6469121e+01  -1.6651832e+01  -1.6185762e+01  -1.6784556e+01  -1.6926679e+01
   9.8750031e+01  3.9898041e-117  -5.0498589e+00  -1.2604776e+01  -1.0305217e+01  -9.0583755e+00  -1.5356381e+01  -1.3410181e+01  -1.3090662e+01  -1.5725730e+01  -1.6476384e+01  -1.6686947e+01  -1.6242102e+01  -1.6819541e+01  -1.6936627e+01
   9.9000029e+01  3.9645290e-117  -5.0503778e+00  -1.2607725e+01  -1.0307106e+01  -9.0604473e+00  -1.5359825e+01  -1.3412856e+01  -1.3095317e+01  -1.5727197e+01  -1.6476612e+01  -1.6686040e+01  -1.6243876e+01  -1.6820945e+01  -1.6947796e+01
   9.9250070e+01  4.1016408e-117  -5.0508869e+00  -1.2610620e+01  -1.0308949e+01  -9.0624484e+00  -1.5363026e+01  -1.3415537e+01  -1.3099966e+01  -1.5728696e+01  -1.6476876e+01  -1.6685037e+01  -1.6245462e+01  -1.6822212e+01  -1.6958548e+01
   9.9500041e+01  4.1117364e-117  -5.0513866e+00  -1.2613464e+01  -1.0310747e+01  -9.0643840e+00  -1.5366007e+01  -1.3418219e+01  -1.3104604e+01  -1.5730225e+01  -1.6477174e+01  -1.6683957e+01  -1.6246885e+01  -1.6823357e+01  -1.6968906e+01
   9.9750033e+01  4.1976196e-117  -5.0518780e+00  -1.2616259e+01  -1.0312504e+01  -9.0662592e+00  -1.5368791e+01  -1.3420901e+01  -1.3109229e+01  -1.5731777e+01  -1.6477500e+01  -1.6682805e+01  -1.6248157e+01  -1.6824395e+01  -1.6978906e+01
   1.0000006e+02  4.2678077e-117  -5.0523609e+00  -1.2619007e+01  -1.0314220e+01  -9.0680754e+00  -1.5371391e+01  -1.3423573e+01  -1.3113829e+01  -1.5733343e+01  -1.6477847e+01  -1.6681590e+01  -1.6249293e+01  -1.6825331e+01  -1.6988561e+01
   1.0025002e+02  4.3440116e-117  -5.0528350e+00  -1.2621708e+01  -1.0315896e+01  -9.0698358e+00  -1.5373819e+01  -1.3426234e+01  -1.3118403e+01  -1.5734920e+01  -1.6478214e+01  -1.6680323e+01  -1.6250303e+01  -1.6826176e+01  -1.6997896e+01
   1.0050001e+02  4.3866882e-117  -5.0533020e+00  -1.2624364e+01  -1.0317535e+01  -9.0715452e+00  -1.5376098e+01  -1.3428882e+01  -1.3122948e+01  -1.5736506e+01  -1.6478600e+01  -1.6679011e+01  -1.6251206e+01  -1.6826943e+01  -1.7006931e+01
   1.0075006e+02  4.4340197e-117  -5.0537608e+00  -1.2626977e+01  -1.0319137e+01  -9.0732044e+00  -1.5378234e+01  -1.3431514e+01  -1.3127461e+01  -1.5738096e+01  -1.6478998e+01  -1.6677657e+01  -1.6252006e+01  -1.6827635e+01  -1.7015683e+01
   1.0100005e+02  4.4837090e-117  -5.0542125e+00  -1.2629547e+01  -1.0320703e+01  -9.0748164e+00  -1.5380238e+01  -1.3434128e+01  -1.3131938e+01  -1.5739687e+01  -1.6479408e+01  -1.6676270e+01  -1.6252713e+01  -1.6828260e+01  -1.7024167e+01
   1.0125002e+02  1.9404693e-117  -5.0531027e+00  -1.2625975e+01  -1.0301548e+01  -9.0663875e+00  -1.5409204e+01  -1.3355441e+01  -1.3064649e+01  -1.5614305e+01  -1.6292506e+01  -1.6375806e+01  -1.6341179e+01  -1.6864370e+01  -1.6945050e+01
   1.0150009e+02  3.8324845e-115  -2.8509865e+00  -7.6535858e+00  -3.6973471e+00  -2.8722270e+00  -7.3947028e-01  -1.6580927e+00  -4.5211693e-01  -2.4390830e+00  -2.4328936e+00  -1.6777369e+00  -4.7185036e-01  -1.8763472e+00  -3.1380165e+00
   1.0175001e+02 -1.7239711e-116  -3.0102036e+00  -8.0106132e+00  -4.1619269e+00  -3.3038479e+00  -1.8074217e+00  -2.5002911e+00  -1.3635586e+00  -3.3916208e+00  -3.4325961e+00  -2.7288886e+00  -1.6259684e+00  -2.9586433e+00  -4.1297070e+00
   1.0200003e+02 -8.1386589e-116  -3.1464787e+00  -8.3163704e+00  -4.5593205e+00  -3.6731760e+00  -2.7201726e+00  -3.2201190e+00  -2.1428399e+00  -4.2053009e+00  -4.2863742e+00  -3.6268679e+00  -2.6121961e+00  -3.8834926e+00  -4.9781430e+00
   1.0225001e+02 -4.4560349e-116  -3.2642407e+00  -8.5809556e+00  -4.9028352e+00  -3.9926490e+00  -3.5091207e+00  -3.8421999e+00  -2.8163557e+00  -4.9082229e+00  -5.0239605e+00  -4.4028761e+00  -3.4646069e+00  -4.6829791e+00  -5.7125015e+00
   1.0250002e+02 -1.3921833e-115  -3.3674037e+00  -8.8130162e+00  -5.2041413e+00  -4.2728218e+00  -4.2010069e+00  -4.3875716e+00  -3.4071571e+00  -5.5246041e+00  -5.6705166e+00  -5.0830088e+00  -4.2121202e+00  -5.3841836e+00  -6.3572721e+00
   1.0275007e+02 -1.3970548e-115  -3.4582392e+00  -9.0175108e+00  -5.4694188e+00  -4.5195678e+00  -4.8097734e+00  -4.8673493e+00  -3.9268002e+00  -6.0664972e+00  -6.2389745e+00  -5.6811284e+00  -4.8697627e+00  -6.0011301e+00  -6.9253428e+00
   1.0300006e+02 -1.4851401e-115  -3.5371515e+00  -9.1975513e+00  -5.7210056e+00  -4.7448850e+00  -5.3218978e+00  -5.4231710e+00  -4.3739826e+00  -6.5508181e+00  -6.7230777e+00  -6.1823598e+00  -5.4202536e+00  -6.5197905e+00  -7.4127110e+00
   1.0325003e+02 -1.4806208e-115  -3.6096466e+00  -9.3608755e+00  -5.9307873e+00  -4.9409520e+00  -5.8095165e+00  -5.7924300e+00  -4.7898497e+00  -6.9820148e+00  -7.1775512e+00  -6.6611431e+00  -5.9472720e+00  -7.0140452e+00  -7.8679859e+00
   1.0350007e+02 -1.5956873e-115  -3.6748675e+00  -9.5080409e+00  -6.1197315e+00  -5.1175827e+00  -6.2483245e+00  -6.1247357e+00  -5.1642999e+00  -7.3700217e+00  -7.5864402e+00  -7.0919181e+00  -6.4215328e+00  -7.4589601e+00  -8.2783635e+00
   1.0375010e+02 -3.3406386e-116  -3.5336300e+00  -9.3549098e+00  -7.4284375e+00  -6.1858674e+00  -9.4042038e+00  -1.1936650e+01  -1.4843101e+01  -1.3123011e+01  -1.2970870e+01  -1.0546783e+01  -9.8082631e+00  -1.0932671e+01  -1.3573135e+01
   1.0400004e+02  2.5772670e-116  -3.6172215e+00  -9.5274671e+00  -7.5481310e+00  -6.3072985e+00  -9.6725176e+00  -1.1923667e+01  -1.4598246e+01  -1.3172856e+01  -1.3072284e+01  -1.0810353e+01  -1.0098456e+01  -1.1189586e+01  -1.3674109e+01
   1.0425002e+02 -3.8254911e-116  -3.6911720e+00  -9.6807508e+00  -7.6563730e+00  -6.4168726e+00  -9.9157510e+00  -1.1919365e+01  -1.4393159e+01  -1.3224422e+01  -1.3169088e+01  -1.1048540e+01  -1.0361742e+01  -1.1423014e+01  -1.3771707e+01
   1.0450006e+02 -7.6283789e-116  -3.7749355e+00  -9.8401344e+00  -7.6022654e+00  -6.3926961e+00  -9.7691957e+00  -1.1226268e+01  -1.3068582e+01  -1.2590442e+01  -1.2618237e+01  -1.0851306e+01  -1.0206966e+01  -1.1228712e+01  -1.3236994e+01
   1.0475005e+02  3.4747813e-115  -3.7348224e+00  -9.7517717e+00  -7.4974561e+00  -6.3103757e+00  -9.7955707e+00  -1.1020505e+01  -1.2740514e+01  -1.2401569e+01  -1.2452539e+01  -1.0793717e+01  -1.2069202e+01  -1.1492581e+01  -1.3111890e+01
   1.0500002e+02  2.5515398e-115  -3.3860691e+00  -1.0175494e+01  -7.7963636e+00  -6.5991064e+00  -1.0851212e+01  -1.1290006e+01  -1.2607273e+01  -1.2915841e+01  -1.3110390e+01  -1.1819695e+01  -1.3083325e+01  -1.2535380e+01  -1.3799614e+01
   1.0525006e+02  1.2088596e-115  -3.5015650e+00  -1.0384156e+01  -8.0312836e+00  -6.8419208e+00  -1.1504294e+01  -1.1447178e+01  -1.2044007e+01  -1.3452500e+01  -1.3732730e+01  -1.2490901e+01  -1.3699163e+01  -1.3197975e+01  -1.4425989e+01
   1.0550015e+02  2.6128904e-115  -3.3562683e+00  -9.5879784e+00  -7.7245058e+00  -6.9845417e+00  -1.3293761e+01  -1.1047557e+01  -1.1638813e+01  -1.3069762e+01  -1.3747054e+01  -1.4039625e+01  -1.5481158e+01  -1.4886148e+01  -1.4591953e+01
   1.0575002e+02  2.2737439e-115  -3.3491502e+00  -9.1179143e+00  -7.9109784e+00  -7.1538141e+00  -1.3643465e+01  -1.1331977e+01  -1.1919579e+01  -1.3425546e+01  -1.4138621e+01  -1.4404252e+01  -1.5804561e+01  -1.5194636e+01  -1.4605041e+01
   1.0600001e+02  1.7199453e-115  -3.4284179e+00  -9.3012236e+00  -8.0624699e+00  -7.2892550e+00  -1.3852308e+01  -1.1478160e+01  -1.2063543e+01  -1.3576418e+01  -1.4298858e+01  -1.4600756e+01  -1.5988536e+01  -1.5400174e+01  -1.4777018e+01
   1.0625007e+02  1.5171708e-115  -3.4984115e+00  -9.4642082e+00  -8.1955893e+00  -7.4075974e+00  -1.4032526e+01  -1.1609462e+01  -1.2191990e+01  -1.3713795e+01  -1.4442983e+01  -1.4770319e+01  -1.6145401e+01  -1.5578443e+01  -1.4935410e+01
   1.0650005e+02  1.0788633e-115  -3.5608794e+00  -9.6103069e+00  -8.3139151e+00  -7.5122703e+00  -1.4190140e+01  -1.1728401e+01  -1.2307751e+01  -1.3839639e+01  -1.4573634e+01  -1.4918691e+01  -1.6281081e+01  -1.5735100e+01  -1.5081807e+01
   1.0675005e+02  9.6058346e-116  -3.6170041e+00  -9.7420229e+00  -8.4198380e+00  -7.6055505e+00  -1.4329071e+01  -1.1836591e+01  -1.2412646e+01  -1.3955086e+01  -1.4692482e+01  -1.5049455e+01  -1.6399277e+01  -1.5873726e+01  -1.5217211e+01
   1.0700004e+02  1.4544822e-115  -3.6231206e+00  -9.7237051e+00  -8.3986683e+00  -7.6637314e+00  -1.4650634e+01  -1.1773170e+01  -1.2334722e+01  -1.3896404e+01  -1.4702080e+01  -1.5313926e+01  -1.6711124e+01  -1.6168921e+01  -1.5200062e+01
   1.0725005e+02  7.3161395e-116  -3.6719743e+00  -9.8395484e+00  -8.4930604e+00  -7.7410253e+00  -1.4745011e+01  -1.1873358e+01  -1.2431264e+01  -1.4004742e+01  -1.4806642e+01  -1.5404098e+01  -1.6786959e+01  -1.6266308e+01  -1.5328162e+01
   1.0750005e+02  3.7559213e-115  -3.1300310e+00  -7.9090935e+00  -7.5226869e+00  -6.7886365e+00  -1.3008681e+01  -1.0902233e+01  -1.1486116e+01  -1.2984479e+01  -1.3639257e+01  -1.3745312e+01  -1.4996707e+01  -1.4564296e+01  -1.4265424e+01
   1.0775006e+02  2.3890001e-115  -3.2513471e+00  -8.2513827e+00  -7.7482313e+00  -7.0041159e+00  -1.3393306e+01  -1.1142211e+01  -1.1718919e+01  -1.3244802e+01  -1.3925500e+01  -1.4112261e+01  -1.5369617e+01  -1.4944300e+01  -1.4550718e+01
   1.0800003e+02  1.4038568e-115  -3.3366388e+00  -8.4881570e+00  -7.9092365e+00  -7.1500333e+00  -1.3521077e+01  -1.1389213e+01  -1.1935724e+01  -1.3589823e+01  -1.4473327e+01  -1.5135367e+01  -1.5429781e+01  -1.5037172e+01  -1.4868450e+01
   1.0825006e+02  9.7287115e-116  -3.4077081e+00  -8.6775445e+00  -8.0417562e+00  -7.2721213e+00  -1.3725701e+01  -1.1534344e+01  -1.2075939e+01  -1.3748789e+01  -1.4638529e+01  -1.5317061e+01  -1.5619184e+01  -1.5240933e+01  -1.5043235e+01
   1.0850008e+02  7.0120763e-116  -3.4673056e+00  -8.8331855e+00  -8.1526858e+00  -7.3731543e+00  -1.3891103e+01  -1.1656841e+01  -1.2194329e+01  -1.3883041e+01  -1.4775660e+01  -1.5460458e+01  -1.5769749e+01  -1.5406339e+01  -1.5191993e+01
   1.0875002e+02 -1.1868566e-115  -3.5894602e+00  -9.0783356e+00  -8.4536167e+00  -7.6567039e+00  -1.4444188e+01  -1.2051668e+01  -1.2581695e+01  -1.4339459e+01  -1.5259818e+01  -1.5992650e+01  -1.6319920e+01  -1.5964489e+01  -1.5677129e+01
   1.0900007e+02 -3.3377442e-116  -3.6026690e+00  -9.1438139e+00  -8.4443490e+00  -7.6419229e+00  -1.4372501e+01  -1.2015092e+01  -1.2544204e+01  -1.4288437e+01  -1.5195525e+01  -1.5900889e+01  -1.6229306e+01  -1.5891754e+01  -1.5632201e+01
   1.0925003e+02 -4.6377014e-117  -3.6244583e+00  -9.2161434e+00  -8.4642271e+00  -7.6556229e+00  -1.4364479e+01  -1.2021835e+01  -1.2549518e+01  -1.4289338e+01  -1.5187749e+01  -1.5873658e+01  -1.6204781e+01  -1.5883416e+01  -1.5641123e+01
   1.0950004e+02  1.0405177e-117  -3.6491152e+00  -9.2883400e+00  -8.4959238e+00  -7.6809947e+00  -1.4383726e+01  -1.2047246e+01  -1.2573372e+01  -1.4312848e+01  -1.5204657e+01  -1.5874566e+01  -1.6209001e+01  -1.5902764e+01  -1.5673385e+01
   1.0975007e+02 -3.9968032e-116  -3.6178570e+00  -9.3642242e+00  -8.3381068e+00  -7.5378781e+00  -1.3475555e+01  -1.0426764e+01  -1.0634278e+01  -1.2406703e+01  -1.3404143e+01  -1.4861604e+01  -1.5245637e+01  -1.4843312e+01  -1.3839564e+01
   1.1000005e+02 -2.4445882e-116  -3.4128466e+00  -8.0981680e+00  -8.1929522e+00  -7.4273767e+00  -1.3430749e+01  -1.0391404e+01  -1.0544661e+01  -1.2510439e+01  -1.3478554e+01  -1.4804034e+01  -1.5168200e+01  -1.4787764e+01  -1.4276410e+01
   1.1025006e+02 -3.4259983e-116  -3.4013227e+00  -8.0991687e+00  -8.1415363e+00  -7.3636557e+00  -1.2890644e+01  -1.0367045e+01  -1.1097699e+01  -1.1599714e+01  -1.2260201e+01  -1.4181050e+01  -1.4579913e+01  -1.4167685e+01  -1.3475936e+01
   1.1050005e+02 -4.0290370e-116  -3.4247091e+00  -8.1553016e+00  -8.1729497e+00  -7.3923610e+00  -1.2975647e+01  -1.0451183e+01  -1.1185343e+01  -1.1708136e+01  -1.2352950e+01  -1.4242205e+01  -1.4657159e+01  -1.4264531e+01  -1.3567042e+01
   1.1075004e+02 -4.2458774e-116  -3.4475565e+00  -8.2080198e+00  -8.2053020e+00  -7.4219989e+00  -1.3058168e+01  -1.0531287e+01  -1.1268344e+01  -1.1810769e+01  -1.2441439e+01  -1.4302118e+01  -1.4732172e+01  -1.4357519e+01  -1.3654858e+01
   1.1100001e+02 -3.9671249e-116  -3.4715344e+00  -8.2607916e+00  -8.2431898e+00  -7.4560852e+00  -1.3150303e+01  -1.0649899e+01  -1.1643713e+01  -1.1935578e+01  -1.2549175e+01  -1.4374092e+01  -1.4817675e+01  -1.4461039e+01  -1.3761396e+01
   1.1125003e+02 -4.1312599e-116  -3.4931761e+00  -8.3079267e+00  -8.2761373e+00  -7.4862126e+00  -1.3226747e+01  -1.0725966e+01  -1.1719770e+01  -1.2028652e+01  -1.2630122e+01  -1.4430192e+01  -1.4887069e+01  -1.4545931e+01  -1.3842860e+01
   1.1150001e+02 -4.4304005e-116  -3.5141219e+00  -8.3526067e+00  -8.3086776e+00  -7.5159862e+00  -1.3300208e+01  -1.0798387e+01  -1.1792610e+01  -1.2117180e+01  -1.2707436e+01  -1.4484324e+01  -1.4953714e+01  -1.4627075e+01  -1.3921073e+01
   1.1175006e+02  1.3945225e-115  -3.0259818e+00  -7.5013864e+00  -7.3323161e+00  -6.5269850e+00  -1.1526750e+01  -9.7174587e+00  -1.0706939e+01  -1.1015802e+01  -1.1413971e+01  -1.2747374e+01  -1.3116805e+01  -1.2880304e+01  -1.2553912e+01
   1.1200002e+02  7.9110331e-116  -3.1036267e+00  -7.6366126e+00  -7.4752746e+00  -6.6695982e+00  -1.1798973e+01  -9.9025980e+00  -1.0892186e+01  -1.1216151e+01  -1.1628653e+01  -1.2996584e+01  -1.3387246e+01  -1.3153924e+01  -1.2779224e+01
   1.1225007e+02  2.4732424e-116  -3.1678403e+00  -7.7501563e+00  -7.5929006e+00  -6.7863481e+00  -1.2023384e+01  -1.0058985e+01  -1.1048885e+01  -1.1386972e+01  -1.1808912e+01  -1.3199938e+01  -1.3609073e+01  -1.3380452e+01  -1.2968121e+01
   1.1250002e+02  7.3022176e-117  -3.2225463e+00  -7.8480274e+00  -7.6927150e+00  -6.8849404e+00  -1.2213831e+01  -1.0194658e+01  -1.1185083e+01  -1.1536410e+01  -1.1964462e+01  -1.3370890e+01  -1.3796513e+01  -1.3573514e+01  -1.3131030e+01
   1.1275003e+02 -1.7228413e-116  -3.2703429e+00  -7.9343322e+00  -7.7796677e+00  -6.9704183e+00  -1.2379661e+01  -1.0315143e+01  -1.1306221e+01  -1.1670061e+01  -1.2102005e+01  -1.3518512e+01  -1.3959067e+01  -1.3742192e+01  -1.3274967e+01
   1.1300006e+02 -2.4923122e-116  -3.3128084e+00  -8.0115338e+00  -7.8567452e+00  -7.0458673e+00  -1.2526470e+01  -1.0423733e+01  -1.1415533e+01  -1.1791222e+01  -1.2225434e+01  -1.3648197e+01  -1.4102427e+01  -1.3892010e+01  -1.3404131e+01
   1.1325001e+02 -3.1819895e-116  -3.3506514e+00  -8.0810972e+00  -7.9258144e+00  -7.1098241e+00  -1.2602213e+01  -1.0537217e+01  -1.1529126e+01  -1.1926919e+01  -1.2525436e+01  -1.3707420e+01  -1.4169538e+01  -1.3970586e+01  -1.3508624e+01
   1.1350004e+02 -3.9056329e-116  -3.3854698e+00  -8.1450153e+00  -7.9888256e+00  -7.1709722e+00  -1.2722007e+01  -1.0628945e+01  -1.1621567e+01  -1.2030727e+01  -1.2628394e+01  -1.3812158e+01  -1.4285650e+01  -1.4093424e+01  -1.3616887e+01
   1.1375001e+02 -4.1480277e-116  -3.4174903e+00  -8.2039691e+00  -8.0466845e+00  -7.2269619e+00  -1.2831773e+01  -1.0714109e+01  -1.1707447e+01  -1.2127453e+01  -1.2723680e+01  -1.3907675e+01  -1.4391778e+01  -1.4206238e+01  -1.3717148e+01
   1.1400004e+02 -4.0337774e-117  -3.4762105e+00  -8.2985595e+00  -8.1594278e+00  -7.4265308e+00  -1.4650041e+01  -1.0624467e+01  -1.1587103e+01  -1.2019200e+01  -1.3408175e+01  -1.6261747e+01  -1.6258215e+01  -1.5869060e+01  -1.4263685e+01
   1.1425002e+02 -9.3445546e-117  -3.5045598e+00  -8.3507825e+00  -8.2108137e+00  -7.4731404e+00  -1.4677637e+01  -1.0706736e+01  -1.1669095e+01  -1.2114319e+01  -1.3482096e+01  -1.6262232e+01  -1.6280334e+01  -1.5906170e+01  -1.4331357e+01
   1.1450005e+02 -1.4409306e-116  -3.5309059e+00  -8.3994344e+00  -8.2584873e+00  -7.5163814e+00  -1.4706295e+01  -1.0783574e+01  -1.1745701e+01  -1.2203492e+01  -1.3552167e+01  -1.6266142e+01  -1.6303749e+01  -1.5943479e+01  -1.4395912e+01
   1.1475008e+02 -1.7943704e-116  -3.5555136e+00  -8.4449619e+00  -8.3029611e+00  -7.5566995e+00  -1.4735542e+01  -1.0855659e+01  -1.1817550e+01  -1.2287455e+01  -1.3618754e+01  -1.6272692e+01  -1.6327972e+01  -1.5980649e+01  -1.4457601e+01
   1.1500004e+02 -1.0172396e-115  -3.5353583e+00  -8.4284955e+00  -8.2596139e+00  -7.3892350e+00  -1.2555381e+01  -1.1182936e+01  -1.2187290e+01  -1.2701967e+01  -1.3562478e+01  -1.3395568e+01  -1.4061994e+01  -1.3992151e+01  -1.3963220e+01
   1.1525006e+02 -6.9530685e-116  -3.5418588e+00  -8.4457978e+00  -8.2632592e+00  -7.3652090e+00  -1.2864614e+01  -1.1245163e+01  -1.2252964e+01  -1.2787237e+01  -1.3662169e+01  -1.3688481e+01  -1.4393596e+01  -1.4303795e+01  -1.4135164e+01
   1.1550005e+02 -5.7338366e-116  -3.5660074e+00  -8.4890464e+00  -8.3077599e+00  -7.4167191e+00  -1.3025681e+01  -1.1288829e+01  -1.2294903e+01  -1.2834821e+01  -1.3718183e+01  -1.3875246e+01  -1.4553032e+01  -1.4457982e+01  -1.4221398e+01
   1.1575007e+02 -5.1883103e-116  -3.5884229e+00  -8.5294147e+00  -8.3489152e+00  -7.4626736e+00  -1.3159508e+01  -1.1333945e+01  -1.2338716e+01  -1.2885096e+01  -1.3774284e+01  -1.4026335e+01  -1.4684801e+01  -1.4587301e+01  -1.4299824e+01
   1.1600001e+02 -4.8280697e-116  -3.6094362e+00  -8.5673894e+00  -8.3873891e+00  -7.5045240e+00  -1.3274712e+01  -1.1379105e+01  -1.2382913e+01  -1.2936070e+01  -1.3829492e+01  -1.4153518e+01  -1.4797732e+01  -1.4699538e+01  -1.4372173e+01
   1.1625005e+02 -4.7897572e-116  -3.6293033e+00  -8.6033918e+00  -8.4237015e+00  -7.5432917e+00  -1.3376641e+01  -1.1423863e+01  -1.2426876e+01  -1.2986977e+01  -1.3883562e+01  -1.4264002e+01  -1.4897225e+01  -1.4799460e+01  -1.4439889e+01
   1.1650005e+02  1.3619767e-114  -2.9827216e+00  -6.8801490e+00  -5.3296272e+00  -4.6161026e+00  -5.8724026e+00  -6.2050374e+00  -6.9733857e+00  -7.1499855e+00  -7.9205000e+00  -8.0249128e+00  -6.7931795e+00  -6.9699985e+00  -7.7700660e+00
   1.1675005e+02  6.5561107e-115  -3.1227334e+00  -7.2448400e+00  -5.9505006e+00  -5.2001782e+00  -7.3980052e+00  -7.2473427e+00  -8.0574388e+00  -8.3185284e+00  -9.1082771e+00  -9.2889127e+00  -8.4289325e+00  -8.5570356e+00  -9.1098634e+00
   1.1700001e+02  3.5916625e-115  -3.2184122e+00  -7.4895953e+00  -6.3601004e+00  -5.5862619e+00  -8.4036020e+00  -7.9317741e+00  -8.7683285e+00  -9.0862964e+00  -9.8888635e+00  -1.0126267e+01  -9.5046135e+00  -9.6021140e+00  -9.9901694e+00
   1.1725005e+02  1.9765868e-115  -3.2898565e+00  -7.6688403e+00  -6.6544342e+00  -5.8642137e+00  -9.1242659e+00  -8.4210292e+00  -9.2759853e+00  -9.6356715e+00  -1.0447376e+01  -1.0729387e+01  -1.0273229e+01  -1.0350334e+01  -1.0619665e+01
   1.1750007e+02  1.3766306e-115  -3.3462823e+00  -7.8078298e+00  -6.8782568e+00  -6.0759438e+00  -9.6704905e+00  -8.7912239e+00  -9.6594943e+00  -1.0051808e+01  -1.0870270e+01  -1.1188526e+01  -1.0854027e+01  -1.0916896e+01  -1.1095815e+01
   1.1775006e+02  4.8218931e-116  -3.3931841e+00  -7.9209069e+00  -7.0565784e+00  -6.2448992e+00  -1.0103581e+01  -9.0849790e+00  -9.9635179e+00  -1.0382383e+01  -1.1206092e+01  -1.1554618e+01  -1.1313200e+01  -1.1365897e+01  -1.1473381e+01
   1.1800005e+02  1.1343136e-116  -3.4330556e+00  -8.0153927e+00  -7.2027715e+00  -6.3836063e+00  -1.0456926e+01  -9.3246325e+00  -1.0211197e+01  -1.0652407e+01  -1.1480179e+01  -1.1854417e+01  -1.1686690e+01  -1.1731877e+01  -1.1781191e+01
   1.1825002e+02  4.1701228e-116  -3.4930210e+00  -8.1255911e+00  -7.4119300e+00  -6.5686545e+00  -1.0900641e+01  -9.9867449e+00  -1.0694793e+01  -1.1917672e+01  -1.2531026e+01  -1.2651512e+01  -1.2039988e+01  -1.2027766e+01  -1.2254006e+01
   1.1850007e+02  7.9652850e-117  -3.5232896e+00  -8.1963558e+00  -7.5169436e+00  -6.6681272e+00  -1.1146980e+01  -1.0145723e+01  -1.0865076e+01  -1.2076213e+01  -1.2695928e+01  -1.2838380e+01  -1.2304871e+01  -1.2293577e+01  -1.2471913e+01
   1.1875006e+02 -1.2089675e-113  -3.5166421e+00  -8.2356240e+00  -7.5103355e+00  -6.5757685e+00  -1.0031773e+01  -9.9371469e+00  -1.0676007e+01  -1.1721321e+01  -1.2277503e+01  -1.2219223e+01  -1.1021825e+01  -1.1132676e+01  -1.1819734e+01
   1.1900004e+02 -4.7764478e-116  -3.4613505e+00  -8.1594691e+00  -7.3937894e+00  -6.4998582e+00  -1.0015298e+01  -9.4135011e+00  -1.0083283e+01  -1.1102369e+01  -1.1664684e+01  -1.1716020e+01  -1.1315327e+01  -1.1559381e+01  -1.0780005e+01
   1.1925005e+02 -2.4996364e-116  -3.4835586e+00  -8.2090089e+00  -7.4620185e+00  -6.5617707e+00  -1.0132862e+01  -9.5360452e+00  -1.0217490e+01  -1.1225034e+01  -1.1787469e+01  -1.1837311e+01  -1.1407802e+01  -1.1639432e+01  -1.0972832e+01
   1.1950007e+02 -7.1324575e-116  -3.5045200e+00  -8.2550245e+00  -7.5241402e+00  -6.6185530e+00  -1.0241189e+01  -9.6452312e+00  -1.0336976e+01  -1.1333868e+01  -1.1896472e+01  -1.1945389e+01  -1.1495846e+01  -1.1718371e+01  -1.1141990e+01
   1.1975002e+02 -8.1752369e-116  -3.5240587e+00  -8.2974445e+00  -7.5805108e+00  -6.6704295e+00  -1.0341054e+01  -9.7425004e+00  -1.0443244e+01  -1.1430586e+01  -1.1993377e+01  -1.2041825e+01  -1.1578867e+01  -1.1794527e+01  -1.1291478e+01
   1.2000000e+02 -8.9952608e-116  -3.5425014e+00  -8.3370552e+00  -7.6323508e+00  -6.7184318e+00  -1.0434070e+01  -9.8305906e+00  -1.0539388e+01  -1.1518028e+01  -1.2081042e+01  -1.2129339e+01  -1.1657672e+01  -1.1868195e+01  -1.1425661e+01
   1.2025003e+02 -7.0387236e-116  -3.5617977e+00  -8.3765719e+00  -7.6871864e+00  -6.7681294e+00  -1.0529926e+01  -9.9452848e+00  -1.0651129e+01  -1.1665993e+01  -1.2265342e+01  -1.2494295e+01  -1.1729951e+01  -1.1981375e+01  -1.1632396e+01
   1.2050003e+02 -8.1050082e-116  -3.5788950e+00  -8.4128032e+00  -7.7336968e+00  -6.8100780e+00  -1.0602825e+01  -1.0031211e+01  -1.0752461e+01  -1.1739817e+01  -1.2343661e+01  -1.2568650e+01  -1.1776660e+01  -1.2007448e+01  -1.1689787e+01
   1.2075003e+02 -8.6516415e-116  -3.5950148e+00  -8.4467049e+00  -7.7765987e+00  -6.8491331e+00  -1.0671702e+01  -1.0107886e+01  -1.0841660e+01  -1.1807354e+01  -1.2414775e+01  -1.2637703e+01  -1.1824455e+01  -1.2040476e+01  -1.1749275e+01
   1.2100004e+02 -9.0100595e-116  -3.6103384e+00  -8.4786926e+00  -7.8165799e+00  -6.8858099e+00  -1.0737181e+01  -1.0177491e+01  -1.0921737e+01  -1.1869879e+01  -1.2480254e+01  -1.2702405e+01  -1.1872451e+01  -1.2077752e+01  -1.1809177e+01
   1.2125000e+02 -7.6881228e-115  -3.7118807e+00  -8.5823227e+00  -8.1811405e+00  -7.2360507e+00  -1.1884165e+01  -1.2405531e+01  -1.3643421e+01  -1.4185589e+01  -1.4901698e+01  -1.4540027e+01  -1.3222770e+01  -1.3783176e+01  -1.4166945e+01
   1.2150002e+02 -3.5262219e-115  -3.6998210e+00  -8.5898245e+00  -8.1193480e+00  -7.1752478e+00  -1.1630542e+01  -1.1795282e+01  -1.2885907e+01  -1.3552090e+01  -1.4239251e+01  -1.4068189e+01  -1.2883155e+01  -1.3314905e+01  -1.3529332e+01
   1.2175006e+02 -2.3246444e-115  -3.7061323e+00  -8.6102544e+00  -8.1100753e+00  -7.1924676e+00  -1.1822476e+01  -1.1446200e+01  -1.2446725e+01  -1.3185529e+01  -1.3877461e+01  -1.3943353e+01  -1.2192081e+01  -1.2806850e+01  -1.3081330e+01
   1.2200002e+02 -1.7324053e-115  -3.7165727e+00  -8.6345842e+00  -8.1182513e+00  -7.2219648e+00  -1.2029978e+01  -1.1230600e+01  -1.2172501e+01  -1.2955448e+01  -1.3654914e+01  -1.3898200e+01  -1.1687436e+01  -1.2451974e+01  -1.2782327e+01
   1.2225002e+02 -1.4323984e-115  -3.7238580e+00  -8.6567854e+00  -8.1291735e+00  -7.2295046e+00  -1.1999306e+01  -1.1141666e+01  -1.2057579e+01  -1.2858781e+01  -1.3551688e+01  -1.3825567e+01  -1.1712171e+01  -1.2417068e+01  -1.2694942e+01
   1.2250002e+02 -1.4592058e-115  -3.8237571e+00  -9.1414124e+00  -8.3555533e+00  -7.4103581e+00  -1.2180344e+01  -1.1303099e+01  -1.2204143e+01  -1.3010807e+01  -1.3697100e+01  -1.3984561e+01  -1.1940623e+01  -1.2604363e+01  -1.2852983e+01
   1.2275006e+02 -1.3108110e-115  -3.8224609e+00  -9.1124408e+00  -8.3497600e+00  -7.4068029e+00  -1.2163520e+01  -1.1251875e+01  -1.2140816e+01  -1.2955526e+01  -1.3638930e+01  -1.3942912e+01  -1.1962883e+01  -1.2590909e+01  -1.2808730e+01
   1.2300001e+02 -1.2159430e-115  -3.8235566e+00  -9.0935516e+00  -8.3500252e+00  -7.4085909e+00  -1.2159050e+01  -1.1220077e+01  -1.2100387e+01  -1.2920524e+01  -1.3601820e+01  -1.3918471e+01  -1.1992559e+01  -1.2591869e+01  -1.2784991e+01
   1.2325004e+02 -1.1474364e-115  -3.8262910e+00  -9.0817862e+00  -8.3543942e+00  -7.4139861e+00  -1.2162928e+01  -1.1201456e+01  -1.2075478e+01  -1.2899332e+01  -1.3579050e+01  -1.3905765e+01  -1.2026847e+01  -1.2602514e+01  -1.2775180e+01
   1.2350001e+02 -4.5624776e-113  -3.3698125e+00  -5.8082675e+00  -7.2502331e+00  -6.5901188e+00  -1.1530117e+01  -1.0473888e+01  -1.1437517e+01  -1.2233737e+01  -1.2959710e+01  -1.3297341e+01  -1.1430905e+01  -1.2008140e+01  -1.2181669e+01
   1.2375004e+02 -4.6628559e-116  -3.2139069e+00  -5.8884180e+00  -6.9299575e+00  -6.2799887e+00  -1.0877767e+01  -9.7386355e+00  -1.0589155e+01  -1.1454804e+01  -1.2145577e+01  -1.2536057e+01  -1.0772089e+01  -1.1295748e+01  -1.1379924e+01
   1.2400000e+02 -6.3556322e-116  -3.2715314e+00  -6.1408246e+00  -7.0603917e+00  -6.3910569e+00  -1.1055276e+01  -9.8564165e+00  -1.0703127e+01  -1.1570950e+01  -1.2260740e+01  -1.2670429e+01  -1.1149539e+01  -1.1458804e+01  -1.1510204e+01
   1.2425005e+02 -3.4625057e-116  -3.3182270e+00  -6.3493429e+00  -7.1660292e+00  -6.4762567e+00  -1.1141427e+01  -9.9580449e+00  -1.0804680e+01  -1.1669121e+01  -1.2356955e+01  -1.2762421e+01  -1.1202173e+01  -1.1565216e+01  -1.1616140e+01
   1.2450006e+02 -8.0429755e-116  -3.3590958e+00  -6.5273185e+00  -7.2581462e+00  -6.5509861e+00  -1.1218447e+01  -1.0048163e+01  -1.0895033e+01  -1.1756340e+01  -1.2442583e+01  -1.2844522e+01  -1.1250639e+01  -1.1660529e+01  -1.1711149e+01
   1.2475000e+02 -8.8291724e-116  -3.3948717e+00  -6.6807258e+00  -7.3386122e+00  -6.6165230e+00  -1.1286958e+01  -1.0127714e+01  -1.0974975e+01  -1.1833393e+01  -1.2518322e+01  -1.2917362e+01  -1.1294725e+01  -1.1745543e+01  -1.1795913e+01
   1.2500003e+02 -9.4515365e-116  -3.4267495e+00  -6.8149908e+00  -7.4101158e+00  -6.6750604e+00  -1.1349118e+01  -1.0199268e+01  -1.1047017e+01  -1.1902778e+01  -1.2586605e+01  -1.2983245e+01  -1.1335874e+01  -1.1822736e+01  -1.1872910e+01
   1.2525006e+02 -1.6080931e-115  -2.8377299e+00  -6.1715547e+00  -6.6714428e+00  -6.0045283e+00  -1.0518598e+01  -9.3255214e+00  -1.0129909e+01  -1.1030273e+01  -1.1709122e+01  -1.2120962e+01  -1.0474658e+01  -1.0954686e+01  -1.0994957e+01
   1.2550007e+02 -1.3743354e-115  -2.8443556e+00  -6.0271160e+00  -6.9441906e+00  -6.2355529e+00  -1.0888044e+01  -9.7859126e+00  -1.0656210e+01  -1.1476322e+01  -1.2156634e+01  -1.2537535e+01  -1.0834377e+01  -1.1374770e+01  -1.1450501e+01
   1.2575004e+02 -1.4012871e-115  -2.8511713e+00  -6.0772215e+00  -6.9710226e+00  -6.2571247e+00  -1.0910916e+01  -9.8139971e+00  -1.0684792e+01  -1.1503103e+01  -1.2182793e+01  -1.2562446e+01  -1.0842641e+01  -1.1408607e+01  -1.1484313e+01
   1.2600005e+02 -1.4657646e-115  -2.8582088e+00  -6.1244104e+00  -6.9951945e+00  -6.2767205e+00  -1.0931681e+01  -9.8388224e+00  -1.0709819e+01  -1.1526850e+01  -1.2206000e+01  -1.2584764e+01  -1.0850575e+01  -1.1439408e+01  -1.1514923e+01
   1.2625006e+02  9.8774517e-115  -2.8610970e+00  -6.1097760e+00  -6.9625154e+00  -6.3195606e+00  -1.1063780e+01  -1.0374289e+01  -1.0496425e+01  -1.1751716e+01  -1.2361259e+01  -1.2722012e+01  -1.0989785e+01  -1.1601715e+01  -1.1636347e+01
   1.2650006e+02 -1.3664355e-115  -2.8682115e+00  -6.1536540e+00  -6.9880920e+00  -6.3409456e+00  -1.1095314e+01  -1.0403706e+01  -1.0536814e+01  -1.1784913e+01  -1.2396256e+01  -1.2756336e+01  -1.1013272e+01  -1.1643318e+01  -1.1678552e+01
   1.2675001e+02 -1.3960589e-115  -2.8749212e+00  -6.1918841e+00  -7.0079579e+00  -6.3567324e+00  -1.1111868e+01  -1.0418314e+01  -1.0558674e+01  -1.1800927e+01  -1.2412724e+01  -1.2772968e+01  -1.1021944e+01  -1.1667169e+01  -1.1701517e+01
   1.2700002e+02 -1.4209988e-115  -2.8817241e+00  -6.2283462e+00  -7.0271693e+00  -6.3720131e+00  -1.1128079e+01  -1.0432615e+01  -1.0579982e+01  -1.1816575e+01  -1.2428801e+01  -1.2789215e+01  -1.1031172e+01  -1.1690211e+01  -1.1723863e+01
   1.2725006e+02 -1.3076228e-115  -2.8885835e+00  -6.2631317e+00  -7.0457617e+00  -6.3868209e+00  -1.1143924e+01  -1.0446572e+01  -1.0600671e+01  -1.1831808e+01  -1.2444431e+01  -1.2805031e+01  -1.1040818e+01  -1.1712465e+01  -1.1745542e+01
   1.2750025e+02 -1.0986683e-115  -2.8954679e+00  -6.2963500e+00  -7.0637984e+00  -6.4012269e+00  -1.1159547e+01  -1.0460322e+01  -1.0620929e+01  -1.1846796e+01  -1.2459806e+01  -1.2820591e+01  -1.1050954e+01  -1.1734134e+01  -1.1766761e+01
   1.2775001e+02 -1.3470275e-115  -2.9024245e+00  -6.3283926e+00  -7.0816266e+00  -6.4155575e+00  -1.1175554e+01  -1.0474416e+01  -1.0641423e+01  -1.1862143e+01  -1.2475563e+01  -1.2836561e+01  -1.1062158e+01  -1.1755971e+01  -1.1788221e+01
   1.2800004e+02 -1.3746168e-115  -2.9093651e+00  -6.3590547e+00  -7.0989279e+00  -6.4294997e+00  -1.1191214e+01  -1.0488167e+01  -1.0661330e+01  -1.1877089e+01  -1.2490891e+01  -1.2852118e+01  -1.1073568e+01  -1.1777147e+01  -1.1809076e+01
   1.2825000e+02 -1.4343225e-115  -2.9162989e+00  -6.3885231e+00  -7.1158576e+00  -6.4432051e+00  -1.1206861e+01  -1.0501886e+01  -1.0681027e+01  -1.1891986e+01  -1.2506170e+01  -1.2867644e+01  -1.1085485e+01  -1.1798064e+01  -1.1829723e+01
   1.2850005e+02 -1.4402555e-115  -2.9232158e+00  -6.4168964e+00  -7.1324198e+00  -6.4566571e+00  -1.1222383e+01  -1.0515476e+01  -1.0700408e+01  -1.1906722e+01  -1.2521280e+01  -1.2883013e+01  -1.1097737e+01  -1.1818631e+01  -1.1850055e+01
   1.2875002e+02 -1.4306282e-115  -2.9301005e+00  -6.4442296e+00  -7.1486260e+00  -6.4698769e+00  -1.1237809e+01  -1.0528959e+01  -1.0719503e+01  -1.1921323e+01  -1.2536249e+01  -1.2898261e+01  -1.1110314e+01  -1.1838894e+01  -1.1870104e+01
   1.2900001e+02 -1.4274830e-115  -2.9369517e+00  -6.4706173e+00  -7.1645150e+00  -6.4828896e+00  -1.1253187e+01  -1.0542389e+01  -1.0738391e+01  -1.1935854e+01  -1.2551143e+01  -1.2913452e+01  -1.1123226e+01  -1.1858926e+01  -1.1889948e+01
   1.2925000e+02 -1.4205550e-115  -2.9437617e+00  -6.4961096e+00  -7.1801028e+00  -6.4957032e+00  -1.1268504e+01  -1.0555751e+01  -1.0757054e+01  -1.1950297e+01  -1.2565949e+01  -1.2928564e+01  -1.1136422e+01  -1.1878727e+01  -1.1909577e+01
   1.2950006e+02 -1.4353962e-115  -2.9505309e+00  -6.5207907e+00  -7.1954141e+00  -6.5083406e+00  -1.1283761e+01  -1.0569047e+01  -1.0775508e+01  -1.1964656e+01  -1.2580669e+01  -1.2943601e+01  -1.1149873e+01  -1.1898310e+01  -1.1929002e+01
   1.2975010e+02 -1.3131716e-115  -2.9572251e+00  -6.5446166e+00  -7.2103404e+00  -6.5206889e+00  -1.1298727e+01  -1.0582062e+01  -1.0793491e+01  -1.1978690e+01  -1.2595043e+01  -1.2958313e+01  -1.1163298e+01  -1.1917423e+01  -1.1947953e+01
   1.3000006e+02 -1.4281403e-115  -2.9639070e+00  -6.5678311e+00  -7.2251773e+00  -6.5330284e+00  -1.1313986e+01  -1.0595353e+01  -1.0811693e+01  -1.1993027e+01  -1.2609746e+01  -1.2973348e+01  -1.1177312e+01  -1.1936747e+01  -1.1967143e+01
   1.3025032e+02 -1.3448957e-115  -2.9704527e+00  -6.5901308e+00  -7.2395115e+00  -6.5449760e+00  -1.1328775e+01  -1.0608204e+01  -1.0829230e+01  -1.2006872e+01  -1.2623932e+01  -1.2987876e+01  -1.1191056e+01  -1.1955398e+01  -1.1985663e+01
   1.3050000e+02 -2.2718269e-115  -2.6132010e+00  -6.0140923e+00  -6.5438203e+00  -5.8759169e+00  -1.0460778e+01  -9.6298486e+00  -9.7369603e+00  -1.0971177e+01  -1.1555055e+01  -1.2133818e+01  -1.0280242e+01  -1.1007363e+01  -1.0933824e+01
   1.3075002e+02 -1.7765001e-115  -2.6162086e+00  -6.0314062e+00  -6.5532169e+00  -5.8845206e+00  -1.0472010e+01  -9.6426697e+00  -9.7577615e+00  -1.0985590e+01  -1.1570370e+01  -1.2145382e+01  -1.0289772e+01  -1.1022873e+01  -1.0952255e+01
   1.3100006e+02 -1.7364994e-115  -2.6187227e+00  -6.0473325e+00  -6.5616930e+00  -5.8922244e+00  -1.0482540e+01  -9.6542657e+00  -9.7767659e+00  -1.0998781e+01  -1.1584469e+01  -1.2156311e+01  -1.0298837e+01  -1.1037521e+01  -1.0969465e+01
   1.3125006e+02 -1.5609170e-115  -2.6208926e+00  -6.0620459e+00  -6.5691262e+00  -5.8989396e+00  -1.0491571e+01  -9.6640508e+00  -9.7933887e+00  -1.1009981e+01  -1.1596454e+01  -1.2165600e+01  -1.0306529e+01  -1.1050379e+01  -1.0984539e+01
   1.3150016e+02 -1.7553086e-115  -2.6227380e+00  -6.0757490e+00  -6.5759540e+00  -5.9050662e+00  -1.0500165e+01  -9.6730776e+00  -9.8088619e+00  -1.1020415e+01  -1.1607671e+01  -1.2174507e+01  -1.0313980e+01  -1.1062668e+01  -1.0998828e+01
   1.3175006e+02 -1.8275801e-115  -2.6243499e+00  -6.0885251e+00  -6.5820452e+00  -5.9105011e+00  -1.0507713e+01  -9.6808453e+00  -9.8226512e+00  -1.1029460e+01  -1.1617418e+01  -1.2182265e+01  -1.0320498e+01  -1.1073691e+01  -1.1011606e+01
   1.3200000e+02 -1.8063325e-115  -2.6273457e+00  -6.1069800e+00  -6.5530182e+00  -5.9065709e+00  -1.0667736e+01  -9.4997111e+00  -9.6185645e+00  -1.0790660e+01  -1.1279177e+01  -1.1830135e+01  -1.0699015e+01  -1.1412295e+01  -1.0984009e+01
   1.3225005e+02 -1.8070122e-115  -2.6283810e+00  -6.1176197e+00  -6.5598205e+00  -5.9115910e+00  -1.0665610e+01  -9.5139255e+00  -9.6386296e+00  -1.0809183e+01  -1.1303573e+01  -1.1852579e+01  -1.0686255e+01  -1.1403448e+01  -1.0995573e+01
   1.3250002e+02 -1.8367066e-115  -2.6292960e+00  -6.1276922e+00  -6.5659852e+00  -5.9161468e+00  -1.0664087e+01  -9.5265443e+00  -9.6568038e+00  -1.0825650e+01  -1.1325219e+01  -1.1872578e+01  -1.0675406e+01  -1.1396311e+01  -1.1006325e+01
   1.3275007e+02 -1.8082467e-115  -2.6301097e+00  -6.1372441e+00  -6.5715707e+00  -5.9202733e+00  -1.0662923e+01  -9.5377283e+00  -9.6732676e+00  -1.0840288e+01  -1.1344452e+01  -1.1890416e+01  -1.0665987e+01  -1.1390404e+01  -1.1016234e+01
   1.3300002e+02 -1.8479915e-115  -2.6308324e+00  -6.1463286e+00  -6.5767056e+00  -5.9240722e+00  -1.0662169e+01  -9.5478331e+00  -9.6884174e+00  -1.0853528e+01  -1.1361808e+01  -1.1906574e+01  -1.0657896e+01  -1.1385653e+01  -1.1025582e+01
   1.3325006e+02 -1.8513873e-115  -2.6314773e+00  -6.1549737e+00  -6.5814097e+00  -5.9275478e+00  -1.0661635e+01  -9.5568997e+00  -9.7023022e+00  -1.0865452e+01  -1.1377441e+01  -1.1921186e+01  -1.0650792e+01  -1.1381717e+01  -1.1034287e+01
   1.3350000e+02 -1.8435505e-115  -2.6320526e+00  -6.1632064e+00  -6.5857432e+00  -5.9307468e+00  -1.0661303e+01  -9.5650966e+00  -9.7150961e+00  -1.0876264e+01  -1.1391613e+01  -1.1934485e+01  -1.0644562e+01  -1.1378489e+01  -1.1042450e+01
   1.3375005e+02 -1.8244746e-115  -2.6325690e+00  -6.1710681e+00  -6.5897350e+00  -5.9336869e+00  -1.0661057e+01  -9.5724885e+00  -9.7268837e+00  -1.0886058e+01  -1.1404462e+01  -1.1946580e+01  -1.0638975e+01  -1.1375752e+01  -1.1050060e+01
   1.3400049e+02 -1.8853232e-115  -2.6304271e+00  -6.1842036e+00  -6.5799796e+00  -5.9601267e+00  -1.1162548e+01  -9.4142509e+00  -9.5774254e+00  -1.0644556e+01  -1.1390123e+01  -1.2236384e+01  -1.1330413e+01  -1.2310889e+01  -9.7608697e+00
   1.3425004e+02 -1.8776195e-115  -2.6310621e+00  -6.1911354e+00  -6.5829141e+00  -5.9614876e+00  -1.1142742e+01  -9.4200238e+00  -9.5840434e+00  -1.0655272e+01  -1.1387396e+01  -1.2224203e+01  -1.1306846e+01  -1.2267154e+01  -9.8388262e+00
   1.3450002e+02 -1.8768560e-115  -2.6316189e+00  -6.1977762e+00  -6.5857572e+00  -5.9628505e+00  -1.1125282e+01  -9.4257097e+00  -9.5909311e+00  -1.0665490e+01  -1.1386281e+01  -1.2214609e+01  -1.1285578e+01  -1.2228654e+01  -9.9070443e+00
   1.3475020e+02 -1.8542116e-115  -2.6321089e+00  -6.2041341e+00  -6.5884823e+00  -5.9641852e+00  -1.1109773e+01  -9.4312107e+00  -9.5978740e+00  -1.0675180e+01  -1.1386324e+01  -1.2207014e+01  -1.1266294e+01  -1.2194431e+01  -9.9673747e+00
   1.3500001e+02 -1.8672183e-115  -2.6325463e+00  -6.2102674e+00  -6.5911383e+00  -5.9655111e+00  -1.1095768e+01  -9.4366406e+00  -9.6050099e+00  -1.0684477e+01  -1.1387275e+01  -1.2200914e+01  -1.1248553e+01  -1.2163721e+01  -1.0021239e+01
   1.3525006e+02 -1.8749680e-115  -2.6329339e+00  -6.2161569e+00  -6.5936811e+00  -5.9667999e+00  -1.1083176e+01  -9.4418639e+00  -9.6120584e+00  -1.0693313e+01  -1.1388876e+01  -1.2196084e+01  -1.1232324e+01  -1.2136062e+01  -1.0069719e+01
   1.3550004e+02 -1.8719629e-115  -2.6332799e+00  -6.2218229e+00  -6.5961167e+00  -5.9680441e+00  -1.1071719e+01  -9.4468859e+00  -9.6190160e+00  -1.0701707e+01  -1.1390938e+01  -1.2192216e+01  -1.1217333e+01  -1.2110964e+01  -1.0113600e+01
   1.3575002e+02 -1.8675885e-115  -2.6335894e+00  -6.2272810e+00  -6.5984537e+00  -5.9692473e+00  -1.1061252e+01  -9.4517184e+00  -9.6258621e+00  -1.0709704e+01  -1.1393352e+01  -1.2189138e+01  -1.1203442e+01  -1.2088079e+01  -1.0153583e+01
   1.3600004e+02 -1.8695545e-115  -2.6338672e+00  -6.2325455e+00  -6.6006965e+00  -5.9704105e+00  -1.1051651e+01  -9.4563645e+00  -9.6325805e+00  -1.0717325e+01  -1.1396023e+01  -1.2186700e+01  -1.1190540e+01  -1.2067119e+01  -1.0190226e+01
   1.3625003e+02 -1.8718515e-115  -2.6341169e+00  -6.2376250e+00  -6.6028477e+00  -5.9715306e+00  -1.1042796e+01  -9.4608255e+00  -9.6391543e+00  -1.0724586e+01  -1.1398872e+01  -1.2184780e+01  -1.1178507e+01  -1.2047847e+01  -1.0223920e+01
   1.3650005e+02 -1.8694887e-115  -2.6343417e+00  -6.2425335e+00  -6.6049140e+00  -5.9726117e+00  -1.1034606e+01  -9.4651132e+00  -9.6455807e+00  -1.0731523e+01  -1.1401853e+01  -1.2183295e+01  -1.1167258e+01  -1.2030052e+01  -1.0255089e+01
   1.3675005e+02  6.9374744e-115  -2.6303253e+00  -6.2392912e+00  -6.6203972e+00  -6.0145131e+00  -1.1525364e+01  -9.2582761e+00  -8.6347980e+00  -1.1159340e+01  -1.1980624e+01  -1.2746170e+01  -1.1742783e+01  -1.2660633e+01  -1.0997575e+01
   1.3700170e+02 -2.0050744e-114  -2.6340102e+00  -6.2549164e+00  -6.6331297e+00  -6.0060124e+00  -1.1238864e+01  -9.4607427e+00  -9.4018390e+00  -1.0942625e+01  -1.1659359e+01  -1.2427416e+01  -1.1402043e+01  -1.2274363e+01  -1.0610845e+01
   1.3725004e+02 -1.8487058e-115  -2.6336727e+00  -6.2544466e+00  -6.6177945e+00  -5.9913238e+00  -1.1181066e+01  -9.4170348e+00  -9.3488976e+00  -1.0895321e+01  -1.1606157e+01  -1.2371472e+01  -1.1334398e+01  -1.2200177e+01  -1.0576156e+01
   1.3750000e+02 -1.8471843e-115  -2.6338884e+00  -6.2587805e+00  -6.6194046e+00  -5.9918572e+00  -1.1169848e+01  -9.4226868e+00  -9.3652627e+00  -1.0897326e+01  -1.1604032e+01  -1.2365889e+01  -1.1319619e+01  -1.2180061e+01  -1.0593226e+01
   1.3775004e+02 -1.6717679e-115  -2.6316995e+00  -6.2613504e+00  -6.6753733e+00  -6.0408908e+00  -1.1491994e+01  -9.6326977e+00  -9.6630487e+00  -1.1110728e+01  -1.1836285e+01  -1.2657798e+01  -1.1734932e+01  -1.2553933e+01  -1.0925307e+01
   1.3800004e+02 -1.5912331e-115  -2.6318467e+00  -6.2653816e+00  -6.6802963e+00  -6.0447339e+00  -1.1506386e+01  -9.6495607e+00  -9.6911671e+00  -1.1127008e+01  -1.1851115e+01  -1.2674470e+01  -1.1753270e+01  -1.2565326e+01  -1.0961956e+01
   1.3825002e+02 -1.6569886e-115  -2.6320165e+00  -6.2693546e+00  -6.6848355e+00  -6.0482910e+00  -1.1519006e+01  -9.6647342e+00  -9.7163831e+00  -1.1141887e+01  -1.1864649e+01  -1.2689502e+01  -1.1769267e+01  -1.2575021e+01  -1.0995560e+01
   1.3850012e+02 -1.6181810e-115  -2.6324420e+00  -6.2744957e+00  -6.6661812e+00  -6.0409797e+00  -1.1537862e+01  -9.5550666e+00  -9.5686469e+00  -1.1023601e+01  -1.1781437e+01  -1.2655579e+01  -1.2930596e+01  -1.2102495e+01  -1.0621398e+01
   1.3875002e+02 -1.6637728e-115  -2.6325597e+00  -6.2781861e+00  -6.6712162e+00  -6.0448645e+00  -1.1552158e+01  -9.5728446e+00  -9.5978764e+00  -1.1040801e+01  -1.1796410e+01  -1.2671719e+01  -1.2927137e+01  -1.2126090e+01  -1.0663346e+01
   1.3900001e+02 -1.6738533e-115  -2.6326862e+00  -6.2817602e+00  -6.6757676e+00  -6.0483742e+00  -1.1564776e+01  -9.5887199e+00  -9.6239708e+00  -1.1056356e+01  -1.1809918e+01  -1.2686206e+01  -1.2922854e+01  -1.2147334e+01  -1.0701823e+01
   1.3925005e+02 -1.6748571e-115  -2.6328203e+00  -6.2852422e+00  -6.6799423e+00  -6.0515949e+00  -1.1576062e+01  -9.6030928e+00  -9.6475894e+00  -1.1070618e+01  -1.1822277e+01  -1.2699385e+01  -1.2917967e+01  -1.2166710e+01  -1.0737488e+01
   1.3950002e+02 -1.6580966e-115  -2.6329589e+00  -6.2886320e+00  -6.6837805e+00  -6.0545535e+00  -1.1586188e+01  -9.6161371e+00  -9.6690304e+00  -1.1083725e+01  -1.1833609e+01  -1.2711406e+01  -1.2912613e+01  -1.2184424e+01  -1.0770631e+01
   1.3975007e+02 -2.7923675e-115  -2.6342431e+00  -6.2931284e+00  -6.6659703e+00  -6.0307385e+00  -1.1359099e+01  -9.5755602e+00  -9.6320584e+00  -1.1030649e+01  -1.1882462e+01  -1.2828797e+01  -1.1561083e+01  -1.1161516e+01  -1.0168030e+01
   1.4000003e+02 -1.7352239e-115  -2.6341702e+00  -6.2958631e+00  -6.6701316e+00  -6.0345865e+00  -1.1384018e+01  -9.5887551e+00  -9.6522177e+00  -1.1045000e+01  -1.1877747e+01  -1.2810565e+01  -1.1703521e+01  -1.1318603e+01  -1.0286687e+01
   1.4025004e+02 -1.7387662e-115  -2.6342101e+00  -6.2989238e+00  -6.6746357e+00  -6.0386687e+00  -1.1406218e+01  -9.6024921e+00  -9.6730240e+00  -1.1059809e+01  -1.1878062e+01  -1.2800699e+01  -1.1813437e+01  -1.1441542e+01  -1.0383241e+01
   1.4050009e+02 -1.6969139e-115  -2.6342520e+00  -6.3017647e+00  -6.6817521e+00  -6.0438790e+00  -1.1426774e+01  -9.6307060e+00  -9.7123690e+00  -1.1091321e+01  -1.1891246e+01  -1.2797289e+01  -1.1771559e+01  -1.1623904e+01  -1.0528705e+01
   1.4075009e+02 -1.6378208e-115  -2.6321771e+00  -6.3017968e+00  -6.7729759e+00  -6.1320124e+00  -1.2048372e+01  -9.9434605e+00  -1.0087742e+01  -1.1463345e+01  -1.2003703e+01  -1.2715136e+01  -1.3413420e+01  -1.4645012e+01  -1.2512870e+01
   1.4100007e+02 -1.5610525e-115  -2.6328027e+00  -6.3052551e+00  -6.7604301e+00  -6.1189278e+00  -1.1943955e+01  -9.9010866e+00  -1.0040095e+01  -1.1412968e+01  -1.2002224e+01  -1.2750792e+01  -1.3038665e+01  -1.4106474e+01  -1.2179924e+01
   1.4125020e+02 -1.5444970e-115  -2.6332108e+00  -6.3084185e+00  -6.7550056e+00  -6.1130606e+00  -1.1892983e+01  -9.8820973e+00  -1.0020055e+01  -1.1390408e+01  -1.2004520e+01  -1.2772425e+01  -1.2849834e+01  -1.3831703e+01  -1.2016898e+01
   1.4150002e+02 -1.5743956e-115  -2.6335358e+00  -6.3114291e+00  -6.7522928e+00  -6.1099570e+00  -1.1862786e+01  -9.8719681e+00  -1.0010445e+01  -1.1378435e+01  -1.2008056e+01  -1.2788220e+01  -1.2733343e+01  -1.3661294e+01  -1.1920062e+01
   1.4175015e+02 -1.5742452e-115  -2.6338072e+00  -6.3143078e+00  -6.7509151e+00  -6.1082162e+00  -1.1842946e+01  -9.8662858e+00  -1.0005984e+01  -1.1371794e+01  -1.2011920e+01  -1.2800604e+01  -1.2654482e+01  -1.3544381e+01  -1.1857417e+01
   1.4200007e+02 -1.5843394e-115  -2.6340505e+00  -6.3170962e+00  -6.7502690e+00  -6.1072222e+00  -1.1829047e+01  -9.8629900e+00  -1.0004274e+01  -1.1368033e+01  -1.2015905e+01  -1.2810946e+01  -1.2596599e+01  -1.3458062e+01  -1.1813986e+01
   1.4225006e+02 -1.6117260e-115  -2.7990815e+00  -6.5235822e+00  -6.8865425e+00  -6.2248127e+00  -1.1933558e+01  -9.9833712e+00  -1.0120143e+01  -1.1486995e+01  -1.2139151e+01  -1.2936366e+01  -1.2666738e+01  -1.3505637e+01  -1.1899678e+01
   1.4250002e+02 -1.6349043e-115  -2.7905218e+00  -6.5160809e+00  -6.8803730e+00  -6.2193150e+00  -1.1920961e+01  -9.9777071e+00  -1.0117086e+01  -1.1481426e+01  -1.2138311e+01  -1.2939505e+01  -1.2627049e+01  -1.3447881e+01  -1.1872160e+01
   1.4275002e+02 -1.6078214e-115  -2.7828160e+00  -6.5094808e+00  -6.8749578e+00  -6.2144886e+00  -1.1910474e+01  -9.9730519e+00  -1.0114983e+01  -1.1477011e+01  -1.2137752e+01  -1.2942239e+01  -1.2594296e+01  -1.3400074e+01  -1.1850764e+01
   1.4300007e+02 -1.6005580e-115  -2.7758456e+00  -6.5036674e+00  -6.8701878e+00  -6.2102368e+00  -1.1901614e+01  -9.9692173e+00  -1.0113640e+01  -1.1473522e+01  -1.2137449e+01  -1.2944701e+01  -1.2566762e+01  -1.3359802e+01  -1.1833973e+01
   1.4325002e+02 -1.6150404e-115  -2.7695135e+00  -6.4985219e+00  -6.8659431e+00  -6.2064458e+00  -1.1893973e+01  -9.9659900e+00  -1.0112824e+01  -1.1470715e+01  -1.2137323e+01  -1.2946929e+01  -1.2543208e+01  -1.3325239e+01  -1.1820611e+01
   1.4350006e+02 -1.6069321e-115  -2.7637302e+00  -6.4939466e+00  -6.8621378e+00  -6.2030430e+00  -1.1887337e+01  -9.9632527e+00  -1.0112425e+01  -1.1468457e+01  -1.2137355e+01  -1.2948994e+01  -1.2522801e+01  -1.3295243e+01  -1.1809931e+01
   1.4375003e+02 -2.3563270e-115  -2.8150882e+00  -6.6422042e+00  -7.0168949e+00  -6.3471473e+00  -1.1602867e+01  -1.0175104e+01  -1.0505226e+01  -1.1524105e+01  -1.1725887e+01  -1.2673355e+01  -1.2274259e+01  -1.1797353e+01  -1.1239795e+01
   1.4400006e+02 -1.6300369e-115  -2.8138493e+00  -6.6398334e+00  -7.0145423e+00  -6.3445336e+00  -1.1625028e+01  -1.0177366e+01  -1.0506750e+01  -1.1531278e+01  -1.1738168e+01  -1.2676558e+01  -1.2313536e+01  -1.1916437e+01  -1.1313537e+01
   1.4425005e+02 -1.6291094e-115  -2.8127080e+00  -6.6383610e+00  -7.0132729e+00  -6.3429748e+00  -1.1643268e+01  -1.0180870e+01  -1.0510647e+01  -1.1538590e+01  -1.1749930e+01  -1.2681090e+01  -1.2345146e+01  -1.2008159e+01  -1.1372455e+01
   1.4450079e+02 -1.3486774e-115  -2.8116791e+00  -6.6373886e+00  -7.0123731e+00  -6.3419086e+00  -1.1660298e+01  -1.0183901e+01  -1.0514313e+01  -1.1544657e+01  -1.1760249e+01  -1.2709747e+01  -1.2369374e+01  -1.2078694e+01  -1.1418791e+01
   1.4475002e+02 -1.6234838e-115  -2.8079133e+00  -6.6242866e+00  -7.0516854e+00  -6.3575680e+00  -1.1653579e+01  -1.0133138e+01  -1.0416616e+01  -1.1496786e+01  -1.1716015e+01  -1.2682420e+01  -1.2366489e+01  -1.2112408e+01  -1.1409742e+01
   1.4500006e+02 -1.6194898e-115  -2.8071134e+00  -6.6243066e+00  -7.0519126e+00  -6.3574817e+00  -1.1664407e+01  -1.0136010e+01  -1.0420551e+01  -1.1501686e+01  -1.1724269e+01  -1.2690236e+01  -1.2383981e+01  -1.2160886e+01  -1.1443332e+01
   1.4525002e+02 -1.6224378e-115  -2.8063747e+00  -6.6245196e+00  -7.0521170e+00  -6.3574160e+00  -1.1673598e+01  -1.0138588e+01  -1.0424312e+01  -1.1505989e+01  -1.1731632e+01  -1.2696701e+01  -1.2398888e+01  -1.2201849e+01  -1.1472440e+01
   1.4550006e+02 -1.6169183e-115  -2.8056835e+00  -6.6248674e+00  -7.0522997e+00  -6.3573606e+00  -1.1681543e+01  -1.0140933e+01  -1.0427917e+01  -1.1509838e+01  -1.1738302e+01  -1.2702152e+01  -1.2411831e+01  -1.2237093e+01  -1.1498104e+01
   1.4575001e+02 -1.6166085e-115  -2.8050337e+00  -6.6253218e+00  -7.0524568e+00  -6.3573057e+00  -1.1688448e+01  -1.0143068e+01  -1.0431362e+01  -1.1513292e+01  -1.1744353e+01  -1.2706761e+01  -1.2423125e+01  -1.2267700e+01  -1.1520945e+01
   1.4600006e+02 -1.6158430e-115  -2.8044182e+00  -6.6258524e+00  -7.0525898e+00  -6.3572469e+00  -1.1694533e+01  -1.0145024e+01  -1.0434657e+01  -1.1516424e+01  -1.1749887e+01  -1.2710699e+01  -1.2433108e+01  -1.2294608e+01  -1.1541514e+01
   1.4625007e+02 -1.6153002e-115  -2.8038328e+00  -6.6264419e+00  -7.0526991e+00  -6.3571807e+00  -1.1699917e+01  -1.0146820e+01  -1.0437807e+01  -1.1519277e+01  -1.1754968e+01  -1.2714075e+01  -1.2441980e+01  -1.2318448e+01  -1.1560183e+01
   1.4650003e+02 -1.6135593e-115  -2.8032739e+00  -6.6270759e+00  -7.0527843e+00  -6.3571050e+00  -1.1704713e+01  -1.0148467e+01  -1.0440812e+01  -1.1521883e+01  -1.1759644e+01  -1.2716980e+01  -1.2449920e+01  -1.2339730e+01  -1.1577241e+01
   1.4675002e+02 -1.6103581e-115  -2.8027379e+00  -6.6277445e+00  -7.0528506e+00  -6.3570218e+00  -1.1709023e+01  -1.0149996e+01  -1.0443698e+01  -1.1524290e+01  -1.1763978e+01  -1.2719500e+01  -1.2457078e+01  -1.2358888e+01  -1.1592947e+01
   1.4700006e+02 -1.6111591e-115  -2.8022227e+00  -6.6284392e+00  -7.0529026e+00  -6.3569337e+00  -1.1712916e+01  -1.0151423e+01  -1.0446479e+01  -1.1526528e+01  -1.1768013e+01  -1.2721696e+01  -1.2463567e+01  -1.2376222e+01  -1.1607495e+01
   1.4725006e+02 -1.6103056e-115  -2.8017265e+00  -6.6291536e+00  -7.0529370e+00  -6.3568365e+00  -1.1716436e+01  -1.0152748e+01  -1.0449144e+01  -1.1528602e+01  -1.1771770e+01  -1.2723603e+01  -1.2469468e+01  -1.2391981e+01  -1.1621011e+01
   1.4750004e+02 -1.6092966e-115  -2.8012475e+00  -6.6298824e+00  -7.0529564e+00  -6.3567321e+00  -1.1719636e+01  -1.0153982e+01  -1.0451705e+01  -1.1530535e+01  -1.1775276e+01  -1.2725261e+01  -1.2474850e+01  -1.2406380e+01  -1.1633633e+01
   1.4775006e+02 -1.6081559e-115  -2.8007844e+00  -6.6306219e+00  -7.0529626e+00  -6.3566210e+00  -1.1722556e+01  -1.0155135e+01  -1.0454171e+01  -1.1532343e+01  -1.1778560e+01  -1.2726706e+01  -1.2479784e+01  -1.2419595e+01  -1.1645466e+01
   1.4800001e+02 -1.6098524e-115  -2.8003370e+00  -6.6313675e+00  -7.0529567e+00  -6.3565041e+00  -1.1725212e+01  -1.0156211e+01  -1.0456537e+01  -1.1534029e+01  -1.1781629e+01  -1.2727957e+01  -1.2484298e+01  -1.2431728e+01  -1.1656554e+01
   1.4825006e+02 -1.6117207e-115  -2.7937798e+00  -6.6214419e+00  -7.0764170e+00  -6.4117302e+00  -1.1701904e+01  -1.0128619e+01  -1.0407931e+01  -1.1503522e+01  -1.1751430e+01  -1.2698564e+01  -1.2450311e+01  -1.2400358e+01  -1.1623685e+01
   1.4850006e+02 -1.6123958e-115  -2.7935087e+00  -6.6224563e+00  -7.0764457e+00  -6.4115700e+00  -1.1704084e+01  -1.0129911e+01  -1.0410745e+01  -1.1505287e+01  -1.1754373e+01  -1.2699538e+01  -1.2454049e+01  -1.2410632e+01  -1.1633703e+01
   1.4875003e+02 -1.6121704e-115  -2.7932457e+00  -6.6234583e+00  -7.0764467e+00  -6.4113799e+00  -1.1706079e+01  -1.0131121e+01  -1.0413449e+01  -1.1506945e+01  -1.1757140e+01  -1.2700370e+01  -1.2457499e+01  -1.2420184e+01  -1.1643198e+01
   1.4900001e+02 -1.6110708e-115  -2.7929904e+00  -6.6244481e+00  -7.0764229e+00  -6.4111635e+00  -1.1707907e+01  -1.0132255e+01  -1.0416052e+01  -1.1508505e+01  -1.1759744e+01  -1.2701075e+01  -1.2460688e+01  -1.2429075e+01  -1.1652215e+01
   1.4925002e+02 -1.6108540e-115  -2.7927418e+00  -6.6254250e+00  -7.0763798e+00  -6.4109269e+00  -1.1709593e+01  -1.0133328e+01  -1.0418565e+01  -1.1509983e+01  -1.1762206e+01  -1.2701675e+01  -1.2463654e+01  -1.2437389e+01  -1.1660805e+01
   1.4950001e+02 -1.6099485e-115  -2.7924996e+00  -6.6263894e+00  -7.0763180e+00  -6.4106713e+00  -1.1711147e+01  -1.0134337e+01  -1.0420993e+01  -1.1511381e+01  -1.1764533e+01  -1.2702177e+01  -1.2466411e+01  -1.2445176e+01  -1.1669001e+01
   1.4975006e+02 -1.6094136e-115  -2.7922633e+00  -6.6273413e+00  -7.0762401e+00  -6.4103998e+00  -1.1712581e+01  -1.0135291e+01  -1.0423338e+01  -1.1512706e+01  -1.1766735e+01  -1.2702590e+01  -1.2468981e+01  -1.2452481e+01  -1.1676833e+01
   1.5000003e+02 -1.6084922e-115  -2.7920325e+00  -6.6282796e+00  -7.0761477e+00  -6.4101145e+00  -1.1713906e+01  -1.0136191e+01  -1.0425603e+01  -1.1513963e+01  -1.1768821e+01  -1.2702925e+01  -1.2471376e+01  -1.2459350e+01  -1.1684328e+01
   1.5025006e+02 -1.6084951e-115  -2.7918068e+00  -6.6292050e+00  -7.0760447e+00  -6.4098195e+00  -1.1715138e+01  -1.0137048e+01  -1.0427802e+01  -1.1515165e+01  -1.1770806e+01  -1.2703196e+01  -1.2473622e+01  -1.2465829e+01  -1.1691525e+01
   1.5050003e+02 -1.6078725e-115  -2.7915860e+00  -6.6301179e+00  -7.0759301e+00  -6.4095139e+00  -1.1716277e+01  -1.0137858e+01  -1.0429930e+01  -1.1516306e+01  -1.1772690e+01  -1.2703401e+01  -1.2475722e+01  -1.2471939e+01  -1.1698427e+01
   1.5075007e+02 -1.6070962e-115  -2.7913697e+00  -6.6310173e+00  -7.0758062e+00  -6.4092000e+00  -1.1717336e+01  -1.0138627e+01  -1.0431993e+01  -1.1517396e+01  -1.1774483e+01  -1.2703551e+01  -1.2477693e+01  -1.2477723e+01  -1.1705065e+01
   1.5100004e+02 -1.6066297e-115  -2.7911578e+00  -6.6319041e+00  -7.0756740e+00  -6.4088797e+00  -1.1718319e+01  -1.0139359e+01  -1.0433997e+01  -1.1518437e+01  -1.1776189e+01  -1.2703650e+01  -1.2479543e+01  -1.2483195e+01  -1.1711454e+01
   1.5125006e+02 -1.6061108e-115  -2.7909499e+00  -6.6327785e+00  -7.0755349e+00  -6.4085538e+00  -1.1719236e+01  -1.0140055e+01  -1.0435941e+01  -1.1519433e+01  -1.1777818e+01  -1.2703704e+01  -1.2481285e+01  -1.2488389e+01  -1.1717616e+01
   1.5150006e+02 -1.6060328e-115  -2.7907459e+00  -6.6336400e+00  -7.0753888e+00  -6.4082229e+00  -1.1720088e+01  -1.0140717e+01  -1.0437830e+01  -1.1520386e+01  -1.1779370e+01  -1.2703715e+01  -1.2482923e+01  -1.2493321e+01  -1.1723554e+01
   1.5175000e+02 -1.6055596e-115  -2.7905458e+00  -6.6344895e+00  -7.0752379e+00  -6.4078891e+00  -1.1720884e+01  -1.0141349e+01  -1.0439666e+01  -1.1521300e+01  -1.1780854e+01  -1.2703692e+01  -1.2484470e+01  -1.2498014e+01  -1.1729293e+01
   1.5200006e+02 -1.6048969e-115  -2.7903490e+00  -6.6353260e+00  -7.0750817e+00  -6.4075518e+00  -1.1721625e+01  -1.0141951e+01  -1.0441452e+01  -1.1522177e+01  -1.1782273e+01  -1.2703633e+01  -1.2485929e+01  -1.2502483e+01  -1.1734841e+01
   1.5225001e+02 -1.0017542e-112  -2.9678473e+00  -5.6900023e+00  -6.2470728e+00  -5.7896947e+00  -1.0834877e+01  -8.5107370e+00  -8.1303065e+00  -1.0139069e+01  -1.0494574e+01  -1.1693703e+01  -1.1642971e+01  -1.1612601e+01  -1.0630644e+01
   1.5250002e+02 -1.4897356e-115  -2.8496121e+00  -6.1579001e+00  -6.2382635e+00  -5.6974393e+00  -1.0118009e+01  -8.1175394e+00  -7.8756166e+00  -9.4800877e+00  -9.7324751e+00  -1.0853845e+01  -1.0762094e+01  -1.0728009e+01  -9.6864809e+00
   1.5275010e+02 -1.7710974e-115  -3.4941213e+00  -7.0838012e+00  -6.9032722e+00  -6.2614535e+00  -1.0680291e+01  -8.8818084e+00  -8.7084015e+00  -1.0221623e+01  -1.0465081e+01  -1.1500413e+01  -1.1313918e+01  -1.1284433e+01  -1.0356874e+01
   1.5300004e+02 -1.7592253e-115  -3.4670486e+00  -7.0744879e+00  -6.9182228e+00  -6.2736982e+00  -1.0741099e+01  -8.9551236e+00  -8.8092745e+00  -1.0296946e+01  -1.0541513e+01  -1.1568764e+01  -1.1382289e+01  -1.1358304e+01  -1.0440708e+01
   1.5325006e+02 -1.7828378e-115  -3.4428797e+00  -7.0664714e+00  -6.9318112e+00  -6.2848178e+00  -1.0795725e+01  -9.0209992e+00  -8.8999756e+00  -1.0364625e+01  -1.0610183e+01  -1.1630060e+01  -1.1443689e+01  -1.1424829e+01  -1.0516276e+01
   1.5350007e+02 -1.7795029e-115  -3.4211699e+00  -7.0594701e+00  -6.9441996e+00  -6.2949617e+00  -1.0845129e+01  -9.0805961e+00  -8.9819917e+00  -1.0425862e+01  -1.0672336e+01  -1.1685448e+01  -1.1499256e+01  -1.1485159e+01  -1.0584915e+01
   1.5375003e+02 -1.8366103e-115  -3.4020002e+00  -7.0795791e+00  -6.9365678e+00  -6.2664195e+00  -1.0604638e+01  -9.1042534e+00  -9.0637228e+00  -1.0401381e+01  -1.0668702e+01  -1.1618181e+01  -1.0912359e+01  -1.0638601e+01  -1.0139707e+01
   1.5400007e+02 -1.8402047e-115  -3.3842611e+00  -7.0730296e+00  -6.9451206e+00  -6.2733966e+00  -1.0640681e+01  -9.1486286e+00  -9.1254876e+00  -1.0446784e+01  -1.0715135e+01  -1.1659826e+01  -1.0952846e+01  -1.0682095e+01  -1.0190405e+01
   1.5425006e+02 -2.7623014e-115  -3.3542615e+00  -7.1676182e+00  -7.2888463e+00  -6.6347537e+00  -1.1600721e+01  -9.9117300e+00  -1.0033436e+01  -1.1269412e+01  -1.1572802e+01  -1.2596235e+01  -1.1953498e+01  -1.1657204e+01  -1.1123317e+01
   1.5450007e+02 -2.3314154e-115  -3.3410021e+00  -7.1487402e+00  -7.2395753e+00  -6.5783911e+00  -1.1460012e+01  -9.8290366e+00  -9.9462233e+00  -1.1175471e+01  -1.1472854e+01  -1.2471035e+01  -1.1811081e+01  -1.1524492e+01  -1.1011796e+01
   1.5475003e+02 -2.2108449e-115  -3.3284443e+00  -7.1344037e+00  -7.2086710e+00  -6.5427794e+00  -1.1375893e+01  -9.7831330e+00  -9.9006113e+00  -1.1122627e+01  -1.1416381e+01  -1.2397577e+01  -1.1727213e+01  -1.1447924e+01  -1.0949690e+01
   1.5500001e+02 -1.9813532e-115  -3.3166243e+00  -7.1228313e+00  -7.1879221e+00  -6.5186326e+00  -1.1322534e+01  -9.7570507e+00  -9.8772804e+00  -1.1091960e+01  -1.1383387e+01  -1.2352170e+01  -1.1675133e+01  -1.1401829e+01  -1.0914299e+01
   1.5525002e+02 -1.8978812e-115  -3.3055581e+00  -7.1132054e+00  -7.1734497e+00  -6.5015580e+00  -1.1287828e+01  -9.7428563e+00  -9.8671598e+00  -1.1074606e+01  -1.1364494e+01  -1.2323711e+01  -1.1642293e+01  -1.1374155e+01  -1.0894954e+01
   1.5550001e+02 -1.8844493e-115  -3.2951947e+00  -7.1050014e+00  -7.1630868e+00  -6.4891268e+00  -1.1265065e+01  -9.7361423e+00  -9.8652395e+00  -1.1065660e+01  -1.1354509e+01  -1.2306042e+01  -1.1621748e+01  -1.1358215e+01  -1.0885756e+01
   1.5575007e+02 -1.8201180e-115  -3.2854623e+00  -7.0978755e+00  -7.1555236e+00  -6.4798587e+00  -1.1250259e+01  -9.7342953e+00  -9.8685910e+00  -1.1062207e+01  -1.1350351e+01  -1.2295507e+01  -1.1609369e+01  -1.1350044e+01  -1.0883206e+01
   1.5600004e+02 -1.8029026e-115  -3.2763305e+00  -7.0916250e+00  -7.1499890e+00  -6.4728888e+00  -1.1241055e+01  -9.7357776e+00  -9.8754483e+00  -1.1062531e+01  -1.1350205e+01  -1.2289958e+01  -1.1602717e+01  -1.1347300e+01  -1.0885234e+01
   1.5625002e+02 -1.5675933e-115  -3.1412994e+00  -7.9959152e+00  -7.4723109e+00  -6.7260369e+00  -1.1904280e+01  -1.0144329e+01  -1.0320925e+01  -1.1475345e+01  -1.1767677e+01  -1.2787909e+01  -1.3602763e+01  -1.2024045e+01  -1.1345225e+01
   1.5650002e+02 -1.5958106e-115  -3.1360115e+00  -7.9305913e+00  -7.4637842e+00  -6.7219389e+00  -1.1916004e+01  -1.0161010e+01  -1.0349125e+01  -1.1493291e+01  -1.1786579e+01  -1.2803396e+01  -1.3606293e+01  -1.2043013e+01  -1.1368679e+01
   1.5675002e+02 -1.5907835e-115  -3.1310866e+00  -7.8729249e+00  -7.4555837e+00  -6.7176266e+00  -1.1924840e+01  -1.0174382e+01  -1.0372463e+01  -1.1507736e+01  -1.1801844e+01  -1.2815494e+01  -1.3607407e+01  -1.2058801e+01  -1.1388342e+01
   1.5700006e+02 -1.5769446e-115  -3.1264914e+00  -7.8215591e+00  -7.4477413e+00  -6.7132343e+00  -1.1931527e+01  -1.0185200e+01  -1.0392005e+01  -1.1519484e+01  -1.1814309e+01  -1.2825022e+01  -1.3606809e+01  -1.2072180e+01  -1.1405072e+01
   1.5725008e+02  7.6536284e-115  -2.8334787e+00  -9.5909435e+00  -5.6872849e+00  -4.6264386e+00  -6.3999988e+00  -5.7525290e+00  -5.0619990e+00  -6.7131178e+00  -6.7877532e+00  -7.3649498e+00  -7.9339406e+00  -6.3448001e+00  -5.9174402e+00
   1.5750002e+02  2.0875095e-115  -2.8960511e+00  -9.0661341e+00  -6.0700274e+00  -5.0941041e+00  -7.6958545e+00  -6.7855908e+00  -6.3168498e+00  -7.8358115e+00  -7.9633200e+00  -8.6430888e+00  -9.2478002e+00  -7.6879250e+00  -7.2067052e+00
   1.5775001e+02  2.3472041e-116  -2.9327243e+00  -8.7364552e+00  -6.3002273e+00  -5.3765025e+00  -8.4822908e+00  -7.4139658e+00  -7.0816558e+00  -8.5187093e+00  -8.6783875e+00  -9.4195927e+00  -1.0043339e+01  -8.5053705e+00  -7.9923784e+00
   1.5800005e+02 -7.6566388e-116  -2.9564038e+00  -8.5071541e+00  -6.4530886e+00  -5.5649074e+00  -9.0100400e+00  -7.8366757e+00  -7.5974993e+00  -8.9781199e+00  -9.1594577e+00  -9.9410308e+00  -1.0575490e+01  -9.0557479e+00  -8.5219390e+00
   1.5825002e+02  3.4230058e-115  -2.7077354e+00  -8.4411894e+00  -5.2901245e+00  -4.7802491e+00  -7.8383096e+00  -4.7365409e+00  -3.4838927e+00  -6.0449688e+00  -6.2993675e+00  -7.9085128e+00  -9.4008646e+00  -7.8805987e+00  -6.1663140e+00
   1.5850002e+02  4.7666556e-117  -2.7733800e+00  -8.2936878e+00  -5.6107168e+00  -5.0331086e+00  -8.3333927e+00  -5.6433437e+00  -4.6778433e+00  -6.9287840e+00  -7.1758065e+00  -8.6053045e+00  -9.8928250e+00  -8.3881069e+00  -6.9460375e+00
   1.5875004e+02 -5.1815498e-116  -2.8141981e+00  -8.0800795e+00  -5.8340290e+00  -5.2618335e+00  -9.4474550e+00  -6.3599105e+00  -5.5316935e+00  -7.7498062e+00  -8.0572512e+00  -9.6490816e+00  -1.1047984e+01  -9.5690538e+00  -7.9796338e+00
   1.5900004e+02 -1.0766294e-115  -2.8437775e+00  -8.0006285e+00  -5.9824956e+00  -5.3788627e+00  -9.5342246e+00  -6.7612944e+00  -6.0768681e+00  -8.1182434e+00  -8.4101921e+00  -9.8659889e+00  -1.1122343e+01  -9.6530776e+00  -8.2499500e+00
   1.5925005e+02 -1.4917999e-115  -2.8656197e+00  -7.9320846e+00  -6.0943765e+00  -5.4691990e+00  -9.6054318e+00  -7.0651602e+00  -6.4892568e+00  -8.3979819e+00  -8.6787011e+00  -1.0033706e+01  -1.1182727e+01  -9.7230150e+00  -8.4583249e+00
   1.5950001e+02 -1.5532533e-115  -2.8806781e+00  -7.8911480e+00  -6.1559227e+00  -5.5418658e+00  -9.7333552e+00  -7.0021389e+00  -6.1904746e+00  -8.5535428e+00  -9.8502759e+00  -1.0834052e+01  -1.1246278e+01  -9.7661507e+00  -8.1055158e+00
   1.5975004e+02 -1.7586514e-115  -2.8936511e+00  -7.8357853e+00  -6.2258878e+00  -5.6014544e+00  -9.8012134e+00  -7.1976754e+00  -6.4551070e+00  -8.7365211e+00  -1.0021703e+01  -1.0953828e+01  -1.1305125e+01  -9.8339739e+00  -8.2549943e+00
   1.6000003e+02 -1.8188717e-115  -2.9041948e+00  -7.7862593e+00  -6.2839837e+00  -5.6516682e+00  -9.8624506e+00  -7.3617347e+00  -6.6772055e+00  -8.8904201e+00  -1.0164287e+01  -1.1055878e+01  -1.1358168e+01  -9.8958138e+00  -8.3840486e+00
   1.6025007e+02 -1.8490085e-115  -2.9129219e+00  -7.7416061e+00  -6.3330651e+00  -5.6946604e+00  -9.9182610e+00  -7.5018190e+00  -6.8669976e+00  -9.0221903e+00  -1.0284952e+01  -1.1144283e+01  -1.1406496e+01  -9.9527204e+00  -8.4973043e+00
   1.6050003e+02 -1.8790965e-115  -2.9202451e+00  -7.7010911e+00  -6.3751241e+00  -5.7319303e+00  -9.9694809e+00  -7.6231109e+00  -7.0314609e+00  -9.1365075e+00  -1.0388518e+01  -1.1221813e+01  -1.1450812e+01  -1.0005398e+01  -8.5979211e+00
   1.6075007e+02 -1.8991007e-115  -2.9264725e+00  -7.6640885e+00  -6.4116264e+00  -5.7646035e+00  -1.0016818e+01  -7.7294802e+00  -7.1757973e+00  -9.2369962e+00  -1.0478542e+01  -1.1290630e+01  -1.1491747e+01  -1.0054487e+01  -8.6883267e+00
   1.6100002e+02 -1.9276127e-115  -2.9318154e+00  -7.6301645e+00  -6.4435912e+00  -5.7934944e+00  -1.0060718e+01  -7.8235762e+00  -7.3035951e+00  -9.3260798e+00  -1.0557488e+01  -1.1352164e+01  -1.1529681e+01  -1.0100352e+01  -8.7701550e+00
   1.6125005e+02 -1.9531902e-115  -2.9364419e+00  -7.5989050e+00  -6.4718296e+00  -5.8192443e+00  -1.0101610e+01  -7.9075590e+00  -7.4177650e+00  -9.4057256e+00  -1.0627309e+01  -1.1407629e+01  -1.1565002e+01  -1.0143390e+01  -8.8447981e+00
   1.6150002e+02 -1.9554789e-115  -2.9404772e+00  -7.5699920e+00  -6.4969804e+00  -5.8423614e+00  -1.0139850e+01  -7.9831084e+00  -7.5205564e+00  -9.4774974e+00  -1.0689583e+01  -1.1457981e+01  -1.1598012e+01  -1.0183916e+01  -8.9133343e+00
   1.6175006e+02 -1.9500796e-115  -2.9440175e+00  -7.5431631e+00  -6.5194992e+00  -5.8632171e+00  -1.0175657e+01  -8.0513969e+00  -7.6135750e+00  -9.5424715e+00  -1.0745361e+01  -1.1503841e+01  -1.1628893e+01  -1.0222115e+01  -8.9764984e+00
   1.6200005e+02 -1.9813415e-115  -2.9471508e+00  -7.5181988e+00  -6.5398141e+00  -5.8821565e+00  -1.0209324e+01  -8.1135732e+00  -7.6983844e+00  -9.6017288e+00  -1.0795725e+01  -1.1545916e+01  -1.1657926e+01  -1.0258264e+01  -9.0350869e+00
   1.6225003e+02 -1.9709569e-115  -2.9499271e+00  -7.4948747e+00  -6.5582004e+00  -5.8994180e+00  -1.0241014e+01  -8.1703856e+00  -7.7759304e+00  -9.6559263e+00  -1.0841320e+01  -1.1584601e+01  -1.1685223e+01  -1.0292500e+01  -9.0895555e+00
   1.6250004e+02 -1.9579667e-115  -2.9524031e+00  -7.4730475e+00  -6.5749374e+00  -5.9152205e+00  -1.0270917e+01  -8.2225495e+00  -7.8472403e+00  -9.7057721e+00  -1.0882828e+01  -1.1620332e+01  -1.1710965e+01  -1.0324998e+01  -9.1404212e+00
   1.6275000e+02 -1.9660855e-115  -2.9546280e+00  -7.4525794e+00  -6.5902517e+00  -5.9297621e+00  -1.0299214e+01  -8.2707029e+00  -7.9131228e+00  -9.7518350e+00  -1.0920822e+01  -1.1653494e+01  -1.1735318e+01  -1.0355934e+01  -9.1881204e+00
   1.6300004e+02 -1.9833998e-115  -2.9566245e+00  -7.4333201e+00  -6.6043004e+00  -5.9431735e+00  -1.0326010e+01  -8.3152523e+00  -7.9741735e+00  -9.7944951e+00  -1.0955664e+01  -1.1684313e+01  -1.1758358e+01  -1.0385399e+01  -9.2329150e+00
   1.6325004e+02 -1.9655249e-115  -2.9584276e+00  -7.4151924e+00  -6.6172340e+00  -5.9555815e+00  -1.0351420e+01  -8.3565966e+00  -8.0308917e+00  -9.8341232e+00  -1.0987718e+01  -1.1713025e+01  -1.1780190e+01  -1.0413488e+01  -9.2751016e+00
   1.6350006e+02 -1.9685668e-115  -2.9600605e+00  -7.3980673e+00  -6.6291879e+00  -5.9671056e+00  -1.0375575e+01  -8.3951222e+00  -8.0838182e+00  -9.8710828e+00  -1.1017334e+01  -1.1739887e+01  -1.1800935e+01  -1.0440341e+01  -9.3149543e+00
   1.6375001e+02 -1.9706026e-115  -2.9615466e+00  -7.3818932e+00  -6.6402658e+00  -5.9778339e+00  -1.0398554e+01  -8.4311048e+00  -8.1333224e+00  -9.9056329e+00  -1.1044765e+01  -1.1765052e+01  -1.1820660e+01  -1.0466024e+01  -9.3526729e+00
   1.6400006e+02 -1.9714643e-115  -2.9628988e+00  -7.3665659e+00  -6.6505680e+00  -5.9878488e+00  -1.0420461e+01  -8.4648119e+00  -8.1797541e+00  -9.9380255e+00  -1.1070246e+01  -1.1788694e+01  -1.1839447e+01  -1.0490636e+01  -9.3884496e+00
   1.6425005e+02 -1.9668793e-115  -2.9641360e+00  -7.3520302e+00  -6.6601621e+00  -5.9972162e+00  -1.0441352e+01  -8.4964460e+00  -8.2233731e+00  -9.9684426e+00  -1.1093954e+01  -1.1810931e+01  -1.1857356e+01  -1.0514227e+01  -9.4224362e+00
   1.6450000e+02 -1.9661938e-115  -2.9623544e+00  -7.3547819e+00  -6.6283696e+00  -6.0080879e+00  -1.0683224e+01  -8.2121615e+00  -7.9005748e+00  -9.5976851e+00  -1.0726652e+01  -1.1675897e+01  -1.2271920e+01  -1.1423154e+01  -8.7324872e+00
   1.6475001e+02 -1.9572999e-115  -2.9634786e+00  -7.3404187e+00  -6.6379111e+00  -6.0169530e+00  -1.0704524e+01  -8.2480323e+00  -7.9477338e+00  -9.6354939e+00  -1.0758271e+01  -1.1702992e+01  -1.2287262e+01  -1.1440832e+01  -8.7873534e+00
   1.6500006e+02 -1.9571153e-115  -2.9645178e+00  -7.3267608e+00  -6.6468988e+00  -6.0253102e+00  -1.0724810e+01  -8.2820165e+00  -7.9924594e+00  -9.6713336e+00  -1.0788075e+01  -1.1728636e+01  -1.2301824e+01  -1.1457654e+01  -8.8396205e+00
   1.6525006e+02 -1.9568683e-115  -2.9654823e+00  -7.3137744e+00  -6.6553731e+00  -6.0331975e+00  -1.0744148e+01  -8.3142524e+00  -8.0349355e+00  -9.7053488e+00  -1.0816210e+01  -1.1752942e+01  -1.2315662e+01  -1.1473676e+01  -8.8894584e+00
   1.6550003e+02 -1.9508329e-115  -2.9663779e+00  -7.3014008e+00  -6.6633789e+00  -6.0406534e+00  -1.0762600e+01  -8.3448859e+00  -8.0753370e+00  -9.7376698e+00  -1.0842808e+01  -1.1776002e+01  -1.2328822e+01  -1.1488951e+01  -8.9370414e+00
   1.6575001e+02 -1.9461379e-115  -2.9672098e+00  -7.2896028e+00  -6.6709558e+00  -6.0477168e+00  -1.0780228e+01  -8.3740334e+00  -8.1138308e+00  -9.7684373e+00  -1.0867994e+01  -1.1797914e+01  -1.2341353e+01  -1.1503540e+01  -8.9825233e+00
   1.6600005e+02 -1.8648877e-115  -2.9725139e+00  -7.2236320e+00  -6.7404963e+00  -6.0901252e+00  -1.0868071e+01  -8.7083152e+00  -8.1471114e+00  -1.0621305e+01  -1.1592436e+01  -1.2197607e+01  -1.2381700e+01  -1.1540530e+01  -8.9191850e+00
   1.6625002e+02 -1.8611972e-115  -2.9732477e+00  -7.2141830e+00  -6.7467924e+00  -6.0962559e+00  -1.0883611e+01  -8.7316723e+00  -8.1855557e+00  -1.0637101e+01  -1.1602039e+01  -1.2210229e+01  -1.2393096e+01  -1.1554332e+01  -8.9660895e+00
   1.6650007e+02 -1.8666658e-115  -2.9739313e+00  -7.2051479e+00  -6.7527625e+00  -6.1020768e+00  -1.0898474e+01  -8.7539378e+00  -8.2222902e+00  -1.0652100e+01  -1.1611065e+01  -1.2222224e+01  -1.2403961e+01  -1.1567524e+01  -9.0110595e+00
   1.6675003e+02 -1.8615033e-115  -2.9745690e+00  -7.1965068e+00  -6.7584246e+00  -6.1076029e+00  -1.0912690e+01  -8.7751606e+00  -8.2574000e+00  -1.0666343e+01  -1.1619548e+01  -1.2233618e+01  -1.2414319e+01  -1.1580132e+01  -9.0541646e+00
   1.6700003e+02 -1.8594574e-115  -2.9751658e+00  -7.1882332e+00  -6.7638013e+00  -6.1128581e+00  -1.0926300e+01  -8.7954232e+00  -8.2909983e+00  -1.0679885e+01  -1.1627529e+01  -1.2244454e+01  -1.2424195e+01  -1.1592189e+01  -9.0955275e+00
   1.6725002e+02 -1.8541131e-115  -2.9757226e+00  -7.1803072e+00  -6.7689140e+00  -6.1178598e+00  -1.0939342e+01  -8.8147829e+00  -8.3231750e+00  -1.0692775e+01  -1.1635047e+01  -1.2254770e+01  -1.2433627e+01  -1.1603735e+01  -9.1352644e+00
   1.6750002e+02 -1.8577288e-115  -2.9762454e+00  -7.1727041e+00  -6.7737863e+00  -6.1226298e+00  -1.0951860e+01  -8.8333162e+00  -8.3540543e+00  -1.0705072e+01  -1.1642152e+01  -1.2264614e+01  -1.2442650e+01  -1.1614808e+01  -9.1734703e+00
   1.6775002e+02 -1.8528566e-115  -2.9767354e+00  -7.1654108e+00  -6.7784291e+00  -6.1271804e+00  -1.0963875e+01  -8.8510648e+00  -8.3836948e+00  -1.0716804e+01  -1.1648862e+01  -1.2274005e+01  -1.2451279e+01  -1.1625431e+01  -9.2102399e+00
   1.6800005e+02 -1.8528068e-115  -2.9771961e+00  -7.1584024e+00  -6.7828592e+00  -6.1315255e+00  -1.0975413e+01  -8.8680713e+00  -8.4121573e+00  -1.0728000e+01  -1.1655197e+01  -1.2282968e+01  -1.2459538e+01  -1.1635623e+01  -9.2456307e+00
   1.6825001e+02 -1.8458792e-115  -2.9776288e+00  -7.1516705e+00  -6.7870899e+00  -6.1356797e+00  -1.0986509e+01  -8.8843878e+00  -8.4395344e+00  -1.0738709e+01  -1.1661201e+01  -1.2291540e+01  -1.2467455e+01  -1.1645420e+01  -9.2797394e+00
   1.6850001e+02 -1.8422967e-115  -2.9780355e+00  -7.1451951e+00  -6.7911349e+00  -6.1396534e+00  -1.0997180e+01  -8.9000564e+00  -8.4658838e+00  -1.0748953e+01  -1.1666884e+01  -1.2299737e+01  -1.2475043e+01  -1.1654835e+01  -9.3126216e+00
   1.6875004e+02 -1.8414892e-115  -2.9784193e+00  -7.1389602e+00  -6.7950087e+00  -6.1434618e+00  -1.1007459e+01  -8.9151220e+00  -8.4912652e+00  -1.0758770e+01  -1.1672281e+01  -1.2307593e+01  -1.2482326e+01  -1.1663902e+01  -9.3443662e+00
   1.6900001e+02 -1.8398087e-115  -2.9787809e+00  -7.1329604e+00  -6.7987178e+00  -6.1471113e+00  -1.1017359e+01  -8.9296077e+00  -8.5157244e+00  -1.0768176e+01  -1.1677402e+01  -1.2315117e+01  -1.2489320e+01  -1.1672627e+01  -9.3750097e+00
   1.6925004e+02 -1.8369560e-115  -2.9791224e+00  -7.1271742e+00  -6.8022740e+00  -6.1506119e+00  -1.1026903e+01  -8.9435528e+00  -8.5393286e+00  -1.0777200e+01  -1.1682266e+01  -1.2322331e+01  -1.2496039e+01  -1.1681036e+01  -9.4046246e+00
   1.6950000e+02 -1.8373781e-115  -2.9794449e+00  -7.1216019e+00  -6.8056858e+00  -6.1539717e+00  -1.1036105e+01  -8.9569819e+00  -8.5621008e+00  -1.0785861e+01  -1.1686890e+01  -1.2329254e+01  -1.2502496e+01  -1.1689138e+01  -9.4332427e+00
   1.6975006e+02 -1.8348062e-115  -2.9797497e+00  -7.1162208e+00  -6.8089632e+00  -6.1572021e+00  -1.1044991e+01  -8.9699350e+00  -8.5841083e+00  -1.0794187e+01  -1.1691295e+01  -1.2335905e+01  -1.2508714e+01  -1.1696960e+01  -9.4609408e+00
   1.7000000e+02 -1.8318871e-115  -2.9800385e+00  -7.1110291e+00  -6.8121109e+00  -6.1603056e+00  -1.1053567e+01  -8.9824208e+00  -8.6053731e+00  -1.0802188e+01  -1.1695484e+01  -1.2342294e+01  -1.2514695e+01  -1.1704506e+01  -9.4877376e+00
   1.7025004e+02 -1.8267477e-115  -2.9803105e+00  -7.1060129e+00  -6.8151368e+00  -6.1632907e+00  -1.1061848e+01  -8.9944680e+00  -8.6259318e+00  -1.0809877e+01  -1.1699469e+01  -1.2348429e+01  -1.2520449e+01  -1.1711787e+01  -9.5136876e+00
   1.7050001e+02 -1.8269279e-115  -2.9805701e+00  -7.1011663e+00  -6.8180531e+00  -6.1661691e+00  -1.1069868e+01  -9.0061190e+00  -8.6458495e+00  -1.0817300e+01  -1.1703290e+01  -1.2354350e+01  -1.2526009e+01  -1.1718839e+01  -9.5388481e+00
   1.7075006e+02 -1.8259863e-115  -2.9808161e+00  -7.0964826e+00  -6.8208606e+00  -6.1689404e+00  -1.1077619e+01  -9.0173753e+00  -8.6651309e+00  -1.0824443e+01  -1.1706926e+01  -1.2360043e+01  -1.2531364e+01  -1.1725651e+01  -9.5632382e+00
   1.7100004e+02 -1.8300701e-115  -2.9788581e+00  -7.1031861e+00  -6.8027633e+00  -6.1577176e+00  -1.1032469e+01  -8.9196333e+00  -8.5852927e+00  -1.0662616e+01  -1.1565133e+01  -1.2302985e+01  -1.2303346e+01  -1.1489233e+01  -9.1082711e+00
   1.7125006e+02 -1.8339827e-115  -2.9792768e+00  -7.0976580e+00  -6.8073063e+00  -6.1614986e+00  -1.1043676e+01  -8.9406389e+00  -8.6128280e+00  -1.0685647e+01  -1.1582779e+01  -1.2314271e+01  -1.2328359e+01  -1.1516141e+01  -9.1768273e+00
   1.7150002e+02 -1.8305364e-115  -2.9796625e+00  -7.0924053e+00  -6.8115392e+00  -6.1650605e+00  -1.1054288e+01  -8.9601019e+00  -8.6387388e+00  -1.0706548e+01  -1.1598601e+01  -1.2324672e+01  -1.2351118e+01  -1.1540742e+01  -9.2395413e+00
   1.7175001e+02 -1.8272371e-115  -2.9800201e+00  -7.0873993e+00  -6.8155016e+00  -6.1684295e+00  -1.1064375e+01  -8.9782254e+00  -8.6632170e+00  -1.0725637e+01  -1.1612870e+01  -1.2334306e+01  -1.2371966e+01  -1.1563376e+01  -9.2972714e+00
   1.7200004e+02 -1.8265054e-115  -2.9803520e+00  -7.0826178e+00  -6.8192270e+00  -6.1716262e+00  -1.1073993e+01  -8.9951856e+00  -8.6864320e+00  -1.0743161e+01  -1.1625814e+01  -1.2343275e+01  -1.2391145e+01  -1.1584309e+01  -9.3506582e+00
   1.7225004e+02 -1.8246634e-115  -2.9806630e+00  -7.0780446e+00  -6.8227456e+00  -6.1746715e+00  -1.1083195e+01  -9.0111263e+00  -8.7085175e+00  -1.0759333e+01  -1.1637620e+01  -1.2351673e+01  -1.2408886e+01  -1.1603757e+01  -9.4002833e+00
   1.7250000e+02 -1.8211122e-115  -2.9809530e+00  -7.0736602e+00  -6.8260720e+00  -6.1775739e+00  -1.1092010e+01  -9.0261461e+00  -8.7295836e+00  -1.0774311e+01  -1.1648424e+01  -1.2359555e+01  -1.2425358e+01  -1.1621892e+01  -9.4465682e+00
   1.7275001e+02 -1.8212552e-115  -2.9812262e+00  -7.0694488e+00  -6.8292264e+00  -6.1803452e+00  -1.1100461e+01  -9.0403394e+00  -8.7497049e+00  -1.0788227e+01  -1.1658339e+01  -1.2366964e+01  -1.2440694e+01  -1.1638851e+01  -9.4899079e+00
   1.7300007e+02 -1.8193860e-115  -2.9814816e+00  -7.0654028e+00  -6.8322243e+00  -6.1829968e+00  -1.1108574e+01  -9.0537847e+00  -8.7689668e+00  -1.0801196e+01  -1.1667469e+01  -1.2373950e+01  -1.2455015e+01  -1.1654763e+01  -9.5305908e+00
   1.7325006e+02 -1.8155490e-115  -2.9817224e+00  -7.0615037e+00  -6.8350791e+00  -6.1855372e+00  -1.1116390e+01  -9.0665629e+00  -8.7874572e+00  -1.0813332e+01  -1.1675912e+01  -1.2380560e+01  -1.2468448e+01  -1.1669749e+01  -9.5689447e+00
   1.7350005e+02 -1.8130282e-115  -2.9819499e+00  -7.0577481e+00  -6.8378046e+00  -6.1879777e+00  -1.1123924e+01  -9.0787283e+00  -8.8052187e+00  -1.0824717e+01  -1.1683739e+01  -1.2386832e+01  -1.2481072e+01  -1.1683891e+01  -9.6051588e+00
   1.7375000e+02 -1.8114178e-115  -2.9821648e+00  -7.0541256e+00  -6.8404113e+00  -6.1903236e+00  -1.1131192e+01  -9.0903382e+00  -8.8223226e+00  -1.0835426e+01  -1.1691020e+01  -1.2392794e+01  -1.2492969e+01  -1.1697269e+01  -9.6394534e+00
   1.7400004e+02 -1.8086873e-115  -2.9823687e+00  -7.0506254e+00  -6.8429069e+00  -6.1925805e+00  -1.1138213e+01  -9.1014330e+00  -8.8388031e+00  -1.0845523e+01  -1.1697800e+01  -1.2398465e+01  -1.2504200e+01  -1.1709955e+01  -9.6720037e+00
   1.7425006e+02 -1.8076148e-115  -2.9825615e+00  -7.0472426e+00  -6.8452987e+00  -6.1947539e+00  -1.1144996e+01  -9.1120534e+00  -8.8546987e+00  -1.0855055e+01  -1.1704129e+01  -1.2403872e+01  -1.2514828e+01  -1.1722005e+01  -9.7029633e+00
   1.7450004e+02 -1.8060786e-115  -2.9827441e+00  -7.0439721e+00  -6.8475951e+00  -6.1968496e+00  -1.1151559e+01  -9.1222345e+00  -8.8700535e+00  -1.0864081e+01  -1.1710053e+01  -1.2409037e+01  -1.2524902e+01  -1.1733472e+01  -9.7324518e+00
   1.7475004e+02 -1.8020446e-115  -2.9829180e+00  -7.0408046e+00  -6.8498027e+00  -6.1988730e+00  -1.1157919e+01  -9.1320116e+00  -8.8849030e+00  -1.0872641e+01  -1.1715608e+01  -1.2413979e+01  -1.2534475e+01  -1.1744408e+01  -9.7606097e+00
   1.7500003e+02 -1.8009803e-115  -2.9830835e+00  -7.0377376e+00  -6.8519265e+00  -6.2008263e+00  -1.1164077e+01  -9.1414078e+00  -8.8992709e+00  -1.0880770e+01  -1.1720823e+01  -1.2418708e+01  -1.2543577e+01  -1.1754845e+01  -9.7875198e+00
   1.7525001e+02 -1.7978558e-115  -2.9832415e+00  -7.0347649e+00  -6.8539734e+00  -6.2027158e+00  -1.1170051e+01  -9.1504535e+00  -8.9131928e+00  -1.0888508e+01  -1.1725733e+01  -1.2423246e+01  -1.2552251e+01  -1.1764829e+01  -9.8132909e+00
   1.7550004e+02 -1.7892961e-115  -2.9833887e+00  -7.0318795e+00  -6.8559347e+00  -6.2045323e+00  -1.1175812e+01  -9.1591347e+00  -8.9266442e+00  -1.0895841e+01  -1.1730315e+01  -1.2427557e+01  -1.2560485e+01  -1.1774347e+01  -9.8379558e+00
   1.7575006e+02 -1.7870890e-115  -2.9835313e+00  -7.0290789e+00  -6.8578376e+00  -6.2063001e+00  -1.1181444e+01  -9.1675420e+00  -8.9397452e+00  -1.0902879e+01  -1.1734682e+01  -1.2431746e+01  -1.2568398e+01  -1.1783520e+01  -9.8617004e+00
   1.7600003e+02 -1.7925195e-115  -2.9836712e+00  -7.0263648e+00  -6.8596897e+00  -6.2080263e+00  -1.1186949e+01  -9.1756957e+00  -8.9525062e+00  -1.0909642e+01  -1.1738850e+01  -1.2435814e+01  -1.2576002e+01  -1.1792358e+01  -9.8845520e+00
   1.7625003e+02 -1.7896036e-115  -2.9838020e+00  -7.0237265e+00  -6.8614686e+00  -6.2096884e+00  -1.1192268e+01  -9.1835440e+00  -8.9648638e+00  -1.0916078e+01  -1.1742757e+01  -1.2439695e+01  -1.2583251e+01  -1.1800818e+01  -9.9065137e+00
   1.7650010e+02 -1.7392268e-115  -3.0003153e+00  -7.0174303e+00  -7.0470424e+00  -6.1769776e+00  -9.8922102e+00  -1.0688020e+01  -1.1088598e+01  -1.2323846e+01  -1.3337900e+01  -1.0867322e+01  -1.1141696e+01  -1.0665791e+01  -1.0478707e+01
   1.7675003e+02 -1.7129141e-115  -2.9998563e+00  -7.0056033e+00  -7.0436699e+00  -6.1930959e+00  -1.0074497e+01  -1.0592113e+01  -1.0844078e+01  -1.2372412e+01  -1.3331943e+01  -1.0927504e+01  -1.1346768e+01  -1.0937241e+01  -1.1270793e+01
   1.7700002e+02 -1.7141271e-115  -2.9996627e+00  -7.0044181e+00  -7.0417186e+00  -6.1940195e+00  -1.0090607e+01  -1.0574918e+01  -1.0827832e+01  -1.2346392e+01  -1.3302174e+01  -1.0957833e+01  -1.1369242e+01  -1.0949038e+01  -1.1223822e+01
   1.7725006e+02 -1.7149542e-115  -2.9994773e+00  -7.0032140e+00  -7.0398809e+00  -6.1949388e+00  -1.0106167e+01  -1.0558533e+01  -1.0812120e+01  -1.2321902e+01  -1.3273989e+01  -1.0986378e+01  -1.1390498e+01  -1.0960461e+01  -1.1181097e+01
   1.7750001e+02 -1.7136535e-115  -2.9992984e+00  -7.0019957e+00  -7.0381485e+00  -6.1958483e+00  -1.0121189e+01  -1.0542927e+01  -1.0796965e+01  -1.2298837e+01  -1.3247280e+01  -1.1013300e+01  -1.1410604e+01  -1.0971514e+01  -1.1142173e+01
   1.7775003e+02 -1.7168341e-115  -2.9991278e+00  -7.0007718e+00  -7.0365182e+00  -6.1967539e+00  -1.0135716e+01  -1.0528061e+01  -1.0782369e+01  -1.2277078e+01  -1.3221923e+01  -1.1038789e+01  -1.1429679e+01  -1.0982224e+01  -1.1106617e+01
   1.7800001e+02 -1.7197974e-115  -2.9989638e+00  -6.9995404e+00  -7.0349683e+00  -6.1976489e+00  -1.0149800e+01  -1.0513809e+01  -1.0768241e+01  -1.2256417e+01  -1.3197746e+01  -1.1062903e+01  -1.1447882e+01  -1.0992638e+01  -1.1073969e+01
   1.7825006e+02 -1.7186822e-115  -2.9988042e+00  -6.9983075e+00  -7.0335023e+00  -6.1985295e+00  -1.0163391e+01  -1.0500214e+01  -1.0754655e+01  -1.2236863e+01  -1.3174722e+01  -1.1085796e+01  -1.1465163e+01  -1.1002701e+01  -1.1044024e+01
   1.7850004e+02 -1.7197304e-115  -2.9986521e+00  -6.9970765e+00  -7.0321163e+00  -6.1994029e+00  -1.0176569e+01  -1.0487211e+01  -1.0741570e+01  -1.2218303e+01  -1.3152750e+01  -1.1107555e+01  -1.1481671e+01  -1.1012479e+01  -1.1016484e+01
   1.7875033e+02 -1.7209398e-115  -2.9985045e+00  -6.9958474e+00  -7.0308062e+00  -6.2002606e+00  -1.0189284e+01  -1.0474812e+01  -1.0729015e+01  -1.2200711e+01  -1.3131801e+01  -1.1128272e+01  -1.1497368e+01  -1.1021926e+01  -1.0991158e+01
   1.7900007e+02 -1.7219295e-115  -2.9983637e+00  -6.9946246e+00  -7.0295609e+00  -6.2011155e+00  -1.0201686e+01  -1.0462895e+01  -1.0716900e+01  -1.2183908e+01  -1.3111709e+01  -1.1148065e+01  -1.1512483e+01  -1.1031162e+01  -1.0967728e+01
   1.7925004e+02 -1.7210835e-115  -2.9982257e+00  -6.9934093e+00  -7.0283666e+00  -6.2019467e+00  -1.0213675e+01  -1.0451445e+01  -1.0705172e+01  -1.2167852e+01  -1.3092434e+01  -1.1166884e+01  -1.1526924e+01  -1.1040099e+01  -1.0946035e+01
   1.7950002e+02 -1.7226994e-115  -2.9980932e+00  -6.9922017e+00  -7.0272398e+00  -6.2027698e+00  -1.0225300e+01  -1.0440498e+01  -1.0693931e+01  -1.2152579e+01  -1.3073990e+01  -1.1184913e+01  -1.1540758e+01  -1.1048778e+01  -1.0926004e+01
   1.7975005e+02 -1.7222583e-115  -2.9979648e+00  -6.9910015e+00  -7.0261653e+00  -6.2035791e+00  -1.0236584e+01  -1.0429990e+01  -1.0683108e+01  -1.2137973e+01  -1.3056271e+01  -1.1202174e+01  -1.1554038e+01  -1.1057215e+01  -1.0907426e+01
   1.8000005e+02 -1.6816525e-115  -3.0020249e+00  -6.9853937e+00  -7.0693467e+00  -6.2066144e+00  -1.0049240e+01  -1.0740100e+01  -1.1089449e+01  -1.2465120e+01  -1.3342962e+01  -1.1415221e+01  -1.1200974e+01  -1.0842941e+01  -1.1438595e+01
   1.8025005e+02 -1.6821535e-115  -3.0018457e+00  -6.9842642e+00  -7.0677913e+00  -6.2074553e+00  -1.0063147e+01  -1.0725543e+01  -1.1071362e+01  -1.2448685e+01  -1.3323434e+01  -1.1425226e+01  -1.1219154e+01  -1.0855595e+01  -1.1425989e+01
   1.8050006e+02 -1.6824015e-115  -3.0016745e+00  -6.9831479e+00  -7.0663217e+00  -6.2082755e+00  -1.0076483e+01  -1.0711724e+01  -1.1054245e+01  -1.2433021e+01  -1.3304731e+01  -1.1435019e+01  -1.1236404e+01  -1.0867646e+01  -1.1414239e+01
   1.8075006e+02 -1.6812757e-115  -3.0015111e+00  -6.9820450e+00  -7.0649344e+00  -6.2090801e+00  -1.0089302e+01  -1.0698584e+01  -1.1038030e+01  -1.2418080e+01  -1.3286808e+01  -1.1444600e+01  -1.1252830e+01  -1.0879165e+01  -1.1403274e+01
   1.8100031e+02 -1.6841675e-115  -3.0013535e+00  -6.9809592e+00  -7.0636179e+00  -6.2098618e+00  -1.0101608e+01  -1.0686066e+01  -1.1022626e+01  -1.2403795e+01  -1.3269599e+01  -1.1453915e+01  -1.1268462e+01  -1.0890162e+01  -1.1393020e+01
   1.8125007e+02 -1.6823578e-115  -3.0012023e+00  -6.9798794e+00  -7.0623576e+00  -6.2106334e+00  -1.0113560e+01  -1.0674019e+01  -1.1007853e+01  -1.2390018e+01  -1.3252934e+01  -1.1463031e+01  -1.1283515e+01  -1.0900789e+01  -1.1383363e+01
   1.8150001e+02 -1.6828010e-115  -3.0010570e+00  -6.9788188e+00  -7.0611616e+00  -6.2113854e+00  -1.0125059e+01  -1.0662527e+01  -1.0993798e+01  -1.2376835e+01  -1.3236928e+01  -1.1471891e+01  -1.1297880e+01  -1.0910965e+01  -1.1374312e+01
   1.8175004e+02 -1.6836020e-115  -3.0009164e+00  -6.9777704e+00  -7.0600198e+00  -6.2121228e+00  -1.0136187e+01  -1.0651504e+01  -1.0980358e+01  -1.2364156e+01  -1.3221478e+01  -1.1480526e+01  -1.1311674e+01  -1.0920768e+01  -1.1365797e+01
   1.8200004e+02 -1.6834614e-115  -3.0007802e+00  -6.9767369e+00  -7.0589256e+00  -6.2128422e+00  -1.0146948e+01  -1.0640910e+01  -1.0967477e+01  -1.2351938e+01  -1.3206542e+01  -1.1488923e+01  -1.1324916e+01  -1.0930213e+01  -1.1357768e+01
   1.8225000e+02 -1.6839323e-115  -3.0006491e+00  -6.9757187e+00  -7.0578794e+00  -6.2135483e+00  -1.0157377e+01  -1.0630731e+01  -1.0955136e+01  -1.2340169e+01  -1.3192103e+01  -1.1497096e+01  -1.1337659e+01  -1.0939328e+01  -1.1350204e+01
   1.8250005e+02 -1.6836594e-115  -3.0005221e+00  -6.9747136e+00  -7.0568747e+00  -6.2142397e+00  -1.0167493e+01  -1.0620922e+01  -1.0943276e+01  -1.2328802e+01  -1.3178114e+01  -1.1505050e+01  -1.1349938e+01  -1.0948139e+01  -1.1343058e+01
   1.8275004e+02 -1.6846491e-115  -3.0003992e+00  -6.9737229e+00  -7.0559126e+00  -6.2149179e+00  -1.0177311e+01  -1.0611482e+01  -1.0931894e+01  -1.2317835e+01  -1.3164576e+01  -1.1512795e+01  -1.1361774e+01  -1.0956660e+01  -1.1336312e+01
   1.8300010e+02 -1.6845049e-115  -3.0002791e+00  -6.9727467e+00  -7.0549884e+00  -6.2155820e+00  -1.0186834e+01  -1.0602386e+01  -1.0920956e+01  -1.2307240e+01  -1.3151456e+01  -1.1520337e+01  -1.1373184e+01  -1.0964897e+01  -1.1329936e+01
   1.8325001e+02 -1.6851657e-115  -3.0001634e+00  -6.9717843e+00  -7.0540965e+00  -6.2162324e+00  -1.0196103e+01  -1.0593581e+01  -1.0910397e+01  -1.2296969e+01  -1.3138710e+01  -1.1527666e+01  -1.1384228e+01  -1.0972894e+01  -1.1323898e+01
   1.8350007e+02 -1.6859951e-115  -3.0000506e+00  -6.9708351e+00  -7.0532399e+00  -6.2168710e+00  -1.0205111e+01  -1.0585089e+01  -1.0900244e+01  -1.2287036e+01  -1.3126340e+01  -1.1534812e+01  -1.1394894e+01  -1.0980641e+01  -1.1318183e+01
   1.8375002e+02 -1.6856743e-115  -2.9999411e+00  -6.9699003e+00  -7.0524154e+00  -6.2174961e+00  -1.0213868e+01  -1.0576889e+01  -1.0890465e+01  -1.2277421e+01  -1.3114337e+01  -1.1541768e+01  -1.1405203e+01  -1.0988150e+01  -1.1312775e+01
   1.8400009e+02 -2.4272699e-115  -3.0455280e+00  -6.6404199e+00  -7.5744393e+00  -6.6975086e+00  -1.2582298e+01  -1.3523291e+01  -1.4584216e+01  -1.5527977e+01  -1.6644421e+01  -1.4835295e+01  -1.3948792e+01  -1.3583482e+01  -1.4464910e+01
   1.8425005e+02 -1.5771611e-115  -3.0399924e+00  -6.6774124e+00  -7.5143566e+00  -6.6428051e+00  -1.2316986e+01  -1.3184401e+01  -1.4157742e+01  -1.5155962e+01  -1.6237219e+01  -1.4468351e+01  -1.3662989e+01  -1.3291777e+01  -1.4112627e+01
   1.8450001e+02 -3.9675735e-115  -3.0372190e+00  -6.7093815e+00  -7.4719990e+00  -6.6045781e+00  -1.2120014e+01  -1.2924576e+01  -1.3829865e+01  -1.4870051e+01  -1.5923879e+01  -1.4190897e+01  -1.3451216e+01  -1.3074440e+01  -1.3844229e+01
   1.8475020e+02 -2.5373687e-115  -3.0332791e+00  -6.7317242e+00  -7.4327134e+00  -6.5692313e+00  -1.1953186e+01  -1.2706220e+01  -1.3555470e+01  -1.4630252e+01  -1.5660887e+01  -1.3959116e+01  -1.3271649e+01  -1.2890406e+01  -1.3617928e+01
   1.8500033e+02 -1.8087885e-115  -3.0301670e+00  -6.7503492e+00  -7.4003671e+00  -6.5403498e+00  -1.1817012e+01  -1.2524766e+01  -1.3327802e+01  -1.4430911e+01  -1.5442117e+01  -1.3768572e+01  -1.3125364e+01  -1.2739848e+01  -1.3430583e+01
   1.8525005e+02 -1.3888893e-115  -3.0276440e+00  -6.7661434e+00  -7.3733967e+00  -6.5164721e+00  -1.1704239e+01  -1.2371547e+01  -1.3135272e+01  -1.4262396e+01  -1.5256981e+01  -1.3609630e+01  -1.3004235e+01  -1.2614806e+01  -1.3272783e+01
   1.8550002e+02 -1.8399379e-115  -3.0259536e+00  -6.7801498e+00  -7.3521077e+00  -6.4978280e+00  -1.1613428e+01  -1.2244180e+01  -1.2975063e+01  -1.4122145e+01  -1.5102602e+01  -1.3479728e+01  -1.2906906e+01  -1.2513725e+01  -1.3142531e+01
   1.8575005e+02 -1.3866408e-115  -3.0240021e+00  -6.7913506e+00  -7.3319547e+00  -6.4802430e+00  -1.1532192e+01  -1.2130017e+01  -1.2831848e+01  -1.3996453e+01  -1.4964242e+01  -1.3364156e+01  -1.2819727e+01  -1.2423223e+01  -1.3025603e+01
   1.8600042e+02 -1.8745056e-115  -3.0228060e+00  -6.8017901e+00  -7.3161844e+00  -6.4667002e+00  -1.1466620e+01  -1.2033914e+01  -1.2711035e+01  -1.3890489e+01  -1.4847296e+01  -1.3268895e+01  -1.2749523e+01  -1.2349766e+01  -1.2928074e+01
   1.8625027e+02 -1.9161936e-115  -3.0215362e+00  -6.8104947e+00  -7.3016169e+00  -6.4542365e+00  -1.1408275e+01  -1.1947632e+01  -1.2602897e+01  -1.3795280e+01  -1.4742253e+01  -1.3184247e+01  -1.2687057e+01  -1.2284323e+01  -1.2840678e+01
   1.8650001e+02 -1.3908753e-115  -3.0200430e+00  -6.8176797e+00  -7.2871839e+00  -6.4419337e+00  -1.1353745e+01  -1.1867042e+01  -1.2501973e+01  -1.3706447e+01  -1.4644105e+01  -1.3105522e+01  -1.2628660e+01  -1.2223068e+01  -1.2758853e+01
   1.8675005e+02 -1.6074137e-115  -3.0100461e+00  -6.8690973e+00  -7.1700029e+00  -6.3716020e+00  -1.1223751e+01  -1.0971875e+01  -8.7349876e+00  -1.3294113e+01  -1.4364160e+01  -1.2898034e+01  -1.2499168e+01  -1.2083053e+01  -1.2560552e+01
   1.8700002e+02 -1.6167000e-115  -3.0090670e+00  -6.8751177e+00  -7.1590709e+00  -6.3622422e+00  -1.1179745e+01  -1.0909423e+01  -8.6876632e+00  -1.3219368e+01  -1.4279424e+01  -1.2832287e+01  -1.2452289e+01  -1.2033396e+01  -1.2491666e+01
   1.8725001e+02 -1.6578418e-115  -3.0082024e+00  -6.8804619e+00  -7.1492933e+00  -6.3539531e+00  -1.1140948e+01  -1.0853176e+01  -8.6460535e+00  -1.3151834e+01  -1.4202685e+01  -1.2773810e+01  -1.2410995e+01  -1.1989460e+01  -1.2429760e+01
   1.8750000e+02 -1.6155280e-115  -3.0073686e+00  -6.8851329e+00  -7.1402665e+00  -6.3463518e+00  -1.1106002e+01  -1.0801731e+01  -8.6087787e+00  -1.3089897e+01  -1.4132215e+01  -1.2720856e+01  -1.2373810e+01  -1.1949752e+01  -1.2373216e+01
   1.8775013e+02 -1.6562983e-115  -3.0066557e+00  -6.8893085e+00  -7.1323105e+00  -6.3397149e+00  -1.1075478e+01  -1.0755638e+01  -8.5763768e+00  -1.3034157e+01  -1.4068648e+01  -1.2674089e+01  -1.2341353e+01  -1.1914908e+01  -1.2322710e+01
   1.8800006e+02 -1.6229264e-115  -3.0059537e+00  -6.8930716e+00  -7.1246965e+00  -6.3334419e+00  -1.1047135e+01  -1.0712132e+01  -8.5463285e+00  -1.2981509e+01  -1.4008465e+01  -1.2630328e+01  -1.2311205e+01  -1.1882439e+01  -1.2275083e+01
   1.8825004e+02 -1.6278068e-115  -3.0053304e+00  -6.8964272e+00  -7.1178762e+00  -6.3278714e+00  -1.1022085e+01  -1.0672751e+01  -8.5199687e+00  -1.2933631e+01  -1.3953626e+01  -1.2591263e+01  -1.2284577e+01  -1.1853604e+01  -1.2232092e+01
   1.8850006e+02 -1.6307753e-115  -3.0047534e+00  -6.8994410e+00  -7.1115918e+00  -6.3227870e+00  -1.0999449e+01  -1.0636384e+01  -8.4962901e+00  -1.2889282e+01  -1.3902707e+01  -1.2555626e+01  -1.2260523e+01  -1.1827430e+01  -1.2192483e+01
   1.8875003e+02 -1.6357872e-115  -3.0042193e+00  -6.9021558e+00  -7.1057901e+00  -6.3181415e+00  -1.0978965e+01  -1.0602730e+01  -8.4750058e+00  -1.2848096e+01  -1.3855323e+01  -1.2523058e+01  -1.2238751e+01  -1.1803626e+01  -1.2155911e+01
   1.8900004e+02 -1.6399253e-115  -3.0037219e+00  -6.9046060e+00  -7.1004123e+00  -6.3138760e+00  -1.0960354e+01  -1.0571458e+01  -8.4558123e+00  -1.2809699e+01  -1.3811052e+01  -1.2493162e+01  -1.2218969e+01  -1.1781884e+01  -1.2122011e+01
   1.8925005e+02 -1.6445814e-115  -3.0032580e+00  -6.9068217e+00  -7.0954154e+00  -6.3099569e+00  -1.0943422e+01  -1.0542348e+01  -8.4384926e+00  -1.2773834e+01  -1.3769609e+01  -1.2465685e+01  -1.2200973e+01  -1.1762005e+01  -1.2090533e+01
   1.8950002e+02 -1.6473007e-115  -3.0028233e+00  -6.9088248e+00  -7.0907575e+00  -6.3063379e+00  -1.0927968e+01  -1.0515156e+01  -8.4228330e+00  -1.2740213e+01  -1.3730679e+01  -1.2440329e+01  -1.2184540e+01  -1.1743754e+01  -1.2061198e+01
   1.8975003e+02 -1.6507859e-115  -3.0024152e+00  -6.9106444e+00  -7.0864039e+00  -6.3029921e+00  -1.0913833e+01  -1.0489686e+01  -8.4086480e+00  -1.2708620e+01  -1.3694007e+01  -1.2416882e+01  -1.2169509e+01  -1.1726971e+01  -1.2033794e+01
   1.9000002e+02 -1.6617766e-115  -3.0020369e+00  -6.9123012e+00  -7.0823498e+00  -6.2999104e+00  -1.0900941e+01  -1.0465854e+01  -8.3958542e+00  -1.2678939e+01  -1.3659480e+01  -1.2395224e+01  -1.2155785e+01  -1.1711555e+01  -1.2008220e+01
   1.9025001e+02 -1.5110487e-115  -3.0088707e+00  -6.8799058e+00  -7.1626419e+00  -6.3470671e+00  -1.0975324e+01  -1.1083542e+01  -1.1054438e+01  -1.2942334e+01  -1.3823753e+01  -1.2520214e+01  -1.2226159e+01  -1.1787813e+01  -1.2115169e+01
   1.9050003e+02 -1.5383341e-115  -3.0085531e+00  -6.8814230e+00  -7.1591641e+00  -6.3445238e+00  -1.0965042e+01  -1.1062244e+01  -1.1035572e+01  -1.2916944e+01  -1.3794510e+01  -1.2502674e+01  -1.2215102e+01  -1.1775239e+01  -1.2093631e+01
   1.9075005e+02 -1.5201779e-115  -3.0082217e+00  -6.8827847e+00  -7.1557630e+00  -6.3420431e+00  -1.0955277e+01  -1.1041776e+01  -1.1017414e+01  -1.2892534e+01  -1.3766388e+01  -1.2485964e+01  -1.2204581e+01  -1.1763256e+01  -1.2072997e+01
   1.9100000e+02 -1.5290163e-115  -3.0079226e+00  -6.8840676e+00  -7.1525908e+00  -6.3397675e+00  -1.0946382e+01  -1.1022418e+01  -1.1000268e+01  -1.2869424e+01  -1.3739711e+01  -1.2470459e+01  -1.2194991e+01  -1.1752237e+01  -1.2053636e+01
   1.9125001e+02 -1.5228168e-115  -3.0076279e+00  -6.8852416e+00  -7.1495453e+00  -6.3375980e+00  -1.0938060e+01  -1.1003906e+01  -1.0983869e+01  -1.2847308e+01  -1.3714153e+01  -1.2455817e+01  -1.2186001e+01  -1.1741868e+01  -1.2035205e+01
   1.9150002e+02 -1.5264432e-115  -3.0073527e+00  -6.8863357e+00  -7.1466758e+00  -6.3355809e+00  -1.0930409e+01  -1.0986325e+01  -1.0968320e+01  -1.2826284e+01  -1.3689815e+01  -1.2442149e+01  -1.2177721e+01  -1.1732247e+01  -1.2017817e+01
   1.9175003e+02 -1.6204504e-115  -3.0489714e+00  -7.5025574e+00  -7.0489933e+00  -6.2121085e+00  -1.0585233e+01  -1.0598802e+01  -1.0577128e+01  -1.2432096e+01  -1.3274173e+01  -1.2044621e+01  -1.1808590e+01  -1.1364653e+01  -1.1612542e+01
   1.9200002e+02 -1.6181315e-115  -3.0479169e+00  -7.4926575e+00  -7.0475287e+00  -6.2119970e+00  -1.0582923e+01  -1.0587152e+01  -1.0566663e+01  -1.2417008e+01  -1.3256176e+01  -1.2037002e+01  -1.1805963e+01  -1.1360631e+01  -1.1601082e+01
   1.9225009e+02 -1.6198964e-115  -3.0469217e+00  -7.4832952e+00  -7.0461359e+00  -6.2119068e+00  -1.0580898e+01  -1.0576012e+01  -1.0556668e+01  -1.2402571e+01  -1.3238924e+01  -1.2029903e+01  -1.1803633e+01  -1.1356953e+01  -1.1590224e+01
   1.9250008e+02 -1.6247310e-115  -3.0459793e+00  -7.4744223e+00  -7.0448059e+00  -6.2118341e+00  -1.0579121e+01  -1.0565347e+01  -1.0547112e+01  -1.2388741e+01  -1.3222373e+01  -1.2023282e+01  -1.1801564e+01  -1.1353578e+01  -1.1579920e+01
   1.9275006e+02 -1.8683508e-115  -2.9932724e+00  -7.2555722e+00  -6.7980947e+00  -6.0132758e+00  -9.4695174e+00  -9.1273607e+00  -9.0896676e+00  -1.0655713e+01  -1.1329795e+01  -1.0365624e+01  -1.0621545e+01  -1.0107765e+01  -9.8257571e+00
   1.9300000e+02 -1.8597634e-115  -2.9962485e+00  -7.2672708e+00  -6.8118726e+00  -6.0250450e+00  -9.5383519e+00  -9.2069066e+00  -9.1699461e+00  -1.0750990e+01  -1.1433085e+01  -1.0465096e+01  -1.0694636e+01  -1.0183496e+01  -9.9251061e+00
   1.9325008e+02 -1.9121480e-115  -2.9986382e+00  -7.2761233e+00  -6.8231127e+00  -6.0347999e+00  -9.5950835e+00  -9.2710142e+00  -9.2347087e+00  -1.0827616e+01  -1.1515944e+01  -1.0546387e+01  -1.0754863e+01  -1.0245687e+01  -1.0005637e+01
   1.9350018e+02 -1.7954487e-115  -3.0004229e+00  -7.2823912e+00  -6.8319332e+00  -6.0425639e+00  -9.6415770e+00  -9.3226848e+00  -9.2869475e+00  -1.0889384e+01  -1.1582492e+01  -1.0612901e+01  -1.0804136e+01  -1.0296481e+01  -1.0070971e+01
   1.9375006e+02 -1.9190418e-115  -3.0020854e+00  -7.2877280e+00  -6.8400254e+00  -6.0498020e+00  -9.6830935e+00  -9.3673154e+00  -9.3322266e+00  -1.0942427e+01  -1.1639604e+01  -1.0671260e+01  -1.0848178e+01  -1.0341623e+01  -1.0127806e+01
   1.9400000e+02 -1.9176506e-115  -3.0033654e+00  -7.2914982e+00  -6.8465835e+00  -6.0557680e+00  -9.7182341e+00  -9.4043816e+00  -9.3698603e+00  -1.0986468e+01  -1.1686811e+01  -1.0720550e+01  -1.0885393e+01  -1.0379696e+01  -1.0175364e+01
   1.9425001e+02 -1.9013827e-115  -3.0044237e+00  -7.2942870e+00  -6.8521965e+00  -6.0609618e+00  -9.7490209e+00  -9.4360619e+00  -9.4020768e+00  -1.1024018e+01  -1.1726924e+01  -1.0763420e+01  -1.0917957e+01  -1.0412910e+01  -1.0216339e+01
   1.9450007e+02 -1.9013033e-115  -3.0053314e+00  -7.2963810e+00  -6.8571338e+00  -6.0656107e+00  -9.7765175e+00  -9.4636004e+00  -9.4301480e+00  -1.1056578e+01  -1.1761586e+01  -1.0801361e+01  -1.0947025e+01  -1.0442452e+01  -1.0252277e+01
   1.9475008e+02 -1.9057506e-115  -3.0061043e+00  -7.2978818e+00  -6.8614700e+00  -6.0697674e+00  -9.8011484e+00  -9.4876244e+00  -9.4546928e+00  -1.1084901e+01  -1.1791618e+01  -1.0835076e+01  -1.0973033e+01  -1.0468806e+01  -1.0283912e+01
   1.9500003e+02 -1.9031827e-115  -3.0067623e+00  -7.2988953e+00  -6.8653006e+00  -6.0735053e+00  -9.8233944e+00  -9.5087543e+00  -9.4763198e+00  -1.1109740e+01  -1.1817841e+01  -1.0865299e+01  -1.0996498e+01  -1.0492511e+01  -1.0312005e+01
   1.9525004e+02 -1.9063727e-115  -3.0073316e+00  -7.2995290e+00  -6.8687270e+00  -6.0769089e+00  -9.8436842e+00  -9.5274887e+00  -9.4955505e+00  -1.1131701e+01  -1.1840924e+01  -1.0892629e+01  -1.1017877e+01  -1.0514041e+01  -1.0337169e+01
   1.9550002e+02 -1.9014827e-115  -3.0078182e+00  -7.2998301e+00  -6.8717840e+00  -6.0800039e+00  -9.8622391e+00  -9.5441516e+00  -9.5126987e+00  -1.1151174e+01  -1.1861297e+01  -1.0917438e+01  -1.1037406e+01  -1.0533646e+01  -1.0359798e+01
   1.9575002e+02 -1.9001825e-115  -3.0082432e+00  -7.2998788e+00  -6.8745514e+00  -6.0828571e+00  -9.8793654e+00  -9.5591005e+00  -9.5281228e+00  -1.1168584e+01  -1.1879418e+01  -1.0940149e+01  -1.1055406e+01  -1.0551669e+01  -1.0380323e+01
   1.9600001e+02 -1.8972281e-115  -3.0086111e+00  -7.2997067e+00  -6.8770570e+00  -6.0854885e+00  -9.8952305e+00  -9.5725568e+00  -9.5420487e+00  -1.1184203e+01  -1.1895591e+01  -1.0961025e+01  -1.1072065e+01  -1.0568293e+01  -1.0399019e+01
   1.9625006e+02 -1.8950522e-115  -3.0089333e+00  -7.2993580e+00  -6.8793428e+00  -6.0879326e+00  -9.9100049e+00  -9.5847327e+00  -9.5546859e+00  -1.1198286e+01  -1.1910088e+01  -1.0980313e+01  -1.1087555e+01  -1.0583714e+01  -1.0416139e+01
   1.9650005e+02 -1.8914359e-115  -3.0092133e+00  -7.2988564e+00  -6.8814286e+00  -6.0902066e+00  -9.9238005e+00  -9.5957737e+00  -9.5661840e+00  -1.1211012e+01  -1.1923109e+01  -1.0998190e+01  -1.1102002e+01  -1.0598057e+01  -1.0431865e+01
   1.9675006e+02 -1.8823049e-115  -3.0094520e+00  -7.2982116e+00  -6.8833196e+00  -6.0923088e+00  -9.9366579e+00  -9.6057705e+00  -9.5766314e+00  -1.1222484e+01  -1.1934770e+01  -1.1014742e+01  -1.1115439e+01  -1.0611363e+01  -1.0446290e+01
   1.9700002e+02 -1.8719015e-115  -3.0096628e+00  -7.2974710e+00  -6.8850760e+00  -6.0942966e+00  -9.9488488e+00  -9.6149610e+00  -9.5862639e+00  -1.1232993e+01  -1.1945388e+01  -1.1030297e+01  -1.1128177e+01  -1.0623941e+01  -1.0459744e+01
   1.9725002e+02 -1.8866849e-115  -3.0098642e+00  -7.2966891e+00  -6.8867493e+00  -6.0962144e+00  -9.9604602e+00  -9.6234839e+00  -9.5952320e+00  -1.1242695e+01  -1.1955126e+01  -1.1044988e+01  -1.1140297e+01  -1.0635881e+01  -1.0472362e+01
   1.9750008e+02 -1.8856870e-115  -3.0100294e+00  -7.2957998e+00  -6.8882622e+00  -6.0979881e+00  -9.9713567e+00  -9.6312376e+00  -9.6034212e+00  -1.1251483e+01  -1.1963875e+01  -1.1058696e+01  -1.1151647e+01  -1.0647037e+01  -1.0484024e+01
   1.9775006e+02 -1.8807959e-115  -3.0101723e+00  -7.2948441e+00  -6.8896628e+00  -6.0996626e+00  -9.9816948e+00  -9.6383758e+00  -9.6109902e+00  -1.1259535e+01  -1.1971829e+01  -1.1071606e+01  -1.1162402e+01  -1.0657584e+01  -1.0494926e+01
   1.9800001e+02 -1.8801157e-115  -3.0103000e+00  -7.2938457e+00  -6.8909763e+00  -6.1012582e+00  -9.9915512e+00  -9.6449855e+00  -9.6180291e+00  -1.1266959e+01  -1.1979100e+01  -1.1083828e+01  -1.1172642e+01  -1.0667604e+01  -1.0505171e+01
   1.9825007e+02 -1.8779475e-115  -3.0104099e+00  -7.2928005e+00  -6.8921986e+00  -6.1027712e+00  -1.0000941e+01  -9.6510981e+00  -9.6245653e+00  -1.1273788e+01  -1.1985732e+01  -1.1095394e+01  -1.1182384e+01  -1.0677116e+01  -1.0514794e+01
   1.9850005e+02 -1.8768923e-115  -3.0105066e+00  -7.2917235e+00  -6.8933445e+00  -6.1042148e+00  -1.0009918e+01  -9.6567715e+00  -9.6306590e+00  -1.1280095e+01  -1.1991801e+01  -1.1106378e+01  -1.1191685e+01  -1.0686179e+01  -1.0523868e+01
   1.9875015e+02 -1.8745474e-115  -3.0105883e+00  -7.2906150e+00  -6.8944105e+00  -6.1055837e+00  -1.0018474e+01  -9.6620192e+00  -9.6363217e+00  -1.1285899e+01  -1.1997323e+01  -1.1116782e+01  -1.1200533e+01  -1.0694788e+01  -1.0532401e+01
   1.9900008e+02 -1.8702886e-115  -3.0106581e+00  -7.2894768e+00  -6.8954126e+00  -6.1068945e+00  -1.0026709e+01  -9.6669195e+00  -9.6416348e+00  -1.1291286e+01  -1.2002405e+01  -1.1126732e+01  -1.1209042e+01  -1.0703046e+01  -1.0540510e+01
   1.9925005e+02 -1.8715909e-115  -3.0107220e+00  -7.2883338e+00  -6.8963683e+00  -6.1081608e+00  -1.0034641e+01  -9.6715082e+00  -9.6466327e+00  -1.1296304e+01  -1.2007088e+01  -1.1136246e+01  -1.1217227e+01  -1.0710978e+01  -1.0548224e+01
   1.9950007e+02 -1.8705293e-115  -3.0107744e+00  -7.2871706e+00  -6.8972621e+00  -6.1093691e+00  -1.0042255e+01  -9.6757831e+00  -9.6513135e+00  -1.1300950e+01  -1.2011371e+01  -1.1145329e+01  -1.1225073e+01  -1.0718568e+01  -1.0555539e+01
   1.9975007e+02 -1.8697196e-115  -3.0108188e+00  -7.2859979e+00  -6.8981067e+00  -6.1105296e+00  -1.0049587e+01  -9.6797790e+00  -9.6557137e+00  -1.1305267e+01  -1.2015302e+01  -1.1154023e+01  -1.1232616e+01  -1.0725855e+01  -1.0562501e+01
   2.0000001e+02 -1.8561301e-115  -3.0108449e+00  -7.2847901e+00  -6.8988692e+00  -6.1116119e+00  -1.0056562e+01  -9.6834403e+00  -9.6597701e+00  -1.1309191e+01  -1.2018813e+01  -1.1162253e+01  -1.1239773e+01  -1.0732755e+01  -1.0569033e+01
   2.0025001e+02 -1.8671525e-115  -3.0108853e+00  -7.2836284e+00  -6.8996573e+00  -6.1127168e+00  -1.0063478e+01  -9.6870227e+00  -9.6637525e+00  -1.1313015e+01  -1.2022220e+01  -1.1170350e+01  -1.1246878e+01  -1.0739597e+01  -1.0575470e+01
   2.0050008e+02 -1.8658976e-115  -3.0109091e+00  -7.2824383e+00  -6.9003721e+00  -6.1137509e+00  -1.0070075e+01  -9.6903127e+00  -9.6674358e+00  -1.1316497e+01  -1.2025261e+01  -1.1178036e+01  -1.1253635e+01  -1.0746095e+01  -1.0581528e+01
   2.0075004e+02 -1.8648336e-115  -3.0109275e+00  -7.2812464e+00  -6.9010502e+00  -6.1147484e+00  -1.0076459e+01  -9.6934042e+00  -9.6709183e+00  -1.1319745e+01  -1.2028054e+01  -1.1185436e+01  -1.1260167e+01  -1.0752367e+01  -1.0587332e+01
   2.0100009e+02 -1.0888733e-115  -3.7013395e+00  -1.2987700e+01  -9.5247574e+00  -8.2607262e+00  -1.3958107e+01  -1.2128513e+01  -1.2123318e+01  -1.3559450e+01  -1.3923085e+01  -1.2819749e+01  -1.5121655e+01  -1.4476502e+01  -1.3435689e+01
   2.0125001e+02 -1.1007473e-115  -3.6752339e+00  -1.2787757e+01  -9.4126327e+00  -8.1715404e+00  -1.3842850e+01  -1.1998844e+01  -1.1991054e+01  -1.3436904e+01  -1.3808810e+01  -1.2727708e+01  -1.4983721e+01  -1.4345934e+01  -1.3304689e+01
   2.0150003e+02 -1.1004323e-115  -3.6514953e+00  -1.2605795e+01  -9.3108932e+00  -8.0906784e+00  -1.3738274e+01  -1.1881336e+01  -1.1871118e+01  -1.3325770e+01  -1.3705176e+01  -1.2644662e+01  -1.4858784e+01  -1.4227578e+01  -1.3185989e+01
   2.0175007e+02 -1.1165931e-115  -3.6298227e+00  -1.2439448e+01  -9.2182149e+00  -8.0170310e+00  -1.3642978e+01  -1.1774343e+01  -1.1761896e+01  -1.3224531e+01  -1.3610737e+01  -1.2569411e+01  -1.4745127e+01  -1.4119838e+01  -1.3077941e+01
   2.0200001e+02 -1.1196210e-115  -3.6099550e+00  -1.2286857e+01  -9.1334251e+00  -7.9496893e+00  -1.3555770e+01  -1.1676539e+01  -1.1662023e+01  -1.3131930e+01  -1.3524348e+01  -1.2500931e+01  -1.4641289e+01  -1.4021325e+01  -1.2979180e+01
   2.0225001e+02 -1.1321656e-115  -3.5916619e+00  -1.2146193e+01  -9.0555300e+00  -7.8878362e+00  -1.3475641e+01  -1.1586759e+01  -1.1570338e+01  -1.3046891e+01  -1.3444994e+01  -1.2438403e+01  -1.4546051e+01  -1.3930913e+01  -1.2888579e+01
   2.0250007e+02 -1.1754815e-115  -3.5747871e+00  -1.2016142e+01  -8.9838079e+00  -7.8309305e+00  -1.3401945e+01  -1.1504275e+01  -1.1486062e+01  -1.2968719e+01  -1.3372077e+01  -1.2381313e+01  -1.4458642e+01  -1.3847877e+01  -1.2805400e+01
   2.0275006e+02 -1.1795509e-115  -3.5591377e+00  -1.1895526e+01  -8.9174414e+00  -7.7782894e+00  -1.3333677e+01  -1.1427956e+01  -1.1408081e+01  -1.2896358e+01  -1.3304519e+01  -1.2328713e+01  -1.4377801e+01  -1.3771017e+01  -1.2728426e+01
   2.0300005e+02 -1.1840776e-115  -3.5445700e+00  -1.1783263e+01  -8.8558679e+00  -7.7294596e+00  -1.3270331e+01  -1.1357214e+01  -1.1335786e+01  -1.2829232e+01  -1.3241862e+01  -1.2280219e+01  -1.4302929e+01  -1.3699788e+01  -1.2657130e+01
   2.0325000e+02 -1.1765899e-115  -3.5309926e+00  -1.1678506e+01  -8.7985880e+00  -7.6840567e+00  -1.3211282e+01  -1.1291411e+01  -1.1268507e+01  -1.2766724e+01  -1.3183477e+01  -1.2235280e+01  -1.4233258e+01  -1.3633455e+01  -1.2590771e+01
   2.0350006e+02 -1.1961870e-115  -3.5183201e+00  -1.1580526e+01  -8.7452347e+00  -7.6417922e+00  -1.3156370e+01  -1.1230246e+01  -1.1205983e+01  -1.2708633e+01  -1.3129225e+01  -1.2193819e+01  -1.4168603e+01  -1.3571853e+01  -1.2529184e+01
   2.0375001e+02 -1.1839518e-115  -3.5081678e+00  -1.1490837e+01  -8.7043329e+00  -7.6140230e+00  -1.3204330e+01  -1.1199648e+01  -1.1173998e+01  -1.2690684e+01  -1.3128686e+01  -1.2238282e+01  -1.4348685e+01  -1.3608020e+01  -1.2499673e+01
   2.0400001e+02 -1.1997442e-115  -3.4969967e+00  -1.1404464e+01  -8.6575197e+00  -7.5769706e+00  -1.3155438e+01  -1.1145626e+01  -1.1118746e+01  -1.2639071e+01  -1.3080061e+01  -1.2200815e+01  -1.4291598e+01  -1.3553916e+01  -1.2445608e+01
   2.0425009e+02 -1.5206620e-115  -3.4617826e+00  -1.1291782e+01  -8.4845993e+00  -7.3717837e+00  -1.1665763e+01  -1.0721667e+01  -1.0695409e+01  -1.2077903e+01  -1.2327454e+01  -1.0988823e+01  -1.0703556e+01  -1.2127511e+01  -1.1992746e+01
   2.0450005e+02 -1.5493578e-115  -3.4523115e+00  -1.1215608e+01  -8.4454379e+00  -7.3411136e+00  -1.1639296e+01  -1.0684088e+01  -1.0656967e+01  -1.2045648e+01  -1.2303260e+01  -1.0983351e+01  -1.0675939e+01  -1.2089532e+01  -1.1951986e+01
   2.0475003e+02 -1.5344736e-115  -3.4433536e+00  -1.1143580e+01  -8.4084897e+00  -7.3121823e+00  -1.1614201e+01  -1.0648630e+01  -1.0620677e+01  -1.2015142e+01  -1.2280313e+01  -1.0978213e+01  -1.0649755e+01  -1.2053597e+01  -1.1913497e+01
   2.0500000e+02 -1.5451598e-115  -3.4348959e+00  -1.1075441e+01  -8.3736960e+00  -7.2849604e+00  -1.1590664e+01  -1.0615359e+01  -1.0586640e+01  -1.1986545e+01  -1.2258829e+01  -1.0973701e+01  -1.0625228e+01  -1.2019895e+01  -1.1877455e+01
   2.0525006e+02 -1.5551467e-115  -3.4268799e+00  -1.1010763e+01  -8.3407985e+00  -7.2592317e+00  -1.1568466e+01  -1.0584009e+01  -1.0554571e+01  -1.1959597e+01  -1.2238601e+01  -1.0969688e+01  -1.0602121e+01  -1.1988127e+01  -1.1843527e+01
   2.0550030e+02 -5.3648949e-116  -3.4402354e+00  -1.0975412e+01  -8.4205302e+00  -7.3859527e+00  -1.2839925e+01  -1.0859507e+01  -1.0826310e+01  -1.2356887e+01  -1.2803156e+01  -1.1960948e+01  -1.3770930e+01  -1.3245099e+01  -1.2155741e+01
   2.0575033e+02  1.4064540e-113  -3.4971886e+00  -1.1013191e+01  -9.1288598e+00  -7.7712373e+00  -1.5870174e+01  -1.5516186e+01  -1.5355934e+01  -1.8316336e+01  -1.7576762e+01  -1.4315177e+01  -1.7467335e+01  -1.8917107e+01  -2.7961578e+01
   2.0600006e+02 -7.8524280e-115  -3.5224401e+00  -1.1013043e+01  -8.9687747e+00  -7.7469582e+00  -1.4712611e+01  -1.3945939e+01  -1.3776639e+01  -1.5985804e+01  -1.5782049e+01  -1.3626631e+01  -1.5785688e+01  -1.6513217e+01  -2.0951994e+01
   2.0625007e+02 -3.6246643e-115  -3.5742598e+00  -1.1051027e+01  -9.2978808e+00  -8.0204088e+00  -1.6660185e+01  -1.5444686e+01  -1.5402759e+01  -1.8034388e+01  -1.9270323e+01  -1.9265307e+01  -1.7253160e+01  -1.7692325e+01  -1.9745366e+01
   2.0650004e+02 -2.2701867e-115  -3.5470506e+00  -1.0967648e+01  -9.1492378e+00  -7.9051789e+00  -1.6068180e+01  -1.4870069e+01  -1.4811241e+01  -1.7243931e+01  -1.8499902e+01  -1.8592771e+01  -1.6539931e+01  -1.6858284e+01  -1.8107767e+01
   2.0675003e+02 -5.8534087e-115  -3.5276220e+00  -1.0916921e+01  -9.0661382e+00  -7.7046829e+00  -1.4208418e+01  -1.4932058e+01  -1.5034134e+01  -1.7277551e+01  -1.8874434e+01  -1.6489737e+01  -1.3827977e+01  -1.4631207e+01  -1.5983864e+01
   2.0700001e+02  1.7660377e-113  -3.3936137e+00  -1.0640007e+01  -8.6688804e+00  -7.3696428e+00  -1.4080381e+01  -1.4223145e+01  -1.3979224e+01  -1.6647467e+01  -1.8116178e+01  -1.6069642e+01  -1.3878325e+01  -1.4931795e+01  -1.8177617e+01
   2.0725004e+02 -1.4495049e-115  -4.0595441e+00  -1.5653555e+01  -1.0920936e+01  -9.1561249e+00  -1.6389991e+01  -1.6602706e+01  -1.6465195e+01  -1.9015900e+01  -2.0374784e+01  -1.8376369e+01  -1.6180778e+01  -1.7264518e+01  -2.0495172e+01
   2.0750004e+02 -4.0293888e-116  -4.8201347e+00  -1.6284130e+01  -1.2958969e+01  -1.1362575e+01  -1.9068979e+01  -1.9144273e+01  -1.9218165e+01  -2.1682543e+01  -2.3046422e+01  -2.1066558e+01  -1.8857005e+01  -1.9953513e+01  -2.3135687e+01
   2.0775005e+02  7.7713608e-117  -4.7696357e+00  -1.6080451e+01  -1.2803253e+01  -1.1223620e+01  -1.8963382e+01  -1.8956434e+01  -1.9028980e+01  -2.1479023e+01  -2.2818527e+01  -2.0914898e+01  -1.8724438e+01  -1.9821400e+01  -2.2905267e+01
   2.0800006e+02 -1.2479933e-115  -4.7239786e+00  -1.5889524e+01  -1.2658343e+01  -1.1095742e+01  -1.8836089e+01  -1.8764916e+01  -1.8833286e+01  -2.1265845e+01  -2.2580337e+01  -2.0745273e+01  -1.8575146e+01  -1.9670833e+01  -2.2669239e+01
   2.0825013e+02  1.5157846e-113  -4.2507414e+00  -1.4007711e+01  -1.2889863e+01  -1.1216735e+01  -1.8974570e+01  -1.9200361e+01  -1.9545105e+01  -2.1627140e+01  -2.2811256e+01  -2.0920276e+01  -1.8700053e+01  -1.9821395e+01  -2.2981549e+01
   2.0850001e+02  1.6829517e-117  -4.3239943e+00  -1.4035071e+01  -1.2750320e+01  -1.1133170e+01  -1.8922322e+01  -1.9061364e+01  -1.9374799e+01  -2.1492720e+01  -2.2678091e+01  -2.0841451e+01  -1.8645732e+01  -1.9763210e+01  -2.2841359e+01
   2.0875007e+02  1.5717693e-116  -4.3469977e+00  -1.3999895e+01  -1.2579682e+01  -1.1009970e+01  -1.8787702e+01  -1.8827858e+01  -1.9100906e+01  -2.1254239e+01  -2.2441458e+01  -2.0667371e+01  -1.8496801e+01  -1.9607394e+01  -2.2589984e+01
   2.0900007e+02  3.8885774e-116  -4.3554309e+00  -1.3953948e+01  -1.2424759e+01  -1.0891558e+01  -1.8653247e+01  -1.8612370e+01  -1.8852646e+01  -2.1030059e+01  -2.2214764e+01  -2.0497176e+01  -1.8350354e+01  -1.9454689e+01  -2.2354074e+01
   2.0925003e+02  4.5725460e-116  -4.3551502e+00  -1.3902631e+01  -1.2282905e+01  -1.0779036e+01  -1.8521729e+01  -1.8412422e+01  -1.8625092e+01  -2.0819259e+01  -2.1998940e+01  -2.0332955e+01  -1.8208646e+01  -1.9307072e+01  -2.2132392e+01
   2.0950006e+02  5.2127158e-116  -4.3494705e+00  -1.3848787e+01  -1.2152012e+01  -1.0672423e+01  -1.8394018e+01  -1.8225587e+01  -1.8414347e+01  -2.0620367e+01  -2.1793458e+01  -2.0174954e+01  -1.8072030e+01  -1.9164899e+01  -2.1923222e+01
   2.0975001e+02  3.8132239e-116  -4.4220449e+00  -1.4192779e+01  -1.2816389e+01  -1.0725277e+01  -1.8188813e+01  -1.7808815e+01  -1.7481408e+01  -2.0024654e+01  -2.1171534e+01  -1.9795192e+01  -1.7828868e+01  -1.8884166e+01  -2.1306000e+01
   2.1000005e+02  4.4579880e-116  -4.4139066e+00  -1.4149356e+01  -1.2734973e+01  -1.0648160e+01  -1.8064801e+01  -1.7636317e+01  -1.7279658e+01  -1.9830107e+01  -2.0963135e+01  -1.9636987e+01  -1.7695280e+01  -1.8744400e+01  -2.1099127e+01
   2.1025006e+02  6.4005470e-116  -4.1289351e+00  -1.4163187e+01  -1.3080722e+01  -1.1355391e+01  -1.8670494e+01  -1.7476972e+01  -1.6577759e+01  -1.9834785e+01  -2.1116362e+01  -2.0064410e+01  -1.8284014e+01  -1.9275383e+01  -2.1171472e+01
   2.1050006e+02  6.8361503e-116  -4.1481317e+00  -1.4144949e+01  -1.3032761e+01  -1.1281567e+01  -1.8581535e+01  -1.7459075e+01  -1.6640338e+01  -1.9776409e+01  -2.1019871e+01  -1.9972271e+01  -1.8192486e+01  -1.9186735e+01  -2.1095022e+01
   2.1075002e+02  6.8983275e-116  -4.1619726e+00  -1.4122063e+01  -1.2984597e+01  -1.1217550e+01  -1.8638790e+01  -1.7423808e+01  -1.6703689e+01  -1.9675432e+01  -2.0876997e+01  -1.9917621e+01  -1.8739799e+01  -1.9338512e+01  -2.0953174e+01
   2.1100007e+02  5.7272227e-116  -4.1847706e+00  -1.4129265e+01  -1.2991482e+01  -1.1180146e+01  -1.9346193e+01  -1.7514579e+01  -1.6531858e+01  -2.0032342e+01  -2.1419168e+01  -2.0602755e+01  -1.9468907e+01  -2.0090835e+01  -2.1483804e+01
   2.1125007e+02  6.8096526e-116  -4.1902096e+00  -1.4103861e+01  -1.2948521e+01  -1.1124611e+01  -1.9234259e+01  -1.7486991e+01  -1.6580386e+01  -1.9958422e+01  -2.1304660e+01  -2.0487954e+01  -1.9344422e+01  -1.9974308e+01  -2.1389062e+01
   2.1150004e+02  7.7922306e-116  -4.1934966e+00  -1.4077328e+01  -1.2906280e+01  -1.1072262e+01  -1.9131510e+01  -1.7454291e+01  -1.6611442e+01  -1.9885357e+01  -2.1196450e+01  -2.0381356e+01  -1.9229692e+01  -1.9866666e+01  -2.1297016e+01
   2.1175001e+02  8.0535875e-116  -4.1951645e+00  -1.4050076e+01  -1.2864828e+01  -1.1022689e+01  -1.9036167e+01  -1.7417875e+01  -1.6629056e+01  -1.9813309e+01  -2.1093503e+01  -2.0281447e+01  -1.9122924e+01  -1.9766257e+01  -2.1207444e+01
   2.1200003e+02  6.3049333e-116  -4.1833212e+00  -1.3991221e+01  -1.2766924e+01  -1.0945405e+01  -1.8258929e+01  -1.7224466e+01  -1.6698332e+01  -1.9353182e+01  -2.0441757e+01  -1.9514454e+01  -1.8276207e+01  -1.8928414e+01  -2.0560080e+01
   2.1225003e+02  6.4986215e-116  -4.1666128e+00  -1.3910433e+01  -1.2641048e+01  -1.0893503e+01  -1.8224365e+01  -1.6853506e+01  -1.6700194e+01  -1.8537865e+01  -1.9648386e+01  -1.9688001e+01  -1.8162900e+01  -1.8711799e+01  -1.8884042e+01
   2.1250005e+02  1.9188026e-116  -4.0232203e+00  -1.3557797e+01  -1.2673283e+01  -1.1268212e+01  -1.8457896e+01  -1.6620140e+01  -1.5243921e+01  -1.9212157e+01  -2.1648028e+01  -2.0758098e+01  -1.8267629e+01  -1.8817163e+01  -1.9107861e+01
   2.1275004e+02  3.8628515e-116  -4.0340890e+00  -1.3555839e+01  -1.2622612e+01  -1.1193575e+01  -1.8351099e+01  -1.6566439e+01  -1.5350340e+01  -1.9028396e+01  -2.1214401e+01  -2.0458994e+01  -1.8168874e+01  -1.8730642e+01  -1.9093414e+01
   2.1300007e+02  4.4018248e-116  -4.0417758e+00  -1.3547849e+01  -1.2576222e+01  -1.1127831e+01  -1.8258362e+01  -1.6517120e+01  -1.5414311e+01  -1.8887706e+01  -2.0896716e+01  -2.0236715e+01  -1.8079212e+01  -1.8650901e+01  -1.9068592e+01
   2.1325002e+02  1.0180301e-114  -3.9755603e+00  -1.2983300e+01  -1.2712000e+01  -1.1269399e+01  -1.8497606e+01  -1.7034029e+01  -1.6260254e+01  -1.9329666e+01  -2.1107074e+01  -2.0462960e+01  -1.8340837e+01  -1.8935135e+01  -1.9468619e+01
   2.1350018e+02 -1.0235744e-117  -3.9938913e+00  -1.3054958e+01  -1.2657678e+01  -1.1200654e+01  -1.8402182e+01  -1.6923974e+01  -1.6170535e+01  -1.9177278e+01  -2.0877073e+01  -2.0292788e+01  -1.8241463e+01  -1.8841262e+01  -1.9406647e+01
   2.1375013e+02 -4.6888725e-117  -4.0031781e+00  -1.3091280e+01  -1.2603864e+01  -1.1134104e+01  -1.8311188e+01  -1.6830352e+01  -1.6101401e+01  -1.9046134e+01  -2.0677934e+01  -2.0142861e+01  -1.8146058e+01  -1.8751069e+01  -1.9343168e+01
   2.1400007e+02  4.0329596e-116  -4.0105971e+00  -1.3129321e+01  -1.2585712e+01  -1.1095898e+01  -1.8264901e+01  -1.7005913e+01  -1.7395394e+01  -1.8805187e+01  -2.0300567e+01  -1.9892482e+01  -1.8806719e+01  -1.8813225e+01  -1.9223337e+01
   2.1425013e+02  4.7922497e-116  -4.0154347e+00  -1.3138068e+01  -1.2540330e+01  -1.1040377e+01  -1.8196494e+01  -1.6929408e+01  -1.7297241e+01  -1.8714771e+01  -2.0157594e+01  -1.9784727e+01  -1.8716684e+01  -1.8742193e+01  -1.9165454e+01
   2.1450006e+02  4.5064546e-116  -4.0189760e+00  -1.3140719e+01  -1.2497631e+01  -1.0988524e+01  -1.8132757e+01  -1.6859929e+01  -1.7208277e+01  -1.8633853e+01  -2.0031178e+01  -1.9688672e+01  -1.8633074e+01  -1.8675752e+01  -1.9110900e+01
   2.1475002e+02  3.9412356e-116  -4.0214972e+00  -1.3139052e+01  -1.2457193e+01  -1.0939797e+01  -1.8072856e+01  -1.6795901e+01  -1.7126680e+01  -1.8560229e+01  -1.9917884e+01  -1.9601851e+01  -1.8554836e+01  -1.8613095e+01  -1.9058946e+01
   2.1500003e+02  4.0870233e-116  -4.0231627e+00  -1.3134182e+01  -1.2418480e+01  -1.0893516e+01  -1.8015893e+01  -1.6735973e+01  -1.7050744e+01  -1.8492079e+01  -1.9814747e+01  -1.9522108e+01  -1.8480830e+01  -1.8553337e+01  -1.9008837e+01
   2.1525001e+02  3.3342242e-116  -4.0242175e+00  -1.3127057e+01  -1.2381391e+01  -1.0849488e+01  -1.7961594e+01  -1.6679534e+01  -1.6979609e+01  -1.8428485e+01  -1.9720001e+01  -1.9448289e+01  -1.8410656e+01  -1.8496212e+01  -1.8960459e+01
   2.1550003e+02  5.1933706e-116  -4.0245971e+00  -1.3117949e+01  -1.2345410e+01  -1.0807105e+01  -1.7909129e+01  -1.6625575e+01  -1.6912118e+01  -1.8368163e+01  -1.9631695e+01  -1.9378876e+01  -1.8343268e+01  -1.8440881e+01  -1.8913028e+01
   2.1575012e+02  4.6816094e-116  -4.0246562e+00  -1.3107736e+01  -1.2310881e+01  -1.0766679e+01  -1.7858936e+01  -1.6574350e+01  -1.6848390e+01  -1.8311309e+01  -1.9549585e+01  -1.9313899e+01  -1.8279111e+01  -1.8387870e+01  -1.8867191e+01
   2.1600001e+02  6.6645584e-116  -4.0282122e+00  -1.3122043e+01  -1.2341230e+01  -1.0775655e+01  -1.8004141e+01  -1.6732023e+01  -1.6937487e+01  -1.8756847e+01  -1.9470832e+01  -1.9300672e+01  -1.8619326e+01  -1.8982541e+01  -1.9043918e+01
   2.1625001e+02  6.5521144e-116  -4.0266381e+00  -1.3092592e+01  -1.2258578e+01  -1.0707219e+01  -1.8044904e+01  -1.6324210e+01  -1.7207496e+01  -1.8692523e+01  -1.9622955e+01  -1.9411226e+01  -1.8649515e+01  -1.9027131e+01  -1.9150452e+01
   2.1650001e+02  6.7173658e-116  -4.0256630e+00  -1.3079065e+01  -1.2224670e+01  -1.0669647e+01  -1.8003805e+01  -1.6263361e+01  -1.7128846e+01  -1.8634547e+01  -1.9563966e+01  -1.9363098e+01  -1.8589756e+01  -1.8974714e+01  -1.9104784e+01
   2.1675003e+02  7.9364217e-115  -4.0410145e+00  -1.3180491e+01  -1.2528120e+01  -1.0909021e+01  -1.9255546e+01  -1.7539524e+01  -1.8377064e+01  -2.0462901e+01  -2.1947597e+01  -2.1262762e+01  -1.9934221e+01  -2.0406560e+01  -2.1185039e+01
   2.1700007e+02 -1.1124443e-115  -4.0128111e+00  -1.3057068e+01  -1.2276208e+01  -1.0700164e+01  -1.7422324e+01  -1.6743726e+01  -1.7604893e+01  -1.9343694e+01  -2.0592039e+01  -1.9623997e+01  -1.7945770e+01  -1.8533379e+01  -1.9539488e+01
   2.1725001e+02 -5.3808907e-117  -4.0120534e+00  -1.3032204e+01  -1.2195387e+01  -1.0623055e+01  -1.7410953e+01  -1.6469191e+01  -1.7315519e+01  -1.8978669e+01  -2.0106579e+01  -1.9361751e+01  -1.7911412e+01  -1.8457990e+01  -1.9233627e+01
   2.1750005e+02  2.8535154e-116  -4.0110218e+00  -1.3013269e+01  -1.2141438e+01  -1.0569388e+01  -1.7396818e+01  -1.6310527e+01  -1.7143915e+01  -1.8775384e+01  -1.9841931e+01  -1.9216191e+01  -1.7878849e+01  -1.8406786e+01  -1.9066605e+01
   2.1775026e+02 -8.3059556e-116  -4.0104670e+00  -1.2997863e+01  -1.2100210e+01  -1.0527163e+01  -1.7382338e+01  -1.6201810e+01  -1.7023472e+01  -1.8640648e+01  -1.9670016e+01  -1.9120083e+01  -1.7848413e+01  -1.8366850e+01  -1.8958043e+01
   2.1800098e+02  4.2723144e-116  -4.0083409e+00  -1.2981069e+01  -1.2062211e+01  -1.0487604e+01  -1.7363228e+01  -1.6114315e+01  -1.6925072e+01  -1.8536262e+01  -1.9540512e+01  -1.9044340e+01  -1.7814649e+01  -1.8328097e+01  -1.8874250e+01
   2.1825005e+02  5.0110764e-116  -4.0067042e+00  -1.2966053e+01  -1.2029298e+01  -1.0452825e+01  -1.7345111e+01  -1.6043911e+01  -1.6843825e+01  -1.8455448e+01  -1.9435818e+01  -1.8981690e+01  -1.7785343e+01  -1.8299158e+01  -1.8834073e+01
   2.1850008e+02  4.4690464e-116  -4.0088930e+00  -1.2973277e+01  -1.2066662e+01  -1.0462358e+01  -1.7321833e+01  -1.6421669e+01  -1.7135724e+01  -1.8475866e+01  -1.9213318e+01  -1.8847439e+01  -1.7732507e+01  -1.8270230e+01  -1.8828924e+01
   2.1875006e+02  4.9391384e-116  -4.0069660e+00  -1.2957855e+01  -1.2035779e+01  -1.0430298e+01  -1.7301059e+01  -1.6355842e+01  -1.7056793e+01  -1.8406748e+01  -1.9136253e+01  -1.8797701e+01  -1.7722737e+01  -1.8239859e+01  -1.8772939e+01
   2.1900001e+02  5.0287514e-116  -4.0049887e+00  -1.2942796e+01  -1.2006623e+01  -1.0399822e+01  -1.7279457e+01  -1.6296337e+01  -1.6985061e+01  -1.8345399e+01  -1.9069824e+01  -1.8753621e+01  -1.7705219e+01  -1.8208502e+01  -1.8720934e+01
   2.1925002e+02  5.0472660e-116  -4.0029595e+00  -1.2928010e+01  -1.1978801e+01  -1.0370643e+01  -1.7257372e+01  -1.6241459e+01  -1.6918720e+01  -1.8289559e+01  -1.9010629e+01  -1.8713342e+01  -1.7683692e+01  -1.8176901e+01  -1.8672082e+01
   2.1950006e+02  4.2464296e-116  -4.0009217e+00  -1.2913529e+01  -1.1952170e+01  -1.0342652e+01  -1.7235119e+01  -1.6190328e+01  -1.6856822e+01  -1.8238029e+01  -1.8956878e+01  -1.8675991e+01  -1.7660031e+01  -1.8145534e+01  -1.8625949e+01
   2.1975007e+02 -3.1179701e-115  -5.3584257e+00  -1.5298518e+01  -1.4734795e+01  -1.3253438e+01  -2.0458643e+01  -1.9351814e+01  -2.0097583e+01  -2.1534826e+01  -2.2416571e+01  -2.2041114e+01  -2.0909464e+01  -2.1389778e+01  -2.1909669e+01
   2.2000002e+02 -2.0135577e-116  -5.2613548e+00  -1.5124754e+01  -1.4530932e+01  -1.3039997e+01  -2.0245839e+01  -1.9113573e+01  -1.9846134e+01  -2.1290211e+01  -2.2162084e+01  -2.1807670e+01  -2.0693411e+01  -2.1168317e+01  -2.1673085e+01
   2.2025005e+02  9.0147702e-117  -5.1775326e+00  -1.4973416e+01  -1.4352645e+01  -1.2853195e+01  -2.0059637e+01  -1.8904287e+01  -1.9624670e+01  -2.1075814e+01  -2.1939391e+01  -2.1603602e+01  -2.0503877e+01  -2.0974208e+01  -2.1465591e+01
   2.2050000e+02  3.1280155e-116  -5.1042848e+00  -1.4839943e+01  -1.4194696e+01  -1.2687702e+01  -1.9893959e+01  -1.8717579e+01  -1.9426555e+01  -2.0884589e+01  -2.1741042e+01  -2.1422097e+01  -2.0334548e+01  -2.0800955e+01  -2.1280372e+01
   2.2075005e+02  4.8301653e-116  -5.0395998e+00  -1.4720967e+01  -1.4053345e+01  -1.2539621e+01  -1.9745074e+01  -1.8549465e+01  -1.9247683e+01  -2.0712520e+01  -2.1562654e+01  -2.1259091e+01  -2.0181925e+01  -2.0644922e+01  -2.1113527e+01
   2.2100001e+02  6.2010628e-116  -4.9820412e+00  -1.4614061e+01  -1.3925832e+01  -1.2406049e+01  -1.9610156e+01  -1.8396813e+01  -1.9084916e+01  -2.0556318e+01  -2.1400904e+01  -2.1111436e+01  -2.0043144e+01  -2.0503169e+01  -2.0961905e+01
   2.2125004e+02 -2.4862555e-116  -4.9306707e+00  -1.4517734e+01  -1.3810498e+01  -1.2285147e+01  -1.9487877e+01  -1.8258164e+01  -1.8936744e+01  -2.0414609e+01  -2.1254284e+01  -2.0977704e+01  -1.9917049e+01  -2.0374447e+01  -2.0824248e+01
   2.2150031e+02  2.3748568e-114  -4.8700356e+00  -1.4401738e+01  -1.3679928e+01  -1.2150085e+01  -1.9469249e+01  -1.8091923e+01  -1.8529531e+01  -2.0557643e+01  -2.2144292e+01  -2.1433144e+01  -1.9782995e+01  -2.0242990e+01  -2.0702611e+01
   2.2175004e+02  5.4798248e-116  -4.8357635e+00  -1.4340808e+01  -1.3620404e+01  -1.2088630e+01  -1.9518378e+01  -1.8056757e+01  -1.8584676e+01  -2.0367093e+01  -2.1979664e+01  -2.1417732e+01  -1.9877342e+01  -2.0332764e+01  -2.0703525e+01
   2.2200007e+02  3.1278917e-116  -4.7979516e+00  -1.4267263e+01  -1.3529857e+01  -1.1994588e+01  -1.9420636e+01  -1.7939161e+01  -1.8464042e+01  -2.0239704e+01  -2.1842270e+01  -2.1300644e+01  -1.9776798e+01  -2.0229201e+01  -2.0585943e+01
   2.2225002e+02  7.3261026e-116  -4.7629910e+00  -1.4198628e+01  -1.3445140e+01  -1.1906669e+01  -1.9328420e+01  -1.7828718e+01  -1.8350370e+01  -2.0120167e+01  -2.1713432e+01  -2.1190601e+01  -1.9681746e+01  -2.0131341e+01  -2.0475212e+01
   2.2250006e+02  7.8870503e-116  -4.7308129e+00  -1.4134889e+01  -1.3366282e+01  -1.1824829e+01  -1.9242274e+01  -1.7725710e+01  -1.8244171e+01  -2.0008773e+01  -2.1593373e+01  -2.1088096e+01  -1.9592804e+01  -2.0039866e+01  -2.0371955e+01
   2.2275002e+02 -1.3697823e-114  -4.6394505e+00  -1.4073671e+01  -1.3924483e+01  -1.2184647e+01  -2.1805834e+01  -2.1373389e+01  -2.3103924e+01  -2.3958046e+01  -2.5814021e+01  -2.4541046e+01  -2.2694690e+01  -2.3270348e+01  -2.5038370e+01
   2.2300006e+02 -3.5294163e-115  -4.6350916e+00  -1.4020815e+01  -1.3647119e+01  -1.1976051e+01  -2.0973010e+01  -2.0001932e+01  -2.1265677e+01  -2.2514328e+01  -2.4287551e+01  -2.3325800e+01  -2.2078926e+01  -2.2202214e+01  -2.3328708e+01
   2.2325007e+02 -3.0717051e-115  -4.6208735e+00  -1.3963364e+01  -1.3459041e+01  -1.1828956e+01  -2.0286520e+01  -1.9240941e+01  -2.0433037e+01  -2.1519464e+01  -2.3290998e+01  -2.2580755e+01  -2.0614764e+01  -2.0760055e+01  -2.1384552e+01
   2.2350001e+02  8.2899738e-116  -6.8225065e+00  -1.6456608e+01  -1.5688350e+01  -1.3990432e+01  -2.2369008e+01  -2.1210794e+01  -2.2273589e+01  -2.3492349e+01  -2.5230891e+01  -2.4580997e+01  -2.2710250e+01  -2.2875456e+01  -2.3429603e+01
   2.2375077e+02 -1.3000948e-115  -6.8402152e+00  -1.6455463e+01  -1.5609034e+01  -1.3883259e+01  -2.2326950e+01  -2.0950253e+01  -2.1904064e+01  -2.3256267e+01  -2.4960493e+01  -2.3966147e+01  -2.3240844e+01  -2.3018612e+01  -2.3360771e+01
   2.2400002e+02  1.1335675e-115  -6.8400636e+00  -1.6451455e+01  -1.5569551e+01  -1.3844469e+01  -2.2179441e+01  -2.0777833e+01  -2.1672379e+01  -2.3077875e+01  -2.4765077e+01  -2.3798281e+01  -2.2970454e+01  -2.2861179e+01  -2.3193710e+01
   2.2425005e+02  1.5130509e-115  -6.8438862e+00  -1.6462497e+01  -1.5566117e+01  -1.3791315e+01  -2.1692773e+01  -2.0896868e+01  -2.1846516e+01  -2.3193935e+01  -2.4947840e+01  -2.3694618e+01  -2.2408918e+01  -2.2382197e+01  -2.3058112e+01
   2.2450008e+02  1.7763859e-115  -6.8381064e+00  -1.6454754e+01  -1.5540668e+01  -1.3776054e+01  -2.1685176e+01  -2.0768177e+01  -2.1667322e+01  -2.3066087e+01  -2.4799843e+01  -2.3624652e+01  -2.2367132e+01  -2.2377012e+01  -2.2984348e+01
   2.2475006e+02  1.9181738e-115  -6.8320642e+00  -1.6447341e+01  -1.5519249e+01  -1.3762789e+01  -2.1674184e+01  -2.0665167e+01  -2.1525433e+01  -2.2962546e+01  -2.4679745e+01  -2.3565227e+01  -2.2333759e+01  -2.2369273e+01  -2.2922762e+01
   2.2500018e+02 -9.7282270e-114  -6.8607981e+00  -1.6228276e+01  -1.5180785e+01  -1.3584295e+01  -2.1744390e+01  -1.9467797e+01  -1.8200442e+01  -2.2416417e+01  -2.4336986e+01  -2.3479897e+01  -2.2416380e+01  -2.2457469e+01  -2.2745910e+01
   2.2525003e+02  2.6616449e-115  -6.8727134e+00  -1.6197384e+01  -1.5087912e+01  -1.3475056e+01  -2.1212256e+01  -1.9268807e+01  -1.8021936e+01  -2.2191964e+01  -2.4302397e+01  -2.2629213e+01  -2.1880405e+01  -2.1963406e+01  -2.2489953e+01
   2.2550005e+02  3.5884518e-115  -6.8817424e+00  -1.6202802e+01  -1.5019763e+01  -1.3392979e+01  -2.0782382e+01  -1.8987034e+01  -1.7749863e+01  -2.1873801e+01  -2.3989948e+01  -2.2291857e+01  -1.9238477e+01  -2.0820565e+01  -2.1845813e+01
   2.2575006e+02  2.9499338e-115  -6.8655318e+00  -1.6236237e+01  -1.5062858e+01  -1.3427034e+01  -2.0869648e+01  -1.9031274e+01  -1.7810643e+01  -2.1906949e+01  -2.3975707e+01  -2.2352509e+01  -1.9605168e+01  -2.0998240e+01  -2.1932682e+01
   2.2600005e+02  2.8862794e-115  -6.8519756e+00  -1.6260531e+01  -1.5093534e+01  -1.3450880e+01  -2.0930352e+01  -1.9058973e+01  -1.7853300e+01  -2.1925957e+01  -2.3957791e+01  -2.2393121e+01  -1.9858827e+01  -2.1122589e+01  -2.1991291e+01
   2.2625003e+02  2.5853665e-115  -6.8401548e+00  -1.6278725e+01  -1.5116336e+01  -1.3468395e+01  -2.0975506e+01  -1.9077389e+01  -1.7885313e+01  -2.1937223e+01  -2.3938989e+01  -2.2422078e+01  -2.0046301e+01  -2.1215665e+01  -2.2033696e+01
   2.2650005e+02  1.2666490e-115  -6.8113433e+00  -1.6272287e+01  -1.5215629e+01  -1.3559019e+01  -2.1283988e+01  -1.9614533e+01  -1.9592309e+01  -2.2368074e+01  -2.4336904e+01  -2.2783667e+01  -2.0470955e+01  -2.1575850e+01  -2.2433465e+01
   2.2675004e+02  1.7818707e-115  -6.8045321e+00  -1.6284995e+01  -1.5217445e+01  -1.3557330e+01  -2.1265384e+01  -1.9558104e+01  -1.9405427e+01  -2.2312414e+01  -2.4257469e+01  -2.2746318e+01  -2.0539282e+01  -2.1585864e+01  -2.2401389e+01
   2.2700006e+02  1.9208243e-115  -6.7975485e+00  -1.6294489e+01  -1.5220068e+01  -1.3557088e+01  -2.1256153e+01  -1.9520642e+01  -1.9285270e+01  -2.2273852e+01  -2.4198531e+01  -2.2722392e+01  -2.0601371e+01  -2.1600796e+01  -2.2382530e+01
   2.2725003e+02  2.0327869e-115  -6.7906633e+00  -1.6301599e+01  -1.5222314e+01  -1.3556991e+01  -2.1250646e+01  -1.9492537e+01  -1.9199934e+01  -2.2243763e+01  -2.4150594e+01  -2.2704642e+01  -2.0655694e+01  -2.1615967e+01  -2.2369497e+01
   2.2750003e+02  2.0224809e-115  -6.8083869e+00  -1.6616352e+01  -1.5146678e+01  -1.3473192e+01  -2.0918477e+01  -1.9274512e+01  -1.8933368e+01  -2.2012326e+01  -2.3894688e+01  -2.2415293e+01  -2.0362772e+01  -2.1071040e+01  -2.2086549e+01
   2.2775003e+02 -7.1020477e-115  -6.5551052e+00  -1.7974305e+01  -1.6281641e+01  -1.4463941e+01  -2.3051447e+01  -2.1059580e+01  -2.0727818e+01  -2.3866193e+01  -2.5821934e+01  -2.4479135e+01  -2.2624488e+01  -2.3235256e+01  -2.4146479e+01
   2.2800005e+02  1.4054601e-113  -6.5860092e+00  -1.7806569e+01  -1.6080454e+01  -1.4274247e+01  -2.2623366e+01  -2.1156812e+01  -2.2487157e+01  -2.3733419e+01  -2.5597993e+01  -2.4141006e+01  -2.2204421e+01  -2.2828506e+01  -2.3840600e+01
   2.2825001e+02 -1.7162857e-115  -6.6193393e+00  -1.7710948e+01  -1.5967899e+01  -1.4197130e+01  -2.2618318e+01  -2.0685145e+01  -2.1859394e+01  -2.3192908e+01  -2.5132245e+01  -2.3977021e+01  -2.1322507e+01  -2.2208659e+01  -2.2645947e+01
   2.2850004e+02  1.3319470e-116  -6.6374580e+00  -1.7623048e+01  -1.5870722e+01  -1.4104847e+01  -2.2365091e+01  -2.0533672e+01  -2.1606697e+01  -2.3047614e+01  -2.4955479e+01  -2.3757745e+01  -2.1226237e+01  -2.2038351e+01  -2.2587229e+01
   2.2875005e+02 -5.0828149e-115  -6.6501529e+00  -1.7552356e+01  -1.5799027e+01  -1.4037243e+01  -2.2185808e+01  -2.0421441e+01  -2.1423877e+01  -2.2937474e+01  -2.4821461e+01  -2.3600184e+01  -2.1155724e+01  -2.1914618e+01  -2.2534098e+01
   2.2900000e+02  6.0779332e-116  -6.6588357e+00  -1.7489926e+01  -1.5737186e+01  -1.3978840e+01  -2.2031106e+01  -2.0317682e+01  -2.1267101e+01  -2.2832462e+01  -2.4695399e+01  -2.3459890e+01  -2.1082088e+01  -2.1799905e+01  -2.2468618e+01
   2.2925007e+02  1.4096804e-115  -6.6650533e+00  -1.7436663e+01  -1.5688041e+01  -1.3932623e+01  -2.1911665e+01  -2.0235917e+01  -2.1144063e+01  -2.2748656e+01  -2.4594019e+01  -2.3350726e+01  -2.1026938e+01  -2.1711245e+01  -2.2415372e+01
   2.2950002e+02  1.5276508e-115  -6.6694076e+00  -1.7389737e+01  -1.5646934e+01  -1.3894042e+01  -2.1813704e+01  -2.0167218e+01  -2.1042078e+01  -2.2677324e+01  -2.4507291e+01  -2.3260217e+01  -2.0981824e+01  -2.1637915e+01  -2.2368607e+01
   2.2975007e+02  1.7268894e-115  -6.6723632e+00  -1.7347604e+01  -1.5611508e+01  -1.3860838e+01  -2.1730622e+01  -2.0107538e+01  -2.0954814e+01  -2.2614657e+01  -2.4430806e+01  -2.3182602e+01  -2.0943341e+01  -2.1575105e+01  -2.2326312e+01
   2.3000005e+02  1.8030379e-115  -6.6742608e+00  -1.7309425e+01  -1.5580576e+01  -1.3831901e+01  -2.1659307e+01  -2.0055229e+01  -2.0879179e+01  -2.2559177e+01  -2.4362790e+01  -2.3115323e+01  -2.0910455e+01  -2.1520893e+01  -2.2288260e+01
   2.3025005e+02  1.9005203e-115  -6.6753301e+00  -1.7274459e+01  -1.5553112e+01  -1.3806246e+01  -2.1597006e+01  -2.0008596e+01  -2.0812455e+01  -2.2509283e+01  -2.4301396e+01  -2.3055983e+01  -2.0881807e+01  -2.1473289e+01  -2.2253619e+01
   2.3050012e+02 -1.3509623e-113  -7.1885777e+00  -1.6907523e+01  -1.4948612e+01  -1.3261775e+01  -2.0243594e+01  -1.8893871e+01  -1.9645106e+01  -2.1332502e+01  -2.3048132e+01  -2.1733389e+01  -1.9498219e+01  -2.0114126e+01  -2.0963673e+01
   2.3075007e+02  1.7766241e-115  -7.2064110e+00  -1.6857893e+01  -1.5023474e+01  -1.3395322e+01  -2.1686111e+01  -1.9304905e+01  -2.0044068e+01  -2.1888193e+01  -2.3674213e+01  -2.2844893e+01  -2.1118578e+01  -2.1563978e+01  -2.1961732e+01
   2.3100005e+02  1.8889635e-115  -7.1888338e+00  -1.6826979e+01  -1.5011444e+01  -1.3381161e+01  -2.1612391e+01  -1.9273397e+01  -1.9997503e+01  -2.1849402e+01  -2.3625195e+01  -2.2784030e+01  -2.1064526e+01  -2.1501274e+01  -2.1920467e+01
   2.3125005e+02  1.9318493e-115  -7.1730521e+00  -1.6798784e+01  -1.5000600e+01  -1.3368476e+01  -2.1548159e+01  -1.9245347e+01  -1.9955934e+01  -2.1814746e+01  -2.3581048e+01  -2.2730629e+01  -2.1018559e+01  -2.1447011e+01  -2.1884499e+01
   2.3150001e+02  2.0010356e-115  -7.1587173e+00  -1.6772824e+01  -1.4990662e+01  -1.3356941e+01  -2.1491535e+01  -1.9219996e+01  -1.9918312e+01  -2.1783348e+01  -2.3540797e+01  -2.2683200e+01  -2.0978961e+01  -2.1399456e+01  -2.1852692e+01
   2.3175002e+02  2.0204196e-115  -7.1455839e+00  -1.6748772e+01  -1.4981463e+01  -1.3346354e+01  -2.1441153e+01  -1.9196889e+01  -1.9884030e+01  -2.1754655e+01  -2.3503790e+01  -2.2640670e+01  -2.0944494e+01  -2.1357401e+01  -2.1824302e+01
   2.3200008e+02  1.9437345e-115  -7.1334812e+00  -1.6726376e+01  -1.4972910e+01  -1.3336580e+01  -2.1396030e+01  -1.9175719e+01  -1.9852624e+01  -2.1728315e+01  -2.3469614e+01  -2.2602318e+01  -2.0914301e+01  -2.1319960e+01  -2.1798820e+01
   2.3225006e+02 -5.1617373e-115  -7.3424015e+00  -1.6890141e+01  -1.5720558e+01  -1.4104248e+01  -2.2401987e+01  -2.0230788e+01  -2.0934406e+01  -2.2801038e+01  -2.4570506e+01  -2.3660973e+01  -2.1954529e+01  -2.2352429e+01  -2.2891247e+01
   2.3250006e+02 -7.2734077e-116  -7.2620439e+00  -1.6814736e+01  -1.5490028e+01  -1.3866964e+01  -2.2074942e+01  -1.9902800e+01  -2.0588075e+01  -2.2464095e+01  -2.4217260e+01  -2.3322215e+01  -2.1637208e+01  -2.2026869e+01  -2.2555844e+01
   2.3275004e+02 -4.3052448e-116  -7.2153702e+00  -1.6766927e+01  -1.5364479e+01  -1.3737384e+01  -2.1886195e+01  -1.9721156e+01  -2.0393334e+01  -2.2275824e+01  -2.4017333e+01  -2.3129334e+01  -2.1459055e+01  -2.1841714e+01  -2.2369122e+01
   2.3300002e+02  1.2869468e-115  -7.1902283e+00  -1.6716367e+01  -1.5325673e+01  -1.3675918e+01  -2.1797498e+01  -2.0177979e+01  -2.0692751e+01  -2.2470577e+01  -2.4134611e+01  -2.3133004e+01  -2.1366802e+01  -2.1765577e+01  -2.2399858e+01
   2.3325002e+02  1.5941403e-115  -7.1661940e+00  -1.6687741e+01  -1.5269888e+01  -1.3618434e+01  -2.1704177e+01  -2.0081938e+01  -2.0587549e+01  -2.2374286e+01  -2.4031229e+01  -2.3036597e+01  -2.1284341e+01  -2.1676226e+01  -2.2309688e+01
   2.3350007e+02  1.6969891e-115  -7.1462106e+00  -1.6664056e+01  -1.5227756e+01  -1.3570033e+01  -2.1559208e+01  -2.0017054e+01  -2.0520700e+01  -2.2312607e+01  -2.3982772e+01  -2.2966401e+01  -2.0560133e+01  -2.1362684e+01  -2.2174812e+01
   2.3375002e+02  2.7687648e-115  -7.1438098e+00  -1.6770776e+01  -1.5148952e+01  -1.3474984e+01  -2.0823164e+01  -1.9199466e+01  -2.0671845e+01  -2.0346338e+01  -2.1452590e+01  -2.1393633e+01  -1.9914981e+01  -2.0464685e+01  -2.0139335e+01
   2.3400005e+02  2.5378957e-115  -7.1501110e+00  -1.6785826e+01  -1.5156261e+01  -1.3476754e+01  -2.0832588e+01  -1.9262103e+01  -2.0664915e+01  -2.0468912e+01  -2.1604064e+01  -2.1465763e+01  -1.9997496e+01  -2.0510894e+01  -2.0261121e+01
   2.3425001e+02  2.3662393e-115  -7.1545565e+00  -1.6796101e+01  -1.5161693e+01  -1.3477784e+01  -2.0837826e+01  -1.9309321e+01  -2.0656436e+01  -2.0563810e+01  -2.1721281e+01  -2.1520586e+01  -2.0063810e+01  -2.0546518e+01  -2.0356747e+01
   2.3450002e+02  2.2935746e-115  -7.1577289e+00  -1.6803132e+01  -1.5165741e+01  -1.3478245e+01  -2.0840107e+01  -1.9345417e+01  -2.0646716e+01  -2.0638712e+01  -2.1813786e+01  -2.1562956e+01  -2.0118078e+01  -2.0574419e+01  -2.0433487e+01
   2.3475005e+02  2.1036855e-115  -7.2370181e+00  -1.6940455e+01  -1.5358334e+01  -1.3661247e+01  -2.1094410e+01  -1.9611426e+01  -2.0897310e+01  -2.0941513e+01  -2.2136346e+01  -2.1850444e+01  -2.0420729e+01  -2.0853234e+01  -2.0749721e+01
   2.3500008e+02  1.9800598e-115  -7.2358033e+00  -1.6940919e+01  -1.5347330e+01  -1.3647198e+01  -2.1073799e+01  -1.9616442e+01  -2.0866758e+01  -2.0973810e+01  -2.2179835e+01  -2.1858362e+01  -2.0439512e+01  -2.0851845e+01  -2.0783871e+01
   2.3525002e+02  2.1995919e-115  -7.2356486e+00  -1.6941999e+01  -1.5341535e+01  -1.3638836e+01  -2.1060690e+01  -1.9624461e+01  -2.0844787e+01  -2.1005230e+01  -2.2220550e+01  -2.1869422e+01  -2.0461308e+01  -2.0855690e+01  -2.0817956e+01
   2.3550006e+02  2.1860655e-115  -7.2359826e+00  -1.6943194e+01  -1.5338415e+01  -1.3633519e+01  -2.1051467e+01  -1.9632853e+01  -2.0827325e+01  -2.1033910e+01  -2.2256994e+01  -2.1880852e+01  -2.0483326e+01  -2.0861577e+01  -2.0849879e+01
   2.3575001e+02  2.2232865e-115  -7.2365494e+00  -1.6944314e+01  -1.5336809e+01  -1.3629992e+01  -2.1044465e+01  -1.9640773e+01  -2.0812668e+01  -2.1059567e+01  -2.2289141e+01  -2.1891687e+01  -2.0504468e+01  -2.0868139e+01  -2.0879121e+01
   2.3600005e+02  2.2143644e-115  -7.2372212e+00  -1.6945284e+01  -1.5336096e+01  -1.3627577e+01  -2.1038830e+01  -1.9647938e+01  -2.0799880e+01  -2.1082408e+01  -2.2317451e+01  -2.1901640e+01  -2.0524376e+01  -2.0874790e+01  -2.0905757e+01
   2.3625007e+02  2.0865288e-115  -7.2397814e+00  -1.6974467e+01  -1.5314964e+01  -1.3606092e+01  -2.0868027e+01  -1.9405513e+01  -2.0565000e+01  -2.0703782e+01  -2.1077901e+01  -2.1199102e+01  -2.0431375e+01  -2.0814714e+01  -2.1160526e+01
   2.3650002e+02  2.0794945e-115  -7.2403945e+00  -1.6975166e+01  -1.5314368e+01  -1.3603784e+01  -2.0856742e+01  -1.9412117e+01  -2.0561182e+01  -2.0717141e+01  -2.1099995e+01  -2.1202180e+01  -2.0442767e+01  -2.0812853e+01  -2.1167699e+01
   2.3675002e+02  1.0175869e-114  -7.2556267e+00  -1.6966613e+01  -1.4811716e+01  -1.3190343e+01  -2.0022331e+01  -1.8983178e+01  -2.0051090e+01  -2.0411421e+01  -2.1383998e+01  -2.0559138e+01  -1.9567925e+01  -1.9936921e+01  -2.0309892e+01
   2.3700008e+02  4.2903767e-115  -7.2504103e+00  -1.6955455e+01  -1.4923523e+01  -1.3276748e+01  -2.0194339e+01  -1.9137535e+01  -2.0210439e+01  -2.0576839e+01  -2.1562820e+01  -2.0789368e+01  -1.9760566e+01  -2.0116528e+01  -2.0485205e+01
   2.3725005e+02  3.3285191e-115  -7.2473989e+00  -1.6949019e+01  -1.4994721e+01  -1.3331791e+01  -2.0302636e+01  -1.9231756e+01  -2.0302596e+01  -2.0679802e+01  -2.1675071e+01  -2.0936297e+01  -1.9887286e+01  -2.0231361e+01  -2.0596333e+01
   2.3750004e+02  2.9160358e-115  -7.2779692e+00  -1.7613242e+01  -1.5083490e+01  -1.3365492e+01  -2.0279747e+01  -1.9213929e+01  -2.0236460e+01  -2.0656145e+01  -2.1656494e+01  -2.0938746e+01  -1.9872724e+01  -2.0205623e+01  -2.0552873e+01
   2.3775002e+02  2.6533527e-115  -7.2729841e+00  -1.7515366e+01  -1.5117547e+01  -1.3397179e+01  -2.0351883e+01  -1.9276679e+01  -2.0300925e+01  -2.0727567e+01  -2.1733014e+01  -2.1033601e+01  -1.9961591e+01  -2.0285007e+01  -2.0634618e+01
   2.3800000e+02  2.5314626e-115  -7.2690669e+00  -1.7436361e+01  -1.5143657e+01  -1.3421642e+01  -2.0407807e+01  -1.9325454e+01  -2.0349658e+01  -2.0784031e+01  -2.1793517e+01  -2.1108049e+01  -2.0032987e+01  -2.0347689e+01  -2.0700076e+01
   2.3825006e+02  2.7788688e-115  -7.2654701e+00  -1.7365736e+01  -1.5170287e+01  -1.3450654e+01  -2.0531729e+01  -1.9034009e+01  -1.9964546e+01  -2.0432388e+01  -2.1350954e+01  -2.0263258e+01  -2.0306049e+01  -2.0510532e+01  -2.0395862e+01
   2.3850001e+02  2.6727437e-115  -7.2599279e+00  -1.7316069e+01  -1.5142910e+01  -1.3476060e+01  -2.0864162e+01  -1.8841959e+01  -1.9730735e+01  -2.0200921e+01  -2.0923122e+01  -2.0244222e+01  -2.0687631e+01  -2.0849753e+01  -2.0709510e+01
   2.3875002e+02 -1.2016607e-114  -7.4394459e+00  -1.7485951e+01  -1.6013725e+01  -1.4486714e+01  -2.2622406e+01  -2.0375061e+01  -2.1458801e+01  -2.1842546e+01  -2.2610637e+01  -2.1991233e+01  -2.2542211e+01  -2.2674049e+01  -2.2527244e+01
   2.3900004e+02 -9.4791271e-116  -7.3598951e+00  -1.7216173e+01  -1.5940914e+01  -1.4283300e+01  -2.4589468e+01  -2.0932657e+01  -2.2037075e+01  -2.2708281e+01  -2.3656687e+01  -2.3496733e+01  -2.4732913e+01  -2.4728777e+01  -2.4381341e+01
   2.3925010e+02  8.4155570e-116  -7.3387950e+00  -1.7161319e+01  -1.5843204e+01  -1.4177098e+01  -2.4349986e+01  -2.0786802e+01  -2.1878077e+01  -2.2548610e+01  -2.3494394e+01  -2.3315479e+01  -2.4502158e+01  -2.4492737e+01  -2.4119873e+01
   2.3950001e+02  1.0455440e-115  -7.3403268e+00  -1.7316333e+01  -1.5519949e+01  -1.3917235e+01  -2.1169497e+01  -1.9560189e+01  -2.0573768e+01  -2.0932430e+01  -2.1668638e+01  -2.0857008e+01  -2.1033371e+01  -2.1202027e+01  -2.1157931e+01
   2.3975002e+02  1.4744108e-115  -7.3280537e+00  -1.7277088e+01  -1.5476567e+01  -1.3861701e+01  -2.1110719e+01  -1.9532170e+01  -2.0544336e+01  -2.0911118e+01  -2.1653936e+01  -2.0835232e+01  -2.0982869e+01  -2.1149285e+01  -2.1123184e+01
   2.4000003e+02  1.6823518e-115  -7.3192015e+00  -1.7245139e+01  -1.5446309e+01  -1.3822863e+01  -2.1064678e+01  -1.9517501e+01  -2.0529358e+01  -2.0901976e+01  -2.1650045e+01  -2.0824027e+01  -2.0944228e+01  -2.1108891e+01  -2.1101269e+01
   2.4025004e+02  3.5086045e-115  -7.3053274e+00  -1.7251891e+01  -1.5279012e+01  -1.3770542e+01  -2.1190527e+01  -1.8636850e+01  -1.9410262e+01  -1.9951423e+01  -2.0829406e+01  -2.0725223e+01  -2.1050693e+01  -2.1108238e+01  -2.0654660e+01
   2.4050004e+02  2.9437733e-115  -7.3012120e+00  -1.7220330e+01  -1.5292241e+01  -1.3754433e+01  -2.1159208e+01  -1.8811545e+01  -1.9633789e+01  -2.0146869e+01  -2.1003599e+01  -2.0778914e+01  -2.1035615e+01  -2.1108259e+01  -2.0738741e+01
   2.4075004e+02  2.5334572e-115  -7.2976585e+00  -1.7194781e+01  -1.5297713e+01  -1.3740819e+01  -2.1132262e+01  -1.8921941e+01  -1.9774812e+01  -2.0271402e+01  -2.1115883e+01  -2.0814756e+01  -2.1020725e+01  -2.1102396e+01  -2.0791412e+01
   2.4100001e+02  2.3802594e-115  -7.2945926e+00  -1.7173162e+01  -1.5299764e+01  -1.3729311e+01  -2.1108528e+01  -1.8999017e+01  -1.9872827e+01  -2.0358977e+01  -2.1195804e+01  -2.0841333e+01  -2.1006706e+01  -2.1094260e+01  -2.0828218e+01
   2.4125005e+02  2.2945574e-115  -7.2919332e+00  -1.7154380e+01  -1.5300209e+01  -1.3719535e+01  -2.1087395e+01  -1.9056655e+01  -1.9945761e+01  -2.0424962e+01  -2.1256711e+01  -2.0862580e+01  -2.0993826e+01  -2.1085436e+01  -2.0856075e+01
   2.4150004e+02  2.2037601e-115  -7.2896113e+00  -1.7137776e+01  -1.5299870e+01  -1.3711161e+01  -2.1068422e+01  -1.9101923e+01  -2.0002660e+01  -2.0477146e+01  -2.1305437e+01  -2.0880452e+01  -2.0982089e+01  -2.1076596e+01  -2.0878424e+01
   2.4175009e+02  2.1588035e-115  -7.2875640e+00  -1.7122921e+01  -1.5299121e+01  -1.3703908e+01  -2.1051205e+01  -1.9138679e+01  -2.0048536e+01  -2.0519801e+01  -2.1345691e+01  -2.0895923e+01  -2.0971385e+01  -2.1068003e+01  -2.0897050e+01
   2.4200004e+02  2.1604962e-115  -7.2857415e+00  -1.7109491e+01  -1.5298186e+01  -1.3697567e+01  -2.1035496e+01  -1.9169461e+01  -2.0086665e+01  -2.0555732e+01  -2.1379944e+01  -2.0909711e+01  -2.0961595e+01  -2.1059784e+01  -2.0913114e+01
   2.4225006e+02  2.1439271e-115  -7.2841110e+00  -1.7097261e+01  -1.5297174e+01  -1.3691980e+01  -2.1021089e+01  -1.9195745e+01  -2.0118945e+01  -2.0586587e+01  -2.1409641e+01  -2.0922192e+01  -2.0952662e+01  -2.1052019e+01  -2.0927303e+01
   2.4250004e+02  2.1182275e-115  -7.2826425e+00  -1.7086058e+01  -1.5296145e+01  -1.3687019e+01  -2.1007809e+01  -1.9218562e+01  -2.0146744e+01  -2.0613528e+01  -2.1435795e+01  -2.0933632e+01  -2.0944480e+01  -2.1044703e+01  -2.0940037e+01
   2.4275000e+02  4.7225203e-115  -7.0728819e+00  -1.6711763e+01  -1.4476746e+01  -1.2776894e+01  -1.9707637e+01  -1.7958300e+01  -1.8745749e+01  -1.9313867e+01  -2.0126938e+01  -1.9619939e+01  -1.9601774e+01  -1.9705630e+01  -1.9567289e+01
   2.4300020e+02  3.8085376e-115  -7.1032881e+00  -1.6755783e+01  -1.4602309e+01  -1.2915091e+01  -1.9888292e+01  -1.8172351e+01  -1.8986592e+01  -1.9536736e+01  -2.0350032e+01  -1.9829244e+01  -1.9792867e+01  -1.9897428e+01  -1.9785469e+01
   2.4325005e+02  2.8356546e-115  -7.1316143e+00  -1.6805132e+01  -1.4740900e+01  -1.2991186e+01  -1.9505132e+01  -1.8741949e+01  -1.9839330e+01  -1.9932282e+01  -2.0764161e+01  -2.0003299e+01  -1.9043021e+01  -1.8915712e+01  -1.7368133e+01
   2.4350002e+02  2.4277730e-115  -7.1445731e+00  -1.6821019e+01  -1.4793688e+01  -1.3052505e+01  -1.9593045e+01  -1.8819370e+01  -1.9915946e+01  -2.0021394e+01  -2.0854208e+01  -2.0090197e+01  -1.9156900e+01  -1.9043310e+01  -1.7586244e+01
   2.4375001e+02  2.2935162e-115  -7.1540646e+00  -1.6831333e+01  -1.4832724e+01  -1.3098065e+01  -1.9658601e+01  -1.8876806e+01  -1.9971478e+01  -2.0088864e+01  -2.0922560e+01  -2.0155778e+01  -1.9244790e+01  -1.9142990e+01  -1.7765031e+01
   2.4400003e+02  2.1298326e-115  -7.1613010e+00  -1.6838093e+01  -1.4862810e+01  -1.3133307e+01  -1.9709454e+01  -1.8921514e+01  -2.0013812e+01  -2.0142358e+01  -2.0976897e+01  -2.0207629e+01  -1.9315150e+01  -1.9223558e+01  -1.7915556e+01
   2.4425000e+02  2.1280241e-115  -7.1669669e+00  -1.6842466e+01  -1.4886668e+01  -1.3161343e+01  -1.9749876e+01  -1.8957350e+01  -2.0047043e+01  -2.0185967e+01  -2.1021337e+01  -2.0249811e+01  -1.9372800e+01  -1.9290128e+01  -1.8044524e+01
   2.4450006e+02  2.1481467e-115  -7.1715196e+00  -1.6845196e+01  -1.4906098e+01  -1.3184216e+01  -1.9782865e+01  -1.8987014e+01  -2.0074076e+01  -2.0222603e+01  -2.1058787e+01  -2.0285164e+01  -1.9421162e+01  -1.9346332e+01  -1.8156828e+01
   2.4475007e+02  2.0433114e-115  -7.1752555e+00  -1.6846771e+01  -1.4922266e+01  -1.3203269e+01  -1.9810331e+01  -1.9012177e+01  -2.0096669e+01  -2.0254099e+01  -2.1091071e+01  -2.0315519e+01  -1.9462472e+01  -1.9394594e+01  -1.8255933e+01
   2.4500001e+02  1.9478061e-115  -7.1783642e+00  -1.6847498e+01  -1.4935939e+01  -1.3219383e+01  -1.9833543e+01  -1.9033950e+01  -2.0115964e+01  -2.0281639e+01  -2.1119404e+01  -2.0342019e+01  -1.9498240e+01  -1.9436556e+01  -1.8344201e+01
   2.4525001e+02  2.1119717e-115  -7.1809571e+00  -1.6847567e+01  -1.4947513e+01  -1.3233070e+01  -1.9853029e+01  -1.9052636e+01  -2.0132232e+01  -2.0305572e+01  -2.1144097e+01  -2.0365019e+01  -1.9529129e+01  -1.9472990e+01  -1.8422988e+01
   2.4550007e+02  1.9113970e-115  -7.1832047e+00  -1.6847235e+01  -1.4957715e+01  -1.3245082e+01  -1.9870287e+01  -1.9069649e+01  -2.0146992e+01  -2.0327506e+01  -2.1166782e+01  -2.0386104e+01  -1.9556919e+01  -1.9505773e+01  -1.8494854e+01
   2.4575024e+02  2.1050653e-115  -6.9701906e+00  -1.7207894e+01  -1.5239709e+01  -1.3513157e+01  -2.0367019e+01  -1.9623705e+01  -2.0783925e+01  -2.0902355e+01  -2.1744126e+01  -2.0938992e+01  -2.0088436e+01  -2.0043860e+01  -1.9119709e+01
   2.4600005e+02  2.1055663e-115  -6.9756990e+00  -1.7203505e+01  -1.5247501e+01  -1.3522392e+01  -2.0381178e+01  -1.9636122e+01  -2.0793355e+01  -2.0919343e+01  -2.1762204e+01  -2.0956291e+01  -2.0111791e+01  -2.0070972e+01  -1.9179123e+01
   2.4625002e+02  2.0655555e-115  -6.9805927e+00  -1.7199150e+01  -1.5254338e+01  -1.3530481e+01  -2.0393655e+01  -1.9647320e+01  -2.0801714e+01  -2.0934821e+01  -2.1778738e+01  -2.0972076e+01  -2.0132849e+01  -2.0095444e+01  -1.9233701e+01
   2.4650002e+02  2.0563850e-115  -6.9849597e+00  -1.7194857e+01  -1.5260349e+01  -1.3537589e+01  -2.0404647e+01  -1.9657406e+01  -2.0809098e+01  -2.0948906e+01  -2.1793848e+01  -2.0986486e+01  -2.0151848e+01  -2.0117553e+01  -1.9283918e+01
   2.4675006e+02  2.0461085e-115  -6.9888867e+00  -1.7190632e+01  -1.5265681e+01  -1.3543886e+01  -2.0414424e+01  -1.9666581e+01  -2.0815704e+01  -2.0961844e+01  -2.1807781e+01  -2.0999764e+01  -2.0169129e+01  -2.0137673e+01  -1.9330355e+01
   2.4700003e+02  2.0748034e-115  -6.9924264e+00  -1.7186488e+01  -1.5270412e+01  -1.3549473e+01  -2.0423094e+01  -1.9674916e+01  -2.0821588e+01  -2.0973713e+01  -2.1820611e+01  -2.1011974e+01  -2.0184836e+01  -2.0155980e+01  -1.9373339e+01
   2.4725006e+02  1.9380518e-115  -6.9869911e+00  -1.7238921e+01  -1.5197876e+01  -1.3519136e+01  -2.0343369e+01  -1.9090722e+01  -1.8762145e+01  -2.0686626e+01  -2.1582758e+01  -2.0848712e+01  -2.0113452e+01  -2.0068986e+01  -1.9210003e+01
   2.4750007e+02  1.9353876e-115  -6.9902027e+00  -1.7232621e+01  -1.5203634e+01  -1.3524262e+01  -2.0353032e+01  -1.9114076e+01  -1.8824837e+01  -2.0704805e+01  -2.1600703e+01  -2.0864424e+01  -2.0129691e+01  -2.0088105e+01  -1.9254812e+01
   2.4775002e+02  1.9426653e-115  -6.9931491e+00  -1.7226570e+01  -1.5208917e+01  -1.3528926e+01  -2.0361853e+01  -1.9135916e+01  -1.8883456e+01  -2.0721852e+01  -2.1617560e+01  -2.0879163e+01  -2.0144712e+01  -2.0105781e+01  -1.9296680e+01
   2.4800001e+02  1.9022623e-115  -6.9218272e+00  -1.6711347e+01  -1.5156852e+01  -1.3526174e+01  -2.0467730e+01  -1.9247496e+01  -1.9034239e+01  -2.0851426e+01  -2.1752770e+01  -2.1008170e+01  -2.0269275e+01  -2.0232032e+01  -1.9461795e+01
   2.4825003e+02  1.6737789e-115  -6.6638068e+00  -1.6421996e+01  -1.4602696e+01  -1.2963803e+01  -1.9618309e+01  -1.8412250e+01  -1.8220722e+01  -1.9967498e+01  -2.0857599e+01  -2.0121976e+01  -1.9389955e+01  -1.9358931e+01  -1.8574768e+01
   2.4850002e+02  1.6243806e-115  -6.6673449e+00  -1.6422883e+01  -1.4618642e+01  -1.2960645e+01  -1.9460147e+01  -1.8522510e+01  -1.8362979e+01  -2.0095537e+01  -2.0963616e+01  -2.0139098e+01  -1.8224086e+01  -1.9291544e+01  -1.8816125e+01
   2.4875003e+02  1.6428045e-115  -6.6692173e+00  -1.6421609e+01  -1.4621713e+01  -1.2963582e+01  -1.9469490e+01  -1.8533800e+01  -1.8402125e+01  -2.0102075e+01  -2.0970677e+01  -2.0147264e+01  -1.8283184e+01  -1.9304432e+01  -1.8838515e+01
   2.4900001e+02  1.6305235e-115  -6.6710300e+00  -1.6420216e+01  -1.4624780e+01  -1.2966504e+01  -1.9478310e+01  -1.8545041e+01  -1.8439655e+01  -2.0108917e+01  -2.0977999e+01  -2.0155468e+01  -1.8337020e+01  -1.9316775e+01  -1.8860382e+01
   2.4925000e+02  1.6308334e-115  -6.6727825e+00  -1.6418755e+01  -1.4627814e+01  -1.2969384e+01  -1.9486632e+01  -1.8556132e+01  -1.8475587e+01  -2.0115938e+01  -2.0985469e+01  -2.0163628e+01  -1.8386263e+01  -1.9328569e+01  -1.8881643e+01
   2.4950005e+02  1.6354212e-115  -6.6744780e+00  -1.6417262e+01  -1.4630798e+01  -1.2972207e+01  -1.9494478e+01  -1.8567032e+01  -1.8510011e+01  -2.0123036e+01  -2.0992992e+01  -2.0171686e+01  -1.8431482e+01  -1.9339813e+01  -1.8902255e+01
   2.4975004e+02  1.5790384e-115  -6.6523511e+00  -1.6062430e+01  -1.4644973e+01  -1.3023228e+01  -1.9656688e+01  -1.8725890e+01  -1.8701646e+01  -2.0298113e+01  -2.1174279e+01  -2.0350256e+01  -1.8640489e+01  -1.9517565e+01  -1.9103465e+01
   2.5000003e+02  1.5405341e-115  -6.6550806e+00  -1.6084229e+01  -1.4644457e+01  -1.3019817e+01  -1.9648872e+01  -1.8721795e+01  -1.8718465e+01  -2.0289011e+01  -2.1165151e+01  -2.0341816e+01  -1.8663267e+01  -1.9512018e+01  -1.9105692e+01
   2.5025000e+02  7.0954206e-116  -6.6391955e+00  -1.6023966e+01  -1.4858587e+01  -1.3304535e+01  -2.0149659e+01  -1.9101477e+01  -1.9126400e+01  -2.0715889e+01  -2.1640214e+01  -2.0824449e+01  -1.9211948e+01  -2.0029460e+01  -1.9584407e+01
   2.5050004e+02  1.2672842e-115  -6.6488845e+00  -1.6041937e+01  -1.4845298e+01  -1.3240304e+01  -2.0045715e+01  -1.9369871e+01  -2.0350608e+01  -2.0783341e+01  -2.1678798e+01  -2.0789645e+01  -1.9131391e+01  -1.9929803e+01  -1.9567238e+01
   2.5075005e+02 -6.3866967e-113  -6.6843970e+00  -1.6107302e+01  -1.4946472e+01  -1.3277166e+01  -2.0153787e+01  -1.9612663e+01  -2.0524278e+01  -2.1046711e+01  -2.1927414e+01  -2.0991631e+01  -1.9278272e+01  -2.0061403e+01  -1.9819485e+01
   2.5100005e+02 -4.7049464e-113  -6.6851429e+00  -1.6110721e+01  -1.4946472e+01  -1.3241233e+01  -1.9846437e+01  -1.9817578e+01  -2.0681678e+01  -2.1265953e+01  -2.1927414e+01  -2.0589061e+01  -1.9041072e+01  -1.9831052e+01  -2.0003122e+01
   2.5125021e+02 -3.5803874e-112  -6.8313659e+00  -1.6338238e+01  -1.4946472e+01  -1.3327088e+01  -2.1100611e+01  -1.9491411e+01  -2.0300312e+01  -2.1043625e+01  -2.1927414e+01  -2.1120423e+01  -2.1203919e+01  -2.1519809e+01  -2.0423602e+01
   2.5150432e+02 -3.2525451e-112  -6.8313660e+00  -1.6356073e+01  -1.4946472e+01  -1.3328263e+01  -2.1601638e+01  -1.9383611e+01  -2.0154342e+01  -2.0937570e+01  -2.1927414e+01  -2.1388987e+01  -2.1203919e+01  -2.1698440e+01  -2.0347187e+01
   2.5175001e+02 -3.0079984e-112  -6.8313660e+00  -1.6368566e+01  -1.4946472e+01  -1.3328263e+01  -2.1526698e+01  -1.9327032e+01  -2.0067265e+01  -2.0882273e+01  -2.1927414e+01  -2.1457143e+01  -2.1203919e+01  -2.1641345e+01  -2.0277623e+01
   2.5200004e+02 -2.8031703e-112  -6.8313660e+00  -1.6373822e+01  -1.4946472e+01  -1.3328263e+01  -2.1467334e+01  -1.9321722e+01  -2.0038101e+01  -2.0882273e+01  -2.1927414e+01  -2.1448284e+01  -2.1203919e+01  -2.1602063e+01  -2.0276312e+01
   2.5225006e+02  4.2706423e-112  -6.8313660e+00  -1.6378260e+01  -1.4946474e+01  -1.3328263e+01  -2.1420074e+01  -1.9317261e+01  -2.0013670e+01  -2.0882273e+01  -2.1927414e+01  -2.1440422e+01  -2.1203919e+01  -2.1568693e+01  -2.0275781e+01
   2.5250006e+02  1.6891600e-113  -6.8313660e+00  -1.6449227e+01  -1.4946474e+01  -1.3328263e+01  -2.1384974e+01  -1.8674690e+01  -1.8806165e+01  -2.0882273e+01  -2.1927414e+01  -2.1433443e+01  -2.1203919e+01  -2.1570613e+01  -2.0478198e+01
   2.5275000e+02 -6.3755196e-113  -6.8313675e+00  -1.6451601e+01  -1.4946474e+01  -1.3328265e+01  -2.1352180e+01  -1.8698953e+01  -1.8806165e+01  -2.0882273e+01  -2.1927414e+01  -2.1427069e+01  -2.1203919e+01  -2.1544453e+01  -2.0471683e+01
   2.5300002e+02  1.9543987e-111  -6.8313671e+00  -1.5840208e+01  -1.4946474e+01  -1.3328265e+01  -2.1186147e+01  -1.8751823e+01  -1.8806165e+01  -2.0882273e+01  -2.1927414e+01  -2.1391611e+01  -2.1203919e+01  -2.1127369e+01  -2.0210030e+01
   2.5325007e+02  7.1965531e-112  -6.8313671e+00  -1.5942048e+01  -1.4946474e+01  -1.3328263e+01  -2.1161830e+01  -1.8765702e+01  -1.8806165e+01  -2.0882273e+01  -2.1927414e+01  -2.1384654e+01  -2.1203919e+01  -2.1127369e+01  -2.0220861e+01
   2.5350011e+02  4.2960078e-112  -6.8313671e+00  -1.5975483e+01  -1.4946474e+01  -1.3328264e+01  -2.1141231e+01  -1.8780034e+01  -1.8806165e+01  -2.0882273e+01  -2.1927414e+01  -2.1378530e+01  -2.1203919e+01  -2.1127369e+01  -2.0230418e+01
   2.5375000e+02  1.7716572e-111  -6.8313670e+00  -1.6400459e+01  -1.4946474e+01  -1.3328264e+01  -2.1117602e+01  -1.8775119e+01  -1.8806164e+01  -2.0882273e+01  -2.1927414e+01  -2.1421885e+01  -2.1203919e+01  -2.1127369e+01  -2.0245903e+01
   2.5400004e+02  5.5544033e-112  -6.8313670e+00  -1.6400459e+01  -1.4946474e+01  -1.3328264e+01  -2.1102010e+01  -1.8787139e+01  -1.8806164e+01  -2.0882273e+01  -2.1927414e+01  -2.1421294e+01  -2.1203919e+01  -2.1127369e+01  -2.0254453e+01
   2.5425001e+02  3.0735029e-112  -6.8313670e+00  -1.6400459e+01  -1.4946474e+01  -1.3328264e+01  -2.1258689e+01  -1.8798901e+01  -1.8806164e+01  -2.0882273e+01  -2.1927414e+01  -2.1540830e+01  -2.1203919e+01  -2.1127369e+01  -2.0226509e+01
   2.5450005e+02  2.0069354e-112  -6.8313670e+00  -1.6400459e+01  -1.4946474e+01  -1.3328264e+01  -2.1228516e+01  -1.8808422e+01  -1.8806164e+01  -2.0882273e+01  -2.1927414e+01  -2.1540830e+01  -2.1203918e+01  -2.1127369e+01  -2.0238106e+01
   2.5475004e+02  1.4215142e-112  -6.8313671e+00  -1.6400459e+01  -1.4946474e+01  -1.3328264e+01  -2.1203415e+01  -1.8817023e+01  -1.8806164e+01  -2.0882273e+01  -2.1927414e+01  -2.1540830e+01  -2.1203918e+01  -2.1127369e+01  -2.0248661e+01
   2.5500010e+02  1.8566498e-112  -6.8313674e+00  -1.6400459e+01  -1.4946474e+01  -1.3328264e+01  -2.0980993e+01  -1.8823511e+01  -1.8806164e+01  -2.0882273e+01  -2.1927414e+01  -2.1540829e+01  -2.1203918e+01  -2.1127369e+01  -2.0301656e+01
   2.5525005e+02 -1.7387187e-112  -6.8313674e+00  -1.6400459e+01  -1.4946474e+01  -1.3328264e+01  -2.0627673e+01  -1.8828381e+01  -1.8806164e+01  -2.0882273e+01  -2.1927414e+01  -2.1540829e+01  -2.1203918e+01  -2.1127369e+01  -2.0383193e+01
   2.5550005e+02 -6.7155590e-113  -6.8313674e+00  -1.6400459e+01  -1.4946474e+01  -1.3328264e+01  -2.0627673e+01  -1.8834941e+01  -1.8806164e+01  -2.0882273e+01  -2.1927414e+01  -2.1540829e+01  -2.1203918e+01  -2.1127369e+01  -2.0388708e+01
   2.5575007e+02 -3.7353585e-113  -6.8313674e+00  -1.6400459e+01  -1.4946474e+01  -1.3328264e+01  -2.0627673e+01  -1.8840965e+01  -1.8806162e+01  -2.0882273e+01  -2.1927414e+01  -2.1540829e+01  -2.1203918e+01  -2.1127369e+01  -2.0394131e+01
   2.5600008e+02 -2.5556457e-113  -6.8313674e+00  -1.6400459e+01  -1.4946474e+01  -1.3328264e+01  -2.0627673e+01  -1.8846512e+01  -1.8806162e+01  -2.0882273e+01  -2.1927414e+01  -2.1540829e+01  -2.1203918e+01  -2.1127369e+01  -2.0399458e+01
   2.5625003e+02 -2.0108710e-113  -6.8313674e+00  -1.6400459e+01  -1.4946473e+01  -1.3328264e+01  -2.0627673e+01  -1.8849301e+01  -1.8806162e+01  -2.0882273e+01  -2.1927414e+01  -2.1540829e+01  -2.1203918e+01  -2.1127369e+01  -2.0477619e+01
   2.5650005e+02 -1.7374199e-113  -6.8313674e+00  -1.6400459e+01  -1.4946475e+01  -1.3328264e+01  -2.0627671e+01  -1.8854699e+01  -1.8806163e+01  -2.0882274e+01  -2.1927414e+01  -2.1540829e+01  -2.1203918e+01  -2.1127369e+01  -2.0462210e+01
   2.5675004e+02 -1.5919422e-113  -6.8313673e+00  -1.6400459e+01  -1.4946475e+01  -1.3328264e+01  -2.0627671e+01  -1.8859656e+01  -1.8806163e+01  -2.0882274e+01  -2.1927414e+01  -2.1540829e+01  -2.1203918e+01  -2.1127369e+01  -2.0450273e+01
   2.5700005e+02 -1.5102976e-113  -6.8313673e+00  -1.6400459e+01  -1.4946475e+01  -1.3328264e+01  -2.0627671e+01  -1.8853248e+01  -1.8806163e+01  -2.0882274e+01  -2.1927414e+01  -2.1540829e+01  -2.1203918e+01  -2.1127369e+01  -2.0774594e+01
   2.5725048e+02 -1.4618607e-113  -6.8313673e+00  -1.6400459e+01  -1.4946475e+01  -1.3328264e+01  -2.0627671e+01  -1.8858354e+01  -1.8806163e+01  -2.0882274e+01  -2.1927414e+01  -2.1540828e+01  -2.1203918e+01  -2.1127369e+01  -2.0738267e+01
   2.5750002e+02 -1.4299874e-113  -6.8313673e+00  -1.6400459e+01  -1.4946475e+01  -1.3328264e+01  -2.0627671e+01  -1.8863044e+01  -1.8806163e+01  -2.0882274e+01  -2.1927414e+01  -2.1540828e+01  -2.1203918e+01  -2.1127369e+01  -2.0708422e+01
   2.5775006e+02 -1.4066676e-113  -6.8313673e+00  -1.6400459e+01  -1.4946475e+01  -1.3328265e+01  -2.0627671e+01  -1.8850883e+01  -1.8806163e+01  -2.0882274e+01  -2.1927414e+01  -2.1540828e+01  -2.1203918e+01  -2.1127369e+01  -2.1172519e+01
   2.5800003e+02 -1.3872326e-113  -6.8313673e+00  -1.6400459e+01  -1.4946475e+01  -1.3328265e+01  -2.0627671e+01  -1.8854040e+01  -1.8806163e+01  -2.0882274e+01  -2.1927414e+01  -2.1540828e+01  -2.1203918e+01  -2.1127369e+01  -2.1172519e+01
   2.5825006e+02 -1.4705503e-110  -6.8313673e+00  -1.6400459e+01  -1.4946475e+01  -1.3328265e+01  -2.0627671e+01  -1.8857016e+01  -1.8806163e+01  -2.0882273e+01  -2.1927414e+01  -2.1540828e+01  -2.1203918e+01  -2.1127369e+01  -2.1172519e+01
   2.5850001e+02 -4.2410889e-111  -6.8313673e+00  -1.6400459e+01  -1.4946475e+01  -1.3328265e+01  -2.0627671e+01  -1.8806163e+01  -1.8806163e+01  -2.0882273e+01  -2.1927414e+01  -2.1540828e+01  -2.1203918e+01  -2.1127369e+01  -2.1172522e+01
   2.5875051e+02 -2.4945917e-111  -6.8313673e+00  -1.6400459e+01  -1.4946475e+01  -1.3328265e+01  -2.0627671e+01  -1.8806163e+01  -1.8806163e+01  -2.0882273e+01  -2.1927414e+01  -2.1540828e+01  -2.1203918e+01  -2.1127369e+01  -2.1172522e+01
   2.5900004e+02 -1.7740157e-111  -6.8313673e+00  -1.6400459e+01  -1.4946475e+01  -1.3328265e+01  -2.0627671e+01  -1.8806163e+01  -1.8806163e+01  -2.0882273e+01  -2.1927414e+01  -2.1540829e+01  -2.1203918e+01  -2.1127369e+01  -2.1172522e+01
   2.5925006e+02 -1.3809435e-111  -6.8313673e+00  -1.6400459e+01  -1.4946475e+01  -1.3328265e+01  -2.0627671e+01  -1.8806163e+01  -1.8806163e+01  -2.0882273e+01  -2.1927414e+01  -2.1540829e+01  -2.1203918e+01  -2.1127369e+01  -2.1172519e+01
   2.5950008e+02 -1.1334261e-111  -6.8313673e+00  -1.6400459e+01  -1.4946475e+01  -1.3328265e+01  -2.0627671e+01  -1.8806163e+01  -1.8806165e+01  -2.0882273e+01  -2.1927414e+01  -2.1540829e+01  -2.1203918e+01  -2.1127369e+01  -2.1172519e+01
   2.5975000e+02 -9.6303405e-112  -6.8313673e+00  -1.6400459e+01  -1.4946475e+01  -1.3328265e+01  -2.0627671e+01  -1.8806163e+01  -1.8806165e+01  -2.0882273e+01  -2.1927414e+01  -2.1540829e+01  -2.1203918e+01  -2.1127369e+01  -2.1172519e+01
   2.6000006e+02 -8.3853147e-112  -6.8313673e+00  -1.6400459e+01  -1.4946475e+01  -1.3328265e+01  -2.0627671e+01  -1.8806163e+01  -1.8806165e+01  -2.0882272e+01  -2.1927414e+01  -2.1540829e+01  -2.1203918e+01  -2.1127369e+01  -2.1172519e+01
   2.6025005e+02 -7.4354681e-112  -6.8313673e+00  -1.6400459e+01  -1.4946475e+01  -1.3328265e+01  -2.0627671e+01  -1.8806163e+01  -1.8806165e+01  -2.0882272e+01  -2.1927414e+01  -2.1540829e+01  -2.1203918e+01  -2.1127369e+01  -2.1172519e+01
   2.6050007e+02 -6.6866609e-112  -6.8313673e+00  -1.6400459e+01  -1.4946475e+01  -1.3328265e+01  -2.0627671e+01  -1.8806163e+01  -1.8806165e+01  -2.0882272e+01  -2.1927414e+01  -2.1540829e+01  -2.1203918e+01  -2.1127369e+01  -2.1172519e+01
   2.6075004e+02 -6.0807645e-112  -6.8313663e+00  -1.6400459e+01  -1.4946475e+01  -1.3328265e+01  -2.0627671e+01  -1.8806163e+01  -1.8806165e+01  -2.0882272e+01  -2.1927414e+01  -2.1540829e+01  -2.1203918e+01  -2.1127369e+01  -2.1172519e+01
   2.6100003e+02 -5.5803579e-112  -6.8313663e+00  -1.6400459e+01  -1.4946475e+01  -1.3328265e+01  -2.0627671e+01  -1.8806163e+01  -1.8806165e+01  -2.0882272e+01  -2.1927414e+01  -2.1540829e+01  -2.1203918e+01  -2.1127369e+01  -2.1172519e+01
   2.6125040e+02 -5.1599636e-112  -6.8313663e+00  -1.6400459e+01  -1.4946475e+01  -1.3328265e+01  -2.0627671e+01  -1.8806163e+01  -1.8806165e+01  -2.0882272e+01  -2.1927414e+01  -2.1540829e+01  -2.1203918e+01  -2.1127369e+01  -2.1172519e+01
   2.6150000e+02 -4.8012554e-112  -6.8313663e+00  -1.6400459e+01  -1.4946475e+01  -1.3328264e+01  -2.0627671e+01  -1.8806164e+01  -1.8806165e+01  -2.0882272e+01  -2.1927414e+01  -2.1540829e+01  -2.1203918e+01  -2.1127369e+01  -2.1172519e+01
   2.6175005e+02 -4.4917753e-112  -6.8313668e+00  -1.6400459e+01  -1.4946475e+01  -1.3328264e+01  -2.0627671e+01  -1.8806164e+01  -1.8806165e+01  -2.0882272e+01  -2.1927414e+01  -2.1540829e+01  -2.1203918e+01  -2.1127369e+01  -2.1172519e+01
   2.6200004e+02 -4.2219124e-112  -6.8313668e+00  -1.6400459e+01  -1.4946475e+01  -1.3328264e+01  -2.0627673e+01  -1.8806164e+01  -1.8806164e+01  -2.0882272e+01  -2.1927414e+01  -2.1540829e+01  -2.1203918e+01  -2.1127369e+01  -2.1172519e+01
   2.6225002e+02 -3.9844351e-112  -6.8313668e+00  -1.6400459e+01  -1.4946475e+01  -1.3328264e+01  -2.0627673e+01  -1.8806164e+01  -1.8806164e+01  -2.0882272e+01  -2.1927414e+01  -2.1540829e+01  -2.1203918e+01  -2.1127369e+01  -2.1172519e+01
   2.6250003e+02 -3.7737811e-112  -6.8313677e+00  -1.6400459e+01  -1.4946474e+01  -1.3328264e+01  -2.0627673e+01  -1.8806164e+01  -1.8806164e+01  -2.0882272e+01  -2.1927414e+01  -2.1540829e+01  -2.1203918e+01  -2.1127369e+01  -2.1172519e+01
   2.6275005e+02 -3.5854900e-112  -6.8313677e+00  -1.6400457e+01  -1.4946474e+01  -1.3328264e+01  -2.0627672e+01  -1.8806164e+01  -1.8806165e+01  -2.0882272e+01  -2.1927414e+01  -2.1540829e+01  -2.1203918e+01  -2.1127369e+01  -2.1172519e+01
   2.6300002e+02 -3.4162236e-112  -6.8313677e+00  -1.6400457e+01  -1.4946474e+01  -1.3328264e+01  -2.0627672e+01  -1.8806164e+01  -1.8806165e+01  -2.0882272e+01  -2.1927414e+01  -2.1540829e+01  -2.1203918e+01  -2.1127371e+01  -2.1172519e+01
   2.6325003e+02 -3.2631092e-112  -6.8313677e+00  -1.6400459e+01  -1.4946474e+01  -1.3328264e+01  -2.0627672e+01  -1.8806165e+01  -1.8806165e+01  -2.0882272e+01  -2.1927414e+01  -2.1540829e+01  -2.1203918e+01  -2.1127371e+01  -2.1172519e+01
   2.6350003e+02 -3.1239726e-112  -6.8313677e+00  -1.6400459e+01  -1.4946474e+01  -1.3328264e+01  -2.0627672e+01  -1.8806165e+01  -1.8806165e+01  -2.0882272e+01  -2.1927414e+01  -2.1540829e+01  -2.1203918e+01  -2.1127371e+01  -2.1172519e+01
   2.6375006e+02 -2.9969100e-112  -6.8313677e+00  -1.6400459e+01  -1.4946474e+01  -1.3328264e+01  -2.0627673e+01  -1.8806165e+01  -1.8806165e+01  -2.0882272e+01  -2.1927414e+01  -2.1540829e+01  -2.1203918e+01  -2.1127371e+01  -2.1172519e+01
   2.6400020e+02 -2.8804324e-112  -6.8313677e+00  -1.6400459e+01  -1.4946473e+01  -1.3328264e+01  -2.0627673e+01  -1.8806164e+01  -1.8806165e+01  -2.0882272e+01  -2.1927414e+01  -2.1540829e+01  -2.1203918e+01  -2.1127371e+01  -2.1172519e+01
   2.6425005e+02 -2.7731789e-112  -6.8313677e+00  -1.6400459e+01  -1.4946473e+01  -1.3328264e+01  -2.0627670e+01  -1.8806164e+01  -1.8806165e+01  -2.0882272e+01  -2.1927414e+01  -2.1540829e+01  -2.1203918e+01  -2.1127368e+01  -2.1172519e+01
   2.6450017e+02 -2.6741362e-112  -6.8313677e+00  -1.6400459e+01  -1.4946473e+01  -1.3328264e+01  -2.0627670e+01  -1.8806164e+01  -1.8806165e+01  -2.0882272e+01  -2.1927414e+01  -2.1540828e+01  -2.1203918e+01  -2.1127368e+01  -2.1172519e+01
   2.6475007e+02 -2.5823048e-112  -6.8313677e+00  -1.6400459e+01  -1.4946473e+01  -1.3328264e+01  -2.0627670e+01  -1.8806164e+01  -1.8806165e+01  -2.0882272e+01  -2.1927414e+01  -2.1540828e+01  -2.1203920e+01  -2.1127368e+01  -2.1172519e+01
   2.6500003e+02 -2.4969822e-112  -6.8313677e+00  -1.6400459e+01  -1.4946473e+01  -1.3328264e+01  -2.0627670e+01  -1.8806164e+01  -1.8806165e+01  -2.0882272e+01  -2.1927412e+01  -2.1540828e+01  -2.1203920e+01  -2.1127368e+01  -2.1172519e+01
   2.6525002e+02 -2.4174461e-112  -6.8313677e+00  -1.6400459e+01  -1.4946473e+01  -1.3328264e+01  -2.0627670e+01  -1.8806164e+01  -1.8806165e+01  -2.0882272e+01  -2.1927412e+01  -2.1540828e+01  -2.1203920e+01  -2.1127368e+01  -2.1172521e+01
   2.6550051e+02 -2.3432098e-112  -6.8313677e+00  -1.6400459e+01  -1.4946473e+01  -1.3328264e+01  -2.0627670e+01  -1.8806164e+01  -1.8806165e+01  -2.0882272e+01  -2.1927412e+01  -2.1540830e+01  -2.1203920e+01  -2.1127368e+01  -2.1172521e+01
   2.6575002e+02 -2.2734839e-112  -6.8313677e+00  -1.6400459e+01  -1.4946473e+01  -1.3328265e+01  -2.0627670e+01  -1.8806164e+01  -1.8806165e+01  -2.0882272e+01  -2.1927412e+01  -2.1540830e+01  -2.1203920e+01  -2.1127368e+01  -2.1172521e+01
   2.6600050e+02 -2.2081173e-112  -6.8313677e+00  -1.6400459e+01  -1.4946473e+01  -1.3328265e+01  -2.0627670e+01  -1.8806164e+01  -1.8806165e+01  -2.0882272e+01  -2.1927412e+01  -2.1540830e+01  -2.1203920e+01  -2.1127369e+01  -2.1172521e+01
   2.6625005e+02  6.0809556e-111  -6.8313677e+00  -1.6400459e+01  -1.4946473e+01  -1.3328265e+01  -2.0627670e+01  -1.8806164e+01  -1.8806165e+01  -2.0882272e+01  -2.1927412e+01  -2.1540830e+01  -2.1203920e+01  -2.1127369e+01  -2.1172521e+01
   2.6650004e+02  1.2030112e-111  -6.8313677e+00  -1.6400459e+01  -1.4946474e+01  -1.3328265e+01  -2.0627670e+01  -1.8806164e+01  -1.8806166e+01  -2.0882272e+01  -2.1927412e+01  -2.1540830e+01  -2.1203920e+01  -2.1127370e+01  -2.1172521e+01
   2.6675014e+02  5.9485844e-112  -6.8313677e+00  -1.6400459e+01  -1.4946474e+01  -1.3328265e+01  -2.0627670e+01  -1.8806164e+01  -1.8806166e+01  -2.0882272e+01  -2.1927414e+01  -2.1540830e+01  -2.1203920e+01  -2.1127370e+01  -2.1172521e+01
   2.6700006e+02  3.5800670e-112  -6.8313677e+00  -1.6400459e+01  -1.4946474e+01  -1.3328265e+01  -2.0627674e+01  -1.8806164e+01  -1.8806166e+01  -2.0882272e+01  -2.1927414e+01  -2.1540830e+01  -2.1203920e+01  -2.1127370e+01  -2.1172521e+01
   2.6725096e+02  2.3510099e-112  -6.8313677e+00  -1.6400456e+01  -1.4946474e+01  -1.3328264e+01  -2.0627674e+01  -1.8806164e+01  -1.8806166e+01  -2.0882274e+01  -2.1927412e+01  -2.1540830e+01  -2.1203920e+01  -2.1127370e+01  -2.1172521e+01
   2.6750008e+02 -2.2735652e-111  -6.8313677e+00  -1.6400456e+01  -1.4946474e+01  -1.3328264e+01  -2.0627674e+01  -1.8806164e+01  -1.8806166e+01  -2.0882274e+01  -2.1927412e+01  -2.1540830e+01  -2.1203920e+01  -2.1127370e+01  -2.1172521e+01
   2.6775004e+02 -7.4241016e-112  -6.8313677e+00  -1.6400456e+01  -1.4946474e+01  -1.3328264e+01  -2.0627674e+01  -1.8806164e+01  -1.8806166e+01  -2.0882274e+01  -2.1927412e+01  -2.1540830e+01  -2.1203920e+01  -2.1127370e+01  -2.1172521e+01
   2.6800002e+02 -5.0056121e-112  -6.8313677e+00  -1.6400456e+01  -1.4946474e+01  -1.3328264e+01  -2.0627673e+01  -1.8806164e+01  -1.8806166e+01  -2.0882274e+01  -2.1927412e+01  -2.1540830e+01  -2.1203920e+01  -2.1127370e+01  -2.1172521e+01
   2.6825001e+02 -3.9995832e-112  -6.8313677e+00  -1.6400456e+01  -1.4946472e+01  -1.3328264e+01  -2.0627673e+01  -1.8806166e+01  -1.8806166e+01  -2.0882274e+01  -2.1927412e+01  -2.1540830e+01  -2.1203920e+01  -2.1127370e+01  -2.1172521e+01
   2.6850003e+02 -3.4406421e-112  -6.8313677e+00  -1.6400456e+01  -1.4946472e+01  -1.3328264e+01  -2.0627673e+01  -1.8806166e+01  -1.8806166e+01  -2.0882273e+01  -2.1927413e+01  -2.1540830e+01  -2.1203920e+01  -2.1127370e+01  -2.1172521e+01
   2.6875001e+02 -3.0735301e-112  -6.8313677e+00  -1.6400456e+01  -1.4946472e+01  -1.3328264e+01  -2.0627673e+01  -1.8806165e+01  -1.8806164e+01  -2.0882273e+01  -2.1927413e+01  -2.1540830e+01  -2.1203920e+01  -2.1127371e+01  -2.1172521e+01
   2.6900005e+02 -2.8137270e-112  -6.8313677e+00  -1.6400456e+01  -1.4946472e+01  -1.3328264e+01  -2.0627673e+01  -1.8806166e+01  -1.8806164e+01  -2.0882273e+01  -2.1927413e+01  -2.1540830e+01  -2.1203920e+01  -2.1127371e+01  -2.1172520e+01
   2.6925003e+02 -2.6167655e-112  -6.8313677e+00  -1.6400457e+01  -1.4946472e+01  -1.3328265e+01  -2.0627673e+01  -1.8806166e+01  -1.8806164e+01  -2.0882273e+01  -2.1927413e+01  -2.1540830e+01  -2.1203920e+01  -2.1127369e+01  -2.1172520e+01
   2.6950003e+02 -2.4604727e-112  -6.8313677e+00  -1.6400457e+01  -1.4946472e+01  -1.3328265e+01  -2.0627673e+01  -1.8806166e+01  -1.8806164e+01  -2.0882273e+01  -2.1927413e+01  -2.1540830e+01  -2.1203920e+01  -2.1127369e+01  -2.1172520e+01
   2.6975003e+02 -2.3320274e-112  -6.8313672e+00  -1.6400458e+01  -1.4946472e+01  -1.3328265e+01  -2.0627673e+01  -1.8806165e+01  -1.8806164e+01  -2.0882273e+01  -2.1927413e+01  -2.1540830e+01  -2.1203920e+01  -2.1127369e+01  -2.1172520e+01
   2.7000005e+02 -2.2238220e-112  -6.8313672e+00  -1.6400458e+01  -1.4946472e+01  -1.3328265e+01  -2.0627673e+01  -1.8806165e+01  -1.8806164e+01  -2.0882273e+01  -2.1927413e+01  -2.1540830e+01  -2.1203920e+01  -2.1127369e+01  -2.1172520e+01
   2.7025011e+02  6.8207845e-111  -6.8313672e+00  -1.6400458e+01  -1.4946472e+01  -1.3328265e+01  -2.0627673e+01  -1.8806165e+01  -1.8806164e+01  -2.0882273e+01  -2.1927413e+01  -2.1540830e+01  -2.1203920e+01  -2.1127369e+01  -2.1172520e+01
   2.7050005e+02  1.5293988e-111  -6.8313672e+00  -1.6400458e+01  -1.4946472e+01  -1.3328264e+01  -2.0627671e+01  -1.8806165e+01  -1.8806164e+01  -2.0882273e+01  -2.1927413e+01  -2.1540830e+01  -2.1203919e+01  -2.1127369e+01  -2.1172520e+01
   2.7075007e+02  7.8692043e-112  -6.8313672e+00  -1.6400458e+01  -1.4946472e+01  -1.3328264e+01  -2.0627671e+01  -1.8806165e+01  -1.8806164e+01  -2.0882273e+01  -2.1927413e+01  -2.1540830e+01  -2.1203919e+01  -2.1127369e+01  -2.1172520e+01
   2.7100004e+02  4.9391802e-112  -6.8313672e+00  -1.6400458e+01  -1.4946472e+01  -1.3328264e+01  -2.0627671e+01  -1.8806165e+01  -1.8806164e+01  -2.0882273e+01  -2.1927413e+01  -2.1540830e+01  -2.1203919e+01  -2.1127369e+01  -2.1172520e+01
   2.7125002e+02  3.3862963e-112  -6.8313672e+00  -1.6400458e+01  -1.4946472e+01  -1.3328264e+01  -2.0627671e+01  -1.8806162e+01  -1.8806164e+01  -2.0882274e+01  -2.1927413e+01  -2.1540830e+01  -2.1203919e+01  -2.1127369e+01  -2.1172519e+01
   2.7150000e+02  2.4333888e-112  -6.8313672e+00  -1.6400458e+01  -1.4946474e+01  -1.3328264e+01  -2.0627671e+01  -1.8806162e+01  -1.8806164e+01  -2.0882274e+01  -2.1927413e+01  -2.1540830e+01  -2.1203919e+01  -2.1127369e+01  -2.1172519e+01
   2.7175004e+02  1.7948220e-112  -6.8313672e+00  -1.6400458e+01  -1.4946474e+01  -1.3328264e+01  -2.0627671e+01  -1.8806162e+01  -1.8806164e+01  -2.0882274e+01  -2.1927413e+01  -2.1540827e+01  -2.1203919e+01  -2.1127369e+01  -2.1172519e+01
   2.7200003e+02  1.3406296e-112  -6.8313661e+00  -1.6400458e+01  -1.4946474e+01  -1.3328264e+01  -2.0627672e+01  -1.8806162e+01  -1.8806164e+01  -2.0882274e+01  -2.1927413e+01  -2.1540830e+01  -2.1203919e+01  -2.1127371e+01  -2.1172519e+01
   2.7225014e+02  1.0035003e-112  -6.8313661e+00  -1.6400458e+01  -1.4946474e+01  -1.3328265e+01  -2.0627672e+01  -1.8806162e+01  -1.8806164e+01  -2.0882274e+01  -2.1927413e+01  -2.1540829e+01  -2.1203919e+01  -2.1127371e+01  -2.1172519e+01
   2.7250001e+02 -7.7659681e-111  -6.8313661e+00  -1.6400458e+01  -1.4946474e+01  -1.3328265e+01  -2.0627672e+01  -1.8806162e+01  -1.8806166e+01  -2.0882274e+01  -2.1927413e+01  -2.1540829e+01  -2.1203919e+01  -2.1127371e+01  -2.1172519e+01
   2.7275072e+02 -1.1896994e-111  -6.8313661e+00  -1.6400458e+01  -1.4946474e+01  -1.3328265e+01  -2.0627672e+01  -1.8806163e+01  -1.8806166e+01  -2.0882274e+01  -2.1927413e+01  -2.1540829e+01  -2.1203919e+01  -2.1127371e+01  -2.1172519e+01
   2.7300002e+02  3.1726639e-111  -6.8313661e+00  -1.6400457e+01  -1.4946474e+01  -1.3328265e+01  -2.0627672e+01  -1.8806165e+01  -1.8806166e+01  -2.0882274e+01  -2.1927413e+01  -2.1540829e+01  -2.1203919e+01  -2.1127371e+01  -2.1172519e+01
   2.7325006e+02  5.4718462e-112  -6.8313661e+00  -1.6400457e+01  -1.4946474e+01  -1.3328265e+01  -2.0627672e+01  -1.8806165e+01  -1.8806166e+01  -2.0882274e+01  -2.1927413e+01  -2.1540829e+01  -2.1203919e+01  -2.1127371e+01  -2.1172519e+01
   2.7350007e+02  3.3811892e-112  -6.8313672e+00  -1.6400457e+01  -1.4946474e+01  -1.3328265e+01  -2.0627672e+01  -1.8806165e+01  -1.8806166e+01  -2.0882274e+01  -2.1927413e+01  -2.1540829e+01  -2.1203919e+01  -2.1127371e+01  -2.1172519e+01
   2.7375004e+02  2.5521724e-112  -6.8313672e+00  -1.6400457e+01  -1.4946474e+01  -1.3328265e+01  -2.0627672e+01  -1.8806165e+01  -1.8806164e+01  -2.0882274e+01  -2.1927413e+01  -2.1540829e+01  -2.1203919e+01  -2.1127371e+01  -2.1172519e+01
   2.7400001e+02  2.0854744e-112  -6.8313672e+00  -1.6400457e+01  -1.4946474e+01  -1.3328265e+01  -2.0627672e+01  -1.8806165e+01  -1.8806164e+01  -2.0882274e+01  -2.1927414e+01  -2.1540829e+01  -2.1203919e+01  -2.1127371e+01  -2.1172521e+01
   2.7425006e+02  1.7761324e-112  -6.8313672e+00  -1.6400457e+01  -1.4946474e+01  -1.3328265e+01  -2.0627672e+01  -1.8806164e+01  -1.8806164e+01  -2.0882273e+01  -2.1927414e+01  -2.1540829e+01  -2.1203919e+01  -2.1127371e+01  -2.1172519e+01
   2.7450002e+02  1.5515516e-112  -6.8313672e+00  -1.6400457e+01  -1.4946474e+01  -1.3328265e+01  -2.0627672e+01  -1.8806166e+01  -1.8806164e+01  -2.0882273e+01  -2.1927414e+01  -2.1540829e+01  -2.1203919e+01  -2.1127371e+01  -2.1172519e+01
   2.7475000e+02  1.3785008e-112  -6.8313654e+00  -1.6400457e+01  -1.4946474e+01  -1.3328265e+01  -2.0627672e+01  -1.8806166e+01  -1.8806164e+01  -2.0882273e+01  -2.1927414e+01  -2.1540829e+01  -2.1203919e+01  -2.1127371e+01  -2.1172519e+01
   2.7500001e+02  1.2397885e-112  -6.8313654e+00  -1.6400457e+01  -1.4946474e+01  -1.3328265e+01  -2.0627672e+01  -1.8806166e+01  -1.8806164e+01  -2.0882273e+01  -2.1927414e+01  -2.1540829e+01  -2.1203919e+01  -2.1127371e+01  -2.1172519e+01
   2.7525000e+02  1.1253945e-112  -6.8313654e+00  -1.6400457e+01  -1.4946474e+01  -1.3328265e+01  -2.0627670e+01  -1.8806165e+01  -1.8806164e+01  -2.0882273e+01  -2.1927414e+01  -2.1540829e+01  -2.1203918e+01  -2.1127371e+01  -2.1172519e+01
   2.7550006e+02  1.0289968e-112  -6.8313654e+00  -1.6400457e+01  -1.4946474e+01  -1.3328265e+01  -2.0627670e+01  -1.8806165e+01  -1.8806164e+01  -2.0882273e+01  -2.1927414e+01  -2.1540829e+01  -2.1203917e+01  -2.1127368e+01  -2.1172520e+01
   2.7575002e+02  9.4646829e-113  -6.8313654e+00  -1.6400457e+01  -1.4946474e+01  -1.3328265e+01  -2.0627670e+01  -1.8806165e+01  -1.8806164e+01  -2.0882273e+01  -2.1927414e+01  -2.1540829e+01  -2.1203917e+01  -2.1127368e+01  -2.1172520e+01
   2.7600004e+02  8.7479342e-113  -6.8313654e+00  -1.6400457e+01  -1.4946474e+01  -1.3328265e+01  -2.0627670e+01  -1.8806164e+01  -1.8806164e+01  -2.0882273e+01  -2.1927414e+01  -2.1540827e+01  -2.1203917e+01  -2.1127368e+01  -2.1172520e+01
   2.7625001e+02  8.1190829e-113  -6.8313654e+00  -1.6400457e+01  -1.4946474e+01  -1.3328266e+01  -2.0627670e+01  -1.8806164e+01  -1.8806164e+01  -2.0882273e+01  -2.1927414e+01  -2.1540827e+01  -2.1203917e+01  -2.1127368e+01  -2.1172520e+01
   2.7650007e+02  5.9279482e-111  -6.8313654e+00  -1.6400457e+01  -1.4946474e+01  -1.3328266e+01  -2.0627670e+01  -1.8806164e+01  -1.8806164e+01  -2.0882275e+01  -2.1927414e+01  -2.1540827e+01  -2.1203917e+01  -2.1127368e+01  -2.1172518e+01
   2.7675001e+02  3.0094240e-112  -6.8313654e+00  -1.6400457e+01  -1.4946474e+01  -1.3328266e+01  -2.0627670e+01  -1.8806166e+01  -1.8806164e+01  -2.0882275e+01  -2.1927414e+01  -2.1540827e+01  -2.1203917e+01  -2.1127368e+01  -2.1172518e+01
   2.7700006e+02  1.4477044e-112  -6.8313654e+00  -1.6400457e+01  -1.4946474e+01  -1.3328266e+01  -2.0627670e+01  -1.8806164e+01  -1.8806164e+01  -2.0882274e+01  -2.1927414e+01  -2.1540827e+01  -2.1203917e+01  -2.1127368e+01  -2.1172518e+01
   2.7725006e+02  9.0194099e-113  -6.8313654e+00  -1.6400457e+01  -1.4946474e+01  -1.3328263e+01  -2.0627670e+01  -1.8806164e+01  -1.8806164e+01  -2.0882274e+01  -2.1927414e+01  -2.1540827e+01  -2.1203917e+01  -2.1127368e+01  -2.1172518e+01
   2.7750007e+02  6.2161931e-113  -6.8313654e+00  -1.6400457e+01  -1.4946474e+01  -1.3328263e+01  -2.0627670e+01  -1.8806164e+01  -1.8806164e+01  -2.0882274e+01  -2.1927414e+01  -2.1540827e+01  -2.1203917e+01  -2.1127368e+01  -2.1172518e+01
   2.7775015e+02  4.5030639e-113  -6.8313654e+00  -1.6400457e+01  -1.4946474e+01  -1.3328263e+01  -2.0627670e+01  -1.8806164e+01  -1.8806164e+01  -2.0882274e+01  -2.1927414e+01  -2.1540827e+01  -2.1203917e+01  -2.1127368e+01  -2.1172518e+01
   2.7800001e+02  3.3430013e-113  -6.8313654e+00  -1.6400457e+01  -1.4946474e+01  -1.3328263e+01  -2.0627670e+01  -1.8806164e+01  -1.8806163e+01  -2.0882274e+01  -2.1927414e+01  -2.1540827e+01  -2.1203917e+01  -2.1127368e+01  -2.1172518e+01
   2.7825009e+02  2.5049073e-113  -6.8313654e+00  -1.6400457e+01  -1.4946474e+01  -1.3328263e+01  -2.0627670e+01  -1.8806164e+01  -1.8806163e+01  -2.0882274e+01  -2.1927414e+01  -2.1540827e+01  -2.1203919e+01  -2.1127368e+01  -2.1172518e+01
   2.7850018e+02  1.8694974e-113  -6.8313654e+00  -1.6400457e+01  -1.4946474e+01  -1.3328263e+01  -2.0627670e+01  -1.8806164e+01  -1.8806163e+01  -2.0882274e+01  -2.1927414e+01  -2.1540827e+01  -2.1203919e+01  -2.1127368e+01  -2.1172518e+01
   2.7875019e+02  1.3729259e-113  -6.8313654e+00  -1.6400457e+01  -1.4946474e+01  -1.3328263e+01  -2.0627670e+01  -1.8806164e+01  -1.8806163e+01  -2.0882274e+01  -2.1927414e+01  -2.1540827e+01  -2.1203919e+01  -2.1127368e+01  -2.1172518e+01
   2.7900236e+02  9.7469235e-114  -6.8313674e+00  -1.6400457e+01  -1.4946474e+01  -1.3328263e+01  -2.0627670e+01  -1.8806164e+01  -1.8806163e+01  -2.0882274e+01  -2.1927414e+01  -2.1540827e+01  -2.1203919e+01  -2.1127368e+01  -2.1172518e+01
   2.7925002e+02  2.8220148e-111  -6.8313674e+00  -1.6400457e+01  -1.4946474e+01  -1.3328263e+01  -2.0627670e+01  -1.8806164e+01  -1.8806163e+01  -2.0882274e+01  -2.1927414e+01  -2.1540827e+01  -2.1203919e+01  -2.1127368e+01  -2.1172518e+01
   2.7950002e+02  1.3605904e-111  -6.8313674e+00  -1.6400457e+01  -1.4946474e+01  -1.3328263e+01  -2.0627670e+01  -1.8806165e+01  -1.8806163e+01  -2.0882274e+01  -2.1927414e+01  -2.1540827e+01  -2.1203919e+01  -2.1127368e+01  -2.1172518e+01
   2.7975025e+02  9.0222250e-112  -6.8313674e+00  -1.6400457e+01  -1.4946474e+01  -1.3328262e+01  -2.0627670e+01  -1.8806165e+01  -1.8806163e+01  -2.0882274e+01  -2.1927412e+01  -2.1540827e+01  -2.1203919e+01  -2.1127368e+01  -2.1172518e+01
   2.8000001e+02  6.7739740e-112  -6.8313674e+00  -1.6400457e+01  -1.4946474e+01  -1.3328262e+01  -2.0627670e+01  -1.8806165e+01  -1.8806163e+01  -2.0882274e+01  -2.1927412e+01  -2.1540827e+01  -2.1203919e+01  -2.1127368e+01  -2.1172520e+01
   2.8025003e+02  5.4351419e-112  -6.8313674e+00  -1.6400457e+01  -1.4946474e+01  -1.3328262e+01  -2.0627670e+01  -1.8806165e+01  -1.8806163e+01  -2.0882274e+01  -2.1927412e+01  -2.1540827e+01  -2.1203919e+01  -2.1127368e+01  -2.1172520e+01
   2.8050008e+02  4.5453274e-112  -6.8313674e+00  -1.6400460e+01  -1.4946474e+01  -1.3328262e+01  -2.0627670e+01  -1.8806165e+01  -1.8806163e+01  -2.0882274e+01  -2.1927412e+01  -2.1540827e+01  -2.1203919e+01  -2.1127368e+01  -2.1172520e+01
   2.8075009e+02  3.9097685e-112  -6.8313669e+00  -1.6400460e+01  -1.4946474e+01  -1.3328262e+01  -2.0627670e+01  -1.8806166e+01  -1.8806163e+01  -2.0882274e+01  -2.1927412e+01  -2.1540827e+01  -2.1203919e+01  -2.1127368e+01  -2.1172520e+01
   2.8100011e+02  3.4329293e-112  -6.8313669e+00  -1.6400460e+01  -1.4946474e+01  -1.3328262e+01  -2.0627672e+01  -1.8806163e+01  -1.8806163e+01  -2.0882274e+01  -2.1927412e+01  -2.1540827e+01  -2.1203919e+01  -2.1127368e+01  -2.1172520e+01
   2.8125001e+02  3.0614900e-112  -6.8313669e+00  -1.6400460e+01  -1.4946474e+01  -1.3328264e+01  -2.0627672e+01  -1.8806163e+01  -1.8806163e+01  -2.0882274e+01  -2.1927412e+01  -2.1540827e+01  -2.1203918e+01  -2.1127368e+01  -2.1172521e+01
   2.8150001e+02  2.7635351e-112  -6.8313669e+00  -1.6400460e+01  -1.4946474e+01  -1.3328264e+01  -2.0627672e+01  -1.8806165e+01  -1.8806163e+01  -2.0882274e+01  -2.1927412e+01  -2.1540827e+01  -2.1203918e+01  -2.1127368e+01  -2.1172521e+01
   2.8175006e+02  2.5192356e-112  -6.8313669e+00  -1.6400460e+01  -1.4946474e+01  -1.3328264e+01  -2.0627672e+01  -1.8806165e+01  -1.8806163e+01  -2.0882274e+01  -2.1927412e+01  -2.1540827e+01  -2.1203918e+01  -2.1127368e+01  -2.1172521e+01
   2.8200003e+02  2.3151994e-112  -6.8313669e+00  -1.6400460e+01  -1.4946474e+01  -1.3328264e+01  -2.0627672e+01  -1.8806165e+01  -1.8806163e+01  -2.0882274e+01  -2.1927412e+01  -2.1540827e+01  -2.1203918e+01  -2.1127368e+01  -2.1172521e+01
   2.8225014e+02  2.1421703e-112  -6.8313669e+00  -1.6400460e+01  -1.4946474e+01  -1.3328264e+01  -2.0627672e+01  -1.8806165e+01  -1.8806163e+01  -2.0882274e+01  -2.1927412e+01  -2.1540827e+01  -2.1203918e+01  -2.1127368e+01  -2.1172521e+01
   2.8250011e+02  1.9934800e-112  -6.8313669e+00  -1.6400460e+01  -1.4946475e+01  -1.3328264e+01  -2.0627672e+01  -1.8806165e+01  -1.8806163e+01  -2.0882274e+01  -2.1927412e+01  -2.1540827e+01  -2.1203918e+01  -2.1127368e+01  -2.1172521e+01
   2.8275002e+02  1.8642839e-112  -6.8313649e+00  -1.6400460e+01  -1.4946475e+01  -1.3328264e+01  -2.0627672e+01  -1.8806165e+01  -1.8806163e+01  -2.0882274e+01  -2.1927412e+01  -2.1540827e+01  -2.1203918e+01  -2.1127368e+01  -2.1172521e+01
   2.8300001e+02  1.7509706e-112  -6.8313649e+00  -1.6400460e+01  -1.4946475e+01  -1.3328264e+01  -2.0627672e+01  -1.8806165e+01  -1.8806163e+01  -2.0882274e+01  -2.1927412e+01  -2.1540827e+01  -2.1203918e+01  -2.1127369e+01  -2.1172519e+01
   2.8325002e+02  1.6507790e-112  -6.8313649e+00  -1.6400460e+01  -1.4946475e+01  -1.3328264e+01  -2.0627672e+01  -1.8806165e+01  -1.8806163e+01  -2.0882274e+01  -2.1927413e+01  -2.1540827e+01  -2.1203918e+01  -2.1127369e+01  -2.1172519e+01
   2.8350004e+02  1.5614992e-112  -6.8313649e+00  -1.6400458e+01  -1.4946475e+01  -1.3328264e+01  -2.0627672e+01  -1.8806165e+01  -1.8806163e+01  -2.0882274e+01  -2.1927413e+01  -2.1540827e+01  -2.1203918e+01  -2.1127369e+01  -2.1172519e+01
   2.8375005e+02  1.4814568e-112  -6.8313649e+00  -1.6400458e+01  -1.4946475e+01  -1.3328264e+01  -2.0627672e+01  -1.8806165e+01  -1.8806163e+01  -2.0882274e+01  -2.1927413e+01  -2.1540827e+01  -2.1203918e+01  -2.1127371e+01  -2.1172519e+01
   2.8400001e+02  1.4092690e-112  -6.8313649e+00  -1.6400458e+01  -1.4946475e+01  -1.3328264e+01  -2.0627672e+01  -1.8806165e+01  -1.8806163e+01  -2.0882274e+01  -2.1927413e+01  -2.1540827e+01  -2.1203918e+01  -2.1127371e+01  -2.1172519e+01
   2.8425007e+02  1.3438323e-112  -6.8313649e+00  -1.6400458e+01  -1.4946475e+01  -1.3328264e+01  -2.0627672e+01  -1.8806165e+01  -1.8806163e+01  -2.0882274e+01  -2.1927413e+01  -2.1540827e+01  -2.1203919e+01  -2.1127371e+01  -2.1172519e+01
   2.8450028e+02  1.2842741e-112  -6.8313649e+00  -1.6400458e+01  -1.4946475e+01  -1.3328264e+01  -2.0627672e+01  -1.8806165e+01  -1.8806163e+01  -2.0882274e+01  -2.1927413e+01  -2.1540827e+01  -2.1203919e+01  -2.1127371e+01  -2.1172519e+01
   2.8475002e+02  1.2297448e-112  -6.8313649e+00  -1.6400458e+01  -1.4946475e+01  -1.3328264e+01  -2.0627672e+01  -1.8806165e+01  -1.8806163e+01  -2.0882274e+01  -2.1927412e+01  -2.1540827e+01  -2.1203919e+01  -2.1127371e+01  -2.1172519e+01
   2.8500041e+02  1.1796909e-112  -6.8313649e+00  -1.6400458e+01  -1.4946475e+01  -1.3328264e+01  -2.0627672e+01  -1.8806165e+01  -1.8806163e+01  -2.0882274e+01  -2.1927412e+01  -2.1540827e+01  -2.1203919e+01  -2.1127371e+01  -2.1172519e+01
   2.8525007e+02  1.1335749e-112  -6.8313649e+00  -1.6400458e+01  -1.4946475e+01  -1.3328264e+01  -2.0627673e+01  -1.8806165e+01  -1.8806163e+01  -2.0882274e+01  -2.1927412e+01  -2.1540827e+01  -2.1203919e+01  -2.1127371e+01  -2.1172519e+01
   2.8550004e+02  1.0909410e-112  -6.8313649e+00  -1.6400457e+01  -1.4946475e+01  -1.3328264e+01  -2.0627672e+01  -1.8806165e+01  -1.8806163e+01  -2.0882274e+01  -2.1927412e+01  -2.1540827e+01  -2.1203919e+01  -2.1127371e+01  -2.1172519e+01
   2.8575006e+02  1.0514091e-112  -6.8313649e+00  -1.6400457e+01  -1.4946473e+01  -1.3328264e+01  -2.0627672e+01  -1.8806165e+01  -1.8806163e+01  -2.0882274e+01  -2.1927412e+01  -2.1540827e+01  -2.1203919e+01  -2.1127371e+01  -2.1172519e+01
   2.8600003e+02  1.0146846e-112  -6.8313649e+00  -1.6400457e+01  -1.4946473e+01  -1.3328264e+01  -2.0627672e+01  -1.8806165e+01  -1.8806163e+01  -2.0882274e+01  -2.1927412e+01  -2.1540827e+01  -2.1203919e+01  -2.1127372e+01  -2.1172519e+01
   2.8625008e+02  9.8038222e-113  -6.8313649e+00  -1.6400457e+01  -1.4946473e+01  -1.3328264e+01  -2.0627672e+01  -1.8806165e+01  -1.8806164e+01  -2.0882274e+01  -2.1927412e+01  -2.1540827e+01  -2.1203919e+01  -2.1127372e+01  -2.1172519e+01
   2.8650003e+02  9.4836484e-113  -6.8313649e+00  -1.6400457e+01  -1.4946473e+01  -1.3328264e+01  -2.0627672e+01  -1.8806165e+01  -1.8806164e+01  -2.0882275e+01  -2.1927412e+01  -2.1540827e+01  -2.1203919e+01  -2.1127372e+01  -2.1172519e+01
   2.8675004e+02  9.1837475e-113  -6.8313649e+00  -1.6400457e+01  -1.4946474e+01  -1.3328264e+01  -2.0627672e+01  -1.8806165e+01  -1.8806164e+01  -2.0882275e+01  -2.1927412e+01  -2.1540827e+01  -2.1203919e+01  -2.1127372e+01  -2.1172519e+01
   2.8700002e+02  8.9020845e-113  -6.8313670e+00  -1.6400457e+01  -1.4946474e+01  -1.3328264e+01  -2.0627672e+01  -1.8806165e+01  -1.8806164e+01  -2.0882275e+01  -2.1927412e+01  -2.1540827e+01  -2.1203919e+01  -2.1127372e+01  -2.1172519e+01
   2.8725001e+02  8.6373979e-113  -6.8313670e+00  -1.6400457e+01  -1.4946474e+01  -1.3328264e+01  -2.0627672e+01  -1.8806165e+01  -1.8806164e+01  -2.0882275e+01  -2.1927412e+01  -2.1540827e+01  -2.1203919e+01  -2.1127372e+01  -2.1172519e+01
   2.8750006e+02  8.3879344e-113  -6.8313670e+00  -1.6400457e+01  -1.4946474e+01  -1.3328264e+01  -2.0627672e+01  -1.8806165e+01  -1.8806164e+01  -2.0882275e+01  -2.1927412e+01  -2.1540827e+01  -2.1203919e+01  -2.1127372e+01  -2.1172519e+01
   2.8775007e+02  8.1525052e-113  -6.8313677e+00  -1.6400457e+01  -1.4946474e+01  -1.3328264e+01  -2.0627672e+01  -1.8806165e+01  -1.8806164e+01  -2.0882275e+01  -2.1927412e+01  -2.1540827e+01  -2.1203919e+01  -2.1127367e+01  -2.1172519e+01
   2.8800006e+02  7.9300566e-113  -6.8313677e+00  -1.6400457e+01  -1.4946474e+01  -1.3328264e+01  -2.0627672e+01  -1.8806165e+01  -1.8806164e+01  -2.0882275e+01  -2.1927412e+01  -2.1540827e+01  -2.1203919e+01  -2.1127367e+01  -2.1172519e+01
   2.8825004e+02  7.7194436e-113  -6.8313677e+00  -1.6400457e+01  -1.4946474e+01  -1.3328264e+01  -2.0627672e+01  -1.8806165e+01  -1.8806164e+01  -2.0882274e+01  -2.1927412e+01  -2.1540827e+01  -2.1203919e+01  -2.1127367e+01  -2.1172519e+01
   2.8850006e+02  7.5197604e-113  -6.8313669e+00  -1.6400457e+01  -1.4946474e+01  -1.3328264e+01  -2.0627672e+01  -1.8806163e+01  -1.8806164e+01  -2.0882274e+01  -2.1927412e+01  -2.1540827e+01  -2.1203919e+01  -2.1127367e+01  -2.1172519e+01
   2.8875005e+02  7.3301280e-113  -6.8313669e+00  -1.6400457e+01  -1.4946473e+01  -1.3328264e+01  -2.0627672e+01  -1.8806163e+01  -1.8806164e+01  -2.0882274e+01  -2.1927413e+01  -2.1540827e+01  -2.1203919e+01  -2.1127367e+01  -2.1172519e+01
   2.8900007e+02  7.1498470e-113  -6.8313669e+00  -1.6400457e+01  -1.4946473e+01  -1.3328264e+01  -2.0627672e+01  -1.8806163e+01  -1.8806164e+01  -2.0882274e+01  -2.1927413e+01  -2.1540827e+01  -2.1203919e+01  -2.1127368e+01  -2.1172519e+01
   2.8925001e+02  6.9782673e-113  -6.8313669e+00  -1.6400457e+01  -1.4946473e+01  -1.3328264e+01  -2.0627672e+01  -1.8806163e+01  -1.8806164e+01  -2.0882274e+01  -2.1927413e+01  -2.1540827e+01  -2.1203919e+01  -2.1127368e+01  -2.1172519e+01
   2.8950004e+02  6.8146740e-113  -6.8313669e+00  -1.6400457e+01  -1.4946473e+01  -1.3328264e+01  -2.0627672e+01  -1.8806163e+01  -1.8806164e+01  -2.0882272e+01  -2.1927413e+01  -2.1540827e+01  -2.1203919e+01  -2.1127368e+01  -2.1172519e+01
   2.8975023e+02  6.6590247e-113  -6.8313669e+00  -1.6400457e+01  -1.4946473e+01  -1.3328264e+01  -2.0627672e+01  -1.8806163e+01  -1.8806164e+01  -2.0882272e+01  -2.1927413e+01  -2.1540830e+01  -2.1203917e+01  -2.1127369e+01  -2.1172519e+01
   2.9000003e+02  6.5095819e-113  -6.8313669e+00  -1.6400457e+01  -1.4946473e+01  -1.3328264e+01  -2.0627672e+01  -1.8806163e+01  -1.8806164e+01  -2.0882274e+01  -2.1927413e+01  -2.1540830e+01  -2.1203917e+01  -2.1127369e+01  -2.1172519e+01
   2.9025025e+02  6.3672034e-113  -6.8313669e+00  -1.6400457e+01  -1.4946473e+01  -1.3328264e+01  -2.0627672e+01  -1.8806163e+01  -1.8806164e+01  -2.0882274e+01  -2.1927413e+01  -2.1540830e+01  -2.1203917e+01  -2.1127369e+01  -2.1172519e+01
   2.9050005e+02  6.2306509e-113  -6.8313669e+00  -1.6400457e+01  -1.4946473e+01  -1.3328264e+01  -2.0627672e+01  -1.8806165e+01  -1.8806162e+01  -2.0882274e+01  -2.1927413e+01  -2.1540827e+01  -2.1203917e+01  -2.1127369e+01  -2.1172519e+01
   2.9075006e+02  6.0999557e-113  -6.8313669e+00  -1.6400457e+01  -1.4946473e+01  -1.3328264e+01  -2.0627672e+01  -1.8806165e+01  -1.8806162e+01  -2.0882274e+01  -2.1927413e+01  -2.1540827e+01  -2.1203917e+01  -2.1127369e+01  -2.1172519e+01
   2.9100005e+02  5.9746674e-113  -6.8313669e+00  -1.6400457e+01  -1.4946473e+01  -1.3328264e+01  -2.0627672e+01  -1.8806165e+01  -1.8806162e+01  -2.0882274e+01  -2.1927413e+01  -2.1540829e+01  -2.1203917e+01  -2.1127369e+01  -2.1172519e+01
   2.9125024e+02  5.8545911e-113  -6.8313662e+00  -1.6400457e+01  -1.4946473e+01  -1.3328264e+01  -2.0627672e+01  -1.8806165e+01  -1.8806162e+01  -2.0882274e+01  -2.1927412e+01  -2.1540829e+01  -2.1203920e+01  -2.1127369e+01  -2.1172519e+01
   2.9150002e+02  5.7390052e-113  -6.8313662e+00  -1.6400457e+01  -1.4946473e+01  -1.3328264e+01  -2.0627672e+01  -1.8806165e+01  -1.8806162e+01  -2.0882274e+01  -2.1927412e+01  -2.1540829e+01  -2.1203920e+01  -2.1127369e+01  -2.1172519e+01
   2.9175005e+02  5.6280024e-113  -6.8313662e+00  -1.6400457e+01  -1.4946473e+01  -1.3328263e+01  -2.0627672e+01  -1.8806165e+01  -1.8806164e+01  -2.0882273e+01  -2.1927412e+01  -2.1540829e+01  -2.1203918e+01  -2.1127369e+01  -2.1172519e+01
   2.9200004e+02  5.5212054e-113  -6.8313662e+00  -1.6400457e+01  -1.4946473e+01  -1.3328263e+01  -2.0627672e+01  -1.8806165e+01  -1.8806164e+01  -2.0882272e+01  -2.1927412e+01  -2.1540829e+01  -2.1203918e+01  -2.1127369e+01  -2.1172519e+01
   2.9225000e+02  5.4184220e-113  -6.8313662e+00  -1.6400457e+01  -1.4946474e+01  -1.3328264e+01  -2.0627672e+01  -1.8806165e+01  -1.8806164e+01  -2.0882272e+01  -2.1927412e+01  -2.1540829e+01  -2.1203918e+01  -2.1127369e+01  -2.1172519e+01
   2.9250007e+02  5.3193589e-113  -6.8313662e+00  -1.6400457e+01  -1.4946475e+01  -1.3328264e+01  -2.0627672e+01  -1.8806165e+01  -1.8806162e+01  -2.0882272e+01  -2.1927412e+01  -2.1540829e+01  -2.1203918e+01  -2.1127369e+01  -2.1172519e+01
   2.9275005e+02  5.2238735e-113  -6.8313662e+00  -1.6400457e+01  -1.4946475e+01  -1.3328264e+01  -2.0627672e+01  -1.8806165e+01  -1.8806162e+01  -2.0882272e+01  -2.1927412e+01  -2.1540829e+01  -2.1203918e+01  -2.1127369e+01  -2.1172519e+01
   2.9300001e+02  5.1317978e-113  -6.8313662e+00  -1.6400457e+01  -1.4946475e+01  -1.3328264e+01  -2.0627672e+01  -1.8806165e+01  -1.8806162e+01  -2.0882272e+01  -2.1927412e+01  -2.1540829e+01  -2.1203918e+01  -2.1127369e+01  -2.1172519e+01
   2.9325027e+02  5.0428698e-113  -6.8313662e+00  -1.6400457e+01  -1.4946475e+01  -1.3328264e+01  -2.0627672e+01  -1.8806165e+01  -1.8806162e+01  -2.0882274e+01  -2.1927412e+01  -2.1540828e+01  -2.1203918e+01  -2.1127370e+01  -2.1172519e+01
   2.9350001e+02  4.9570199e-113  -6.8313662e+00  -1.6400457e+01  -1.4946475e+01  -1.3328264e+01  -2.0627672e+01  -1.8806165e+01  -1.8806162e+01  -2.0882274e+01  -2.1927412e+01  -2.1540828e+01  -2.1203918e+01  -2.1127370e+01  -2.1172519e+01
   2.9375000e+02  4.8740301e-113  -6.8313662e+00  -1.6400457e+01  -1.4946475e+01  -1.3328264e+01  -2.0627672e+01  -1.8806165e+01  -1.8806165e+01  -2.0882274e+01  -2.1927415e+01  -2.1540828e+01  -2.1203918e+01  -2.1127370e+01  -2.1172519e+01
   2.9400003e+02  4.7938317e-113  -6.8313662e+00  -1.6400457e+01  -1.4946475e+01  -1.3328263e+01  -2.0627672e+01  -1.8806162e+01  -1.8806165e+01  -2.0882273e+01  -2.1927415e+01  -2.1540828e+01  -2.1203918e+01  -2.1127370e+01  -2.1172519e+01
   2.9425004e+02  4.7161082e-113  -6.8313662e+00  -1.6400457e+01  -1.4946472e+01  -1.3328263e+01  -2.0627672e+01  -1.8806162e+01  -1.8806165e+01  -2.0882273e+01  -2.1927415e+01  -2.1540828e+01  -2.1203918e+01  -2.1127370e+01  -2.1172519e+01
   2.9450006e+02  4.6408090e-113  -6.8313683e+00  -1.6400457e+01  -1.4946472e+01  -1.3328263e+01  -2.0627672e+01  -1.8806162e+01  -1.8806165e+01  -2.0882272e+01  -2.1927415e+01  -2.1540828e+01  -2.1203918e+01  -2.1127370e+01  -2.1172519e+01
   2.9475006e+02  4.5679926e-113  -6.8313683e+00  -1.6400457e+01  -1.4946472e+01  -1.3328266e+01  -2.0627672e+01  -1.8806166e+01  -1.8806165e+01  -2.0882272e+01  -2.1927415e+01  -2.1540828e+01  -2.1203918e+01  -2.1127370e+01  -2.1172519e+01
   2.9500010e+02  4.4974454e-113  -6.8313683e+00  -1.6400457e+01  -1.4946472e+01  -1.3328266e+01  -2.0627672e+01  -1.8806166e+01  -1.8806165e+01  -2.0882272e+01  -2.1927415e+01  -2.1540828e+01  -2.1203918e+01  -2.1127370e+01  -2.1172519e+01
   2.9525006e+02  4.4290737e-113  -6.8313683e+00  -1.6400459e+01  -1.4946472e+01  -1.3328266e+01  -2.0627672e+01  -1.8806166e+01  -1.8806165e+01  -2.0882274e+01  -2.1927415e+01  -2.1540828e+01  -2.1203918e+01  -2.1127370e+01  -2.1172519e+01
   2.9550003e+02  4.3627331e-113  -6.8313683e+00  -1.6400459e+01  -1.4946472e+01  -1.3328266e+01  -2.0627672e+01  -1.8806166e+01  -1.8806163e+01  -2.0882273e+01  -2.1927415e+01  -2.1540828e+01  -2.1203918e+01  -2.1127370e+01  -2.1172519e+01
   2.9575006e+02  4.2983489e-113  -6.8313683e+00  -1.6400458e+01  -1.4946472e+01  -1.3328266e+01  -2.0627672e+01  -1.8806166e+01  -1.8806163e+01  -2.0882273e+01  -2.1927415e+01  -2.1540829e+01  -2.1203918e+01  -2.1127370e+01  -2.1172519e+01
   2.9600007e+02  4.2358581e-113  -6.8313683e+00  -1.6400458e+01  -1.4946472e+01  -1.3328266e+01  -2.0627672e+01  -1.8806165e+01  -1.8806163e+01  -2.0882273e+01  -2.1927415e+01  -2.1540829e+01  -2.1203918e+01  -2.1127370e+01  -2.1172519e+01
   2.9625006e+02  4.1752225e-113  -6.8313675e+00  -1.6400458e+01  -1.4946472e+01  -1.3328265e+01  -2.0627672e+01  -1.8806165e+01  -1.8806163e+01  -2.0882273e+01  -2.1927415e+01  -2.1540829e+01  -2.1203919e+01  -2.1127368e+01  -2.1172519e+01
   2.9650000e+02  4.1162535e-113  -6.8313675e+00  -1.6400458e+01  -1.4946472e+01  -1.3328265e+01  -2.0627672e+01  -1.8806165e+01  -1.8806162e+01  -2.0882273e+01  -2.1927415e+01  -2.1540829e+01  -2.1203919e+01  -2.1127368e+01  -2.1172519e+01
   2.9675004e+02  4.0589251e-113  -6.8313675e+00  -1.6400458e+01  -1.4946472e+01  -1.3328264e+01  -2.0627672e+01  -1.8806164e+01  -1.8806165e+01  -2.0882273e+01  -2.1927412e+01  -2.1540829e+01  -2.1203919e+01  -2.1127368e+01  -2.1172519e+01
   2.9700001e+02  4.0031716e-113  -6.8313675e+00  -1.6400458e+01  -1.4946472e+01  -1.3328265e+01  -2.0627672e+01  -1.8806164e+01  -1.8806165e+01  -2.0882273e+01  -2.1927412e+01  -2.1540829e+01  -2.1203919e+01  -2.1127370e+01  -2.1172519e+01
   2.9725002e+02  3.9489294e-113  -6.8313675e+00  -1.6400458e+01  -1.4946473e+01  -1.3328265e+01  -2.0627672e+01  -1.8806164e+01  -1.8806165e+01  -2.0882273e+01  -2.1927412e+01  -2.1540829e+01  -2.1203919e+01  -2.1127370e+01  -2.1172519e+01
   2.9750007e+02  3.8961432e-113  -6.8313675e+00  -1.6400458e+01  -1.4946473e+01  -1.3328265e+01  -2.0627672e+01  -1.8806164e+01  -1.8806165e+01  -2.0882273e+01  -2.1927412e+01  -2.1540829e+01  -2.1203919e+01  -2.1127370e+01  -2.1172519e+01
   2.9775002e+02 -4.6720065e-111  -6.8313675e+00  -1.6400458e+01  -1.4946473e+01  -1.3328265e+01  -2.0627672e+01  -1.8806164e+01  -1.8806165e+01  -2.0882273e+01  -2.1927412e+01  -2.1540829e+01  -2.1203919e+01  -2.1127370e+01  -2.1172519e+01
   2.9800001e+02 -1.3124739e-111  -6.8313675e+00  -1.6400458e+01  -1.4946473e+01  -1.3328265e+01  -2.0627672e+01  -1.8806164e+01  -1.8806165e+01  -2.0882273e+01  -2.1927412e+01  -2.1540829e+01  -2.1203919e+01  -2.1127370e+01  -2.1172519e+01
   2.9825011e+02 -7.5186824e-112  -6.8313675e+00  -1.6400457e+01  -1.4946474e+01  -1.3328265e+01  -2.0627672e+01  -1.8806164e+01  -1.8806165e+01  -2.0882273e+01  -2.1927412e+01  -2.1540829e+01  -2.1203920e+01  -2.1127370e+01  -2.1172522e+01
   2.9850004e+02 -5.2049220e-112  -6.8313666e+00  -1.6400457e+01  -1.4946474e+01  -1.3328265e+01  -2.0627673e+01  -1.8806164e+01  -1.8806165e+01  -2.0882273e+01  -2.1927412e+01  -2.1540829e+01  -2.1203920e+01  -2.1127370e+01  -2.1172522e+01
   2.9875003e+02 -3.9474799e-112  -6.8313666e+00  -1.6400457e+01  -1.4946474e+01  -1.3328265e+01  -2.0627673e+01  -1.8806164e+01  -1.8806165e+01  -2.0882273e+01  -2.1927412e+01  -2.1540829e+01  -2.1203920e+01  -2.1127370e+01  -2.1172522e+01
   2.9900004e+02 -3.1570412e-112  -6.8313666e+00  -1.6400457e+01  -1.4946474e+01  -1.3328264e+01  -2.0627673e+01  -1.8806164e+01  -1.8806165e+01  -2.0882273e+01  -2.1927412e+01  -2.1540829e+01  -2.1203920e+01  -2.1127370e+01  -2.1172522e+01
   2.9925001e+02 -2.6149699e-112  -6.8313666e+00  -1.6400457e+01  -1.4946474e+01  -1.3328264e+01  -2.0627673e+01  -1.8806164e+01  -1.8806165e+01  -2.0882273e+01  -2.1927412e+01  -2.1540829e+01  -2.1203920e+01  -2.1127370e+01  -2.1172522e+01
   2.9950003e+02 -2.2203393e-112  -6.8313666e+00  -1.6400457e+01  -1.4946474e+01  -1.3328264e+01  -2.0627673e+01  -1.8806164e+01  -1.8806165e+01  -2.0882273e+01  -2.1927412e+01  -2.1540829e+01  -2.1203920e+01  -2.1127370e+01  -2.1172522e+01
   2.9975002e+02 -1.9206272e-112  -6.8313666e+00  -1.6400457e+01  -1.4946473e+01  -1.3328264e+01  -2.0627673e+01  -1.8806164e+01  -1.8806165e+01  -2.0882273e+01  -2.1927412e+01  -2.1540829e+01  -2.1203920e+01  -2.1127370e+01  -2.1172522e+01
   3.0000007e+02 -1.6853814e-112  -6.8313666e+00  -1.6400457e+01  -1.4946473e+01  -1.3328264e+01  -2.0627673e+01  -1.8806164e+01  -1.8806164e+01  -2.0882273e+01  -2.1927414e+01  -2.1540829e+01  -2.1203920e+01  -2.1127370e+01  -2.1172522e+01
